Regularized autoregressive modeling and its application to audio signal reconstruction

Autoregressive (AR) modeling is invaluable in signal processing, in particular in speech and audio fields. Attempts in the literature can be found that regularize or constrain either the time-domain signal values or the AR coefficients, which is done for various reasons, including the incorporation of prior information or numerical stabilization. Although these attempts are appealing, an encompassing and generic modeling framework is still missing. We propose such a framework and the related optimization problem and algorithm. We discuss the computational demands of the algorithm and explore the effects of various improvements on its convergence speed. In the experimental part, we demonstrate the usefulness of our approach on the audio declipping and dequantization problems. We compare its performance against state-of-the-art methods and demonstrate the competitiveness of the proposed method in declipping musical signals, and its superiority in declipping speech. The evaluation includes a heuristic algorithm of generalized linear prediction (GLP), a strong competitor which has only been presented as a patent and is new in the scientific community.

==> figures/accelerations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworksig.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.2in,
at={(1.389in,0.531in)},
scale only axis,
xmode=log,
xmin=5,
xmax=35,
xtick={5, 10, ..., 35},
xminorticks=true,
minor xtick={5, 6, ..., 35},
log ticks with fixed point, 
xlabel={time (s)},
ymin=20,
ymax=37,
ylabel={SDR (dB)},
axis background/.style={fill=white},
title={inpainting},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor1!50!white, forget plot] table[row sep=crcr]{%
x	y\\
15.0944913	21.6627339068546\\
18.3415919	33.7218228412892\\
15.3137794	27.4249906782518\\
12.453981	31.4753608414495\\
15.8410019	24.1515354779605\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3.5pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
15.4089691	27.6872887491611\\
};
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor2!50!white, forget plot] table[row sep=crcr]{%
x	y\\
13.8405384	21.5916739269884\\
18.0051917	33.7218169388331\\
14.0615492	27.4037129551266\\
11.399374	31.4775543613122\\
14.8685748	24.1389708193918\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3.5pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
14.43504562	27.6667458003304\\
};
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor3!50!white, forget plot] table[row sep=crcr]{%
x	y\\
7.5057239	21.9147194537493\\
9.5258705	33.9574389036973\\
7.7788026	27.1528702289933\\
6.6054894	31.4259680756028\\
8.1767887	24.2099907702219\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3.5pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
7.91853502	27.732197486453\\
};
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor4!50!white, forget plot] table[row sep=crcr]{%
x	y\\
7.591801	21.855978160574\\
9.3355451	34.3523062407427\\
7.8453963	25.6879132300672\\
6.6321319	31.229889269902\\
8.8059165	24.3254171079533\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3.5pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
8.04215816	27.4903008018478\\
};
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor5!50!white, forget plot] table[row sep=crcr]{%
x	y\\
7.4359964	21.8227887086707\\
9.461045	34.0258112501239\\
8.1138217	27.3629308236647\\
6.6012528	31.5379197548632\\
9.3455749	24.1823398659087\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3.5pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
8.19153816	27.7863580806462\\
};
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor6!50!white, forget plot] table[row sep=crcr]{%
x	y\\
7.6326748	21.4490186252018\\
9.4556127	34.3861227826514\\
7.8398663	26.2979884826786\\
6.6499863	31.6752977692233\\
8.2316601	24.3579172466242\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3.5pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
7.96196004	27.6332689812759\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2pt, draw=mycolor1!50!white, forget plot] table[row sep=crcr]{%
x	y\\
27.4571356	20.9725513941355\\
31.1417643	34.8304618176778\\
27.6877491	27.3936057032749\\
25.4701128	30.2470449272464\\
28.4040228	23.3235132504955\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
28.03215692	27.353435418566\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2pt, draw=mycolor2!50!white, forget plot] table[row sep=crcr]{%
x	y\\
18.7244949	20.8826541401752\\
22.7792186	34.8307975291463\\
19.1756988	27.3895555976105\\
16.6335058	30.2084088890517\\
19.9636597	23.3056356691729\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
19.45531556	27.3234103650313\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2pt, draw=mycolor3!50!white, forget plot] table[row sep=crcr]{%
x	y\\
13.499355	21.1069487015013\\
15.8940393	35.1450301304389\\
14.1433997	27.1053489458097\\
13.1050735	30.1746642311497\\
14.7256149	23.3082674715992\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
14.27349648	27.3680518960998\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2pt, draw=mycolor4!50!white, forget plot] table[row sep=crcr]{%
x	y\\
13.6303054	21.084931664572\\
15.8848906	35.5293525425916\\
14.2034833	25.6705769078018\\
13.0658252	30.0317489160318\\
15.5751973	23.4282189500974\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
14.47194036	27.1489657962189\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2pt, draw=mycolor5!50!white, forget plot] table[row sep=crcr]{%
x	y\\
14.2435235	21.0545306151473\\
15.9414723	35.2163646431495\\
14.1783332	27.3028688702412\\
14.1630442	30.3162387421328\\
15.7447598	23.3259742355254\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
14.8542266	27.4431954212393\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2pt, draw=mycolor6!50!white, forget plot] table[row sep=crcr]{%
x	y\\
13.5962458	20.7764687966412\\
16.0698172	35.5929118628164\\
14.3006398	26.2607120403309\\
13.273055	30.4312194549906\\
14.8632962	23.1197723788639\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
14.4206108	27.2362169067286\\
};

\end{axis}

\begin{axis}[%
width=2.5in,
height=2.2in,
at={(4.5in,0.531in)},
scale only axis,
log identify minor tick positions,
xmode=log,
xmin=300,
xmax=3000,
xtick={300, 1000, 2000, 3000},
xminorticks=true,
minor xtick={300, 400, ..., 3000},
%log ticks with fixed point,
xlabel={time (s)},
ymin=20,
ymax=37,
ylabel={SDR (dB)},
axis background/.style={fill=white},
title={consistent declipping},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(1.05, 1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor1!50!white, forget plot] table[row sep=crcr]{%
x	y\\
2790.4275247	22.1586791847558\\
2783.9012245	33.7438621433089\\
2763.5341705	29.9187765638469\\
2773.1554216	31.7090487714541\\
2808.2258115	24.823608296346\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3.5pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
2783.84883056	28.4707949919423\\
};
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor2!50!white, forget plot] table[row sep=crcr]{%
x	y\\
1484.1775835	22.0685742655519\\
1515.7469903	33.9582148444583\\
1471.249535	29.8616736438044\\
1486.6473979	31.6915518580563\\
1523.8049086	24.8035365620586\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3.5pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1496.32528306	28.4767102347859\\
};
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor3!50!white, forget plot] table[row sep=crcr]{%
x	y\\
1421.2917492	22.2930973287803\\
1429.5679242	34.1110000076906\\
1429.531296	29.7256804066271\\
1431.4616218	31.6753550764613\\
1420.5265946	24.807366060141\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3.5pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
1426.47583716	28.5224997759401\\
};
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor4!50!white, forget plot] table[row sep=crcr]{%
x	y\\
1430.5715301	22.2757428054777\\
1407.5090348	34.3213085056332\\
1430.5537174	28.5016247825412\\
1423.5124203	31.6051965305098\\
1417.0785671	24.8989673731162\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3.5pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
1421.84505394	28.3205679994556\\
};
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor5!50!white, forget plot] table[row sep=crcr]{%
x	y\\
1427.5444395	22.2523584119625\\
1415.9480078	34.1856980097755\\
1430.5750688	29.9521564089058\\
1431.429773	31.7644360841859\\
1435.1859924	24.84081243697\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3.5pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
1428.1366563	28.5990922703599\\
};
\addplot[only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor6!50!white, forget plot] table[row sep=crcr]{%
x	y\\
1433.2986352	21.7987442351034\\
1428.622747	34.5986572388477\\
1426.8976837	29.0499874914874\\
1439.2110275	31.9344354153656\\
1409.9597241	24.8914676340564\\
};
\addplot[only marks, mark=o, mark options={}, mark size=3.5pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
1427.5979635	28.4546584029721\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2pt, draw=mycolor1!50!white, forget plot] table[row sep=crcr]{%
x	y\\
2765.5570483	21.419037956967\\
2734.5602415	34.864119621874\\
2773.2027574	29.8779511628936\\
2753.5106987	30.567074644835\\
2762.2924973	24.1089094603642\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
2757.82464864	28.1674185693868\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2pt, draw=mycolor2!50!white, forget plot] table[row sep=crcr]{%
x	y\\
1504.0541463	21.3331769563505\\
1492.9532051	35.2091291859297\\
1537.0764513	29.8479279690341\\
1480.4397666	30.5609362475166\\
1499.4787797	24.0731136753449\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1502.8004698	28.2048568068352\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2pt, draw=mycolor3!50!white, forget plot] table[row sep=crcr]{%
x	y\\
1435.3382117	21.4813948057864\\
1435.0365764	35.2976415646979\\
1438.7540246	29.6877464225918\\
1426.8930836	30.5092974454168\\
1437.4354523	23.968063397576\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
1434.69146972	28.1888287272138\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2pt, draw=mycolor4!50!white, forget plot] table[row sep=crcr]{%
x	y\\
1404.1141327	21.5078086753734\\
1439.5069675	35.517044919513\\
1427.7667993	28.4961871258928\\
1423.2540087	30.455047475695\\
1425.4922306	23.9305962978083\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
1424.02682776	27.9813368988565\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2pt, draw=mycolor5!50!white, forget plot] table[row sep=crcr]{%
x	y\\
1437.4051066	21.4688479212993\\
1434.7142042	35.2871017708375\\
1425.7199721	29.9153062715885\\
1392.9331399	30.627012920433\\
1393.5083741	24.0835631322287\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
1416.85615938	28.2763664032774\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2pt, draw=mycolor6!50!white, forget plot] table[row sep=crcr]{%
x	y\\
1425.7395536	21.1275566937206\\
1420.9726257	35.6903898035871\\
1438.9706171	29.0159878620647\\
1419.0846236	30.7049786680276\\
1434.8543403	23.5611823521317\\
};
\addplot[only marks, mark=x, mark options={}, mark size=3.5pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
1427.92435206	28.0200190759063\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2pt, draw=mycolor1!50!white, forget plot] table[row sep=crcr]{%
x	y\\
709.0600738	22.1533572330441\\
711.1043529	33.7442936328479\\
709.6073685	29.9191895308486\\
709.4949874	31.6980891680214\\
710.8290027	24.8419067127624\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3.5pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
710.01915706	28.4713672555049\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2pt, draw=mycolor2!50!white, forget plot] table[row sep=crcr]{%
x	y\\
702.0477606	22.0147496826662\\
702.6176758	33.7501910622663\\
699.3916248	29.8546114390061\\
700.9909587	31.7307322702293\\
699.044763	24.8173476650519\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3.5pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
700.81855658	28.4335264238439\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2pt, draw=mycolor3!50!white, forget plot] table[row sep=crcr]{%
x	y\\
354.9116428	22.298425381131\\
358.2024052	33.9701654901579\\
359.0213907	29.7257772022114\\
356.4317154	31.671073003863\\
357.9058875	24.8483397828252\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3.5pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
357.29460832	28.5027561720377\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2pt, draw=mycolor4!50!white, forget plot] table[row sep=crcr]{%
x	y\\
357.7461715	22.2994426326679\\
356.8686786	34.3427551543275\\
361.868911	28.5014717661253\\
356.1417054	31.6163729676175\\
360.7773697	24.9559024877083\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3.5pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
358.68056724	28.3431890016893\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2pt, draw=mycolor5!50!white, forget plot] table[row sep=crcr]{%
x	y\\
355.7349571	22.2431949675063\\
360.1892965	34.0377807074014\\
359.5037586	29.9522127788081\\
356.454295	31.7506471571099\\
359.7086467	24.8524853811393\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3.5pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
358.31819078	28.567264198393\\
};
\addplot[only marks, mark=+, mark options={}, mark size=2pt, draw=mycolor6!50!white, forget plot] table[row sep=crcr]{%
x	y\\
359.8511692	21.7765765818406\\
359.0002875	34.3819329803964\\
354.2518313	29.0501058081091\\
359.8995314	31.948227857691\\
358.7375396	24.9793285815125\\
};
\addplot[only marks, mark=+, mark options={}, mark size=3.5pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
358.3480718	28.4272343619099\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=2pt, draw=mycolor1!50!white, forget plot] table[row sep=crcr]{%
x	y\\
725.0694224	21.4210912892647\\
724.7589025	34.8577446915491\\
720.7291387	29.8781980880544\\
723.7445623	30.5633208614748\\
722.4153023	24.3520359411493\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=3.5pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
723.34346564	28.2144781742985\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=2pt, draw=mycolor2!50!white, forget plot] table[row sep=crcr]{%
x	y\\
703.5888288	21.4017755824668\\
704.8299515	34.8724670455191\\
706.6459349	29.8804639999184\\
703.6115921	30.5633546333605\\
707.5201624	24.3399099877362\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=3.5pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
705.23929394	28.2115942498002\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=2pt, draw=mycolor3!50!white, forget plot] table[row sep=crcr]{%
x	y\\
364.3314979	21.485092357307\\
367.8881977	35.1517893083226\\
362.0247441	29.6879041514275\\
364.4684051	30.5143252009857\\
364.6087421	24.3255426494463\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=3.5pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
364.66431738	28.2329307334978\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=2pt, draw=mycolor4!50!white, forget plot] table[row sep=crcr]{%
x	y\\
359.4861411	21.5151173811038\\
367.468859	35.4807055970422\\
360.6295151	28.4965040351607\\
366.9449335	30.479905083128\\
367.0239458	24.4129147654901\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=3.5pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
364.3106789	28.0770293723849\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=2pt, draw=mycolor5!50!white, forget plot] table[row sep=crcr]{%
x	y\\
359.9436126	21.4668105255795\\
366.8649349	35.2153882443837\\
364.7696271	29.9154098407205\\
366.5311194	30.6235004207353\\
368.5249475	24.3524967817441\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=3.5pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
365.3268483	28.3147211626326\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=2pt, draw=mycolor6!50!white, forget plot] table[row sep=crcr]{%
x	y\\
360.6651237	21.119872810515\\
365.0408305	35.5758193585512\\
364.4775019	29.0152219350183\\
363.4346386	30.7821513687868\\
366.6659762	24.3029775881862\\
};
\addplot[only marks, mark=diamond, mark options={}, mark size=3.5pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
364.05681418	28.1592086122115\\
};

\addlegendimage{empty legend}
\addlegendentry{\hspace{-1em}\textbf{FFT-acceleration of DRA}}

\addlegendimage{only marks, mark=o, mark options={}, mark size=2pt, draw=black}
\addlegendentry{\hspace{0.5em}none}

\addlegendimage{only marks, mark=x, mark options={}, mark size=2pt, draw=black}
\addlegendentry{\hspace{0.5em}coef. sub-problem}

\addlegendimage{only marks, mark=+, mark options={}, mark size=2pt, draw=black}
\addlegendentry{\hspace{0.5em}sig. sub-problem}

\addlegendimage{only marks, mark=diamond, mark options={}, mark size=2pt, draw=black}
\addlegendentry{\hspace{0.5em}coef. and sig. sub-problems}

\addlegendimage{empty legend}
\addlegendentry{}

\addlegendimage{empty legend}
\addlegendentry{\hspace{-1em}\textbf{other strategies}}

\addlegendimage{only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor1}
\addlegendentry{\hspace{0.5em}10 ACS iterations, 1000 DRA iterations}

\addlegendimage{only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor2}
\addlegendentry{\hspace{0.5em}10 ACS iterations, progressive DRA iterations}

\addlegendimage{only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor3}
\addlegendentry{\hspace{0.5em}5 ACS iterations, 1000 DRA iterations, line search}

\addlegendimage{only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor4}
\addlegendentry{\hspace{0.5em}5 ACS iterations, 1000 DRA iterations, coef. extrapolation}

\addlegendimage{only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor5}
\addlegendentry{\hspace{0.5em}5 ACS iterations, 1000 DRA iterations, sig. extrapolation}

\addlegendimage{only marks, mark=o, mark options={}, mark size=2pt, draw=mycolor6}
\addlegendentry{\hspace{0.5em}5 ACS iterations, 1000 DRA iterations, coef. and sig. extrapolation}

\end{axis}

\end{tikzpicture}%

==> figures/consistency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18995,0.07176,0.23217}%
\definecolor{mycolor2}{rgb}{0.26682,0.32960,0.76710}%
\definecolor{mycolor3}{rgb}{0.26468,0.56338,0.99652}%
\definecolor{mycolor4}{rgb}{0.12400,0.78506,0.87040}%
\definecolor{mycolor5}{rgb}{0.16047,0.93484,0.63456}%
\definecolor{mycolor6}{rgb}{0.48742,0.99821,0.33920}%
\definecolor{mycolor7}{rgb}{0.75707,0.95076,0.20340}%
\definecolor{mycolor8}{rgb}{0.94639,0.79413,0.22808}%
\definecolor{mycolor9}{rgb}{0.99472,0.57020,0.16187}%
\definecolor{mycolor10}{rgb}{0.91766,0.30879,0.05258}%
\definecolor{mycolor11}{rgb}{0.74788,0.13213,0.00868}%
\definecolor{mycolor12}{rgb}{0.47960,0.01583,0.01055}%
%
\begin{tikzpicture}[font=\large]

\begin{axis}[%
width=5.5in,
height=3.2in,
at={(1.083in,0.446in)},
scale only axis,
xmin=4,
xmax=33.005377492597,
xlabel={$\Delta$SDR (dB)},
ymode=log,
ymin=1e-12,
ymax=100,
ytick={1e-12, 1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1, 100},
ylabel={distance to $\setdec$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=3,
transpose legend,
legend style={
	at={(0.5,1.05)},
	anchor=south,
	legend cell align=left,
	align=left,
	/tikz/column 2/.style={
		column sep=10pt,
	},
	/tikz/column 4/.style={
		column sep=10pt,
	},
	/tikz/column 6/.style={
		column sep=10pt,
	},
	/tikz/column 1/.style={
		column sep=4pt,
	},
	/tikz/column 3/.style={
		column sep=4pt,
	},
	/tikz/column 5/.style={
		column sep=4pt,
	},
	/tikz/column 7/.style={
		column sep=4pt,
	},
}
%legend style={at={(0.626,0.714)}, anchor=south west, legend cell align=left, align=left}
]
\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
11.1935938877116	0.03195083348093\\
11.7282630151637	0.0221482781933239\\
11.8730023633583	0.00819600044151313\\
13.466307050678	0.00154741314622643\\
11.855571904367	1.0674213153251\\
16.1175341145819	0.00163376873959739\\
18.9514237255949	0.00215015546051058\\
22.6863676736917	8.54274604802074e-05\\
21.8432113653475	0.00102396407868783\\
22.4499839129938	0.000104642132435351\\
23.3283225371083	9.13837662724128e-06\\
24.621738320984	5.72293256088529e-06\\
20.8907076235879	0.000637545507321647\\
22.0378900147485	0.000418058138954405\\
23.8607021528041	0.000103205963564226\\
25.7440730287552	3.67570803553244e-05\\
12.8462641470678	0.293008506210606\\
14.0952969198324	0.261578885841688\\
12.9996204238184	0.231185241577422\\
14.9480162826527	0.0440041103090811\\
30.4336887383123	0.0023848987625828\\
31.8208892859287	0.000183800754244247\\
31.9932003863591	5.10181562366095e-06\\
32.2910124584254	3.94702280324574e-06\\
15.3908977136327	0.00379668505163416\\
16.8420834354348	0.00178152616132471\\
18.4217296360633	0.000591181528918684\\
21.1198317097966	3.32174670374114e-05\\
8.35831135516956	0.217191843564104\\
10.0471063651258	0.068546474916589\\
11.1287770667829	0.022166690998285\\
10.0390001967421	0.0502401612052436\\
9.41971698249534	0.508226213812519\\
10.1415187026691	0.306858629722308\\
10.9748924991852	0.073174197647418\\
12.2986951779727	0.0227310334284249\\
5.35888867643254	3.34073377149191\\
6.58424976192273	1.50806330018274\\
7.67746188221689	0.530083050374888\\
8.5701606696648	0.111260264596525\\
};
\addlegendentry{inp., $\lcoef=0$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
10.7120454181709	0.0322276673195074\\
11.3980667080723	0.0188152013048439\\
11.7680882852627	0.00854125727822008\\
13.2608799631065	0.00159865378796947\\
9.72481916934528	2.79629651743295\\
10.8768448162348	4.0934311462958\\
17.6307516234541	0.0186424566734525\\
22.8713820482093	9.09543772361781e-05\\
21.6212734128926	0.00164827995121408\\
22.5299301371257	0.00012203471796218\\
23.273581098802	1.70605573965107e-05\\
24.5625927595715	6.39484124140086e-06\\
20.6383324785587	0.0013816130565274\\
21.8938732031703	0.000154877816475173\\
23.6369162063062	6.44356329290617e-05\\
26.2285934471828	5.43429303342338e-06\\
12.7740569384313	0.298992488807324\\
14.0908108469599	0.260982266741893\\
12.9429680983619	0.240977721424957\\
14.8417735558197	0.0488668791777122\\
30.4469616208534	0.00274821481637572\\
31.5540882354532	8.47005134256627e-05\\
31.9086516059809	7.40838682668175e-06\\
32.2652418503483	4.32449214763841e-06\\
14.5562711316692	0.00725236428609682\\
16.3144601943032	0.00259540597313327\\
17.5807318135739	0.00145137538551759\\
20.2567382774828	0.000148958964980592\\
8.26956679370587	0.254368423045452\\
9.62802233631258	0.0772002937685407\\
11.0212259239082	0.022180662332375\\
9.99902389364754	0.0495144779242043\\
8.90534203350093	0.603159819070749\\
9.91404235058959	0.311854207161128\\
10.8604929839241	0.0657977407293871\\
12.017341554315	0.0276703491020828\\
5.41169784009579	3.27158762858661\\
6.56967986969928	1.53080938229988\\
7.63468986213415	0.529288151318085\\
8.46646925531269	0.120299956001422\\
};
\addlegendentry{inp., $\lcoef=10^{-5}$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
11.0781396511063	0.0262198791896994\\
11.5412690777995	0.013699521727546\\
11.9833294877894	0.00761206536618441\\
13.3635675045189	0.00154253396772857\\
9.70204349054319	3.37642508870729\\
10.5033237788812	6.42349421940906\\
17.2256751624316	0.0283156435786738\\
23.3763244150484	9.17869056216334e-05\\
21.1339520169718	0.000586883638540484\\
22.1357451123415	5.51383562899368e-05\\
23.2501325169195	1.72253791317592e-05\\
24.4677009535638	7.35703979273072e-06\\
19.5449704097088	0.00233704571551204\\
20.7951135698843	0.000610544027475631\\
22.5834059291599	9.86728984013353e-05\\
25.0316633824977	8.58905939867077e-06\\
12.9244021981202	0.302184405035572\\
14.1907629897198	0.263486838079112\\
13.2063873274456	0.24605578557149\\
14.9929971448667	0.0496307007796536\\
29.8171022800541	0.00356997640870477\\
31.014573395095	0.000501817596276139\\
31.5450288637456	1.23299128837489e-05\\
31.9610512995102	5.8560561185371e-06\\
14.1628775968713	0.00832112980818967\\
15.7344128280245	0.00226655096897909\\
16.8790054752547	0.00146160256776899\\
19.0683358938713	0.000220173828224486\\
8.39456895719417	0.161295232366665\\
9.85482162487531	0.0611108484051891\\
11.066881527261	0.0179690841100765\\
9.87380185002835	0.0525516175191264\\
8.42395198508595	0.694001013848439\\
9.42919181006154	0.37533435237681\\
10.5493818146901	0.0797648039280337\\
11.3544441244137	0.033762157981667\\
5.51124183362268	3.17004734480523\\
6.7162414757946	1.40705830098524\\
7.69383425468386	0.507635996576252\\
8.47972520749225	0.116945960279368\\
};
\addlegendentry{inp., $\lcoef=10^{-3}$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
11.0881930658262	0.0261894358716281\\
11.4178679157461	0.010977887096206\\
11.4078502736173	0.00704540224486892\\
13.0177750905189	0.00151523069213862\\
11.7999529378273	0.0975975016455805\\
14.6342704322805	0.0411348913664195\\
17.245574162449	0.000778563359101828\\
22.3015978071662	0.000131095311354027\\
19.2777703512131	0.00213674233107309\\
20.003735346918	6.44691272715644e-05\\
21.2173251199672	2.93465436699375e-05\\
22.9826830996146	1.86345367361451e-05\\
19.5175707251271	0.00361468458369023\\
19.8221240111898	0.00260747626433521\\
21.0575747998656	0.00244192188259928\\
22.6512618507864	1.90591521559296e-05\\
11.5301780942892	0.200587655197626\\
13.2577564361119	0.14745958498795\\
12.4284825929213	0.152936713775505\\
15.86525092989	0.0230457810875179\\
29.8182442648185	0.00317768902397413\\
29.9301630666473	0.000560982692261958\\
31.1427402990868	2.44731931056575e-05\\
31.9160144194253	5.92344474966498e-06\\
14.097004224054	0.00511168728799813\\
16.326951002653	0.00149428509877053\\
17.4194478500706	0.000990354420000016\\
19.5219377971728	0.000320565677300235\\
8.56245188778544	0.0581832897507135\\
10.2370996355359	0.0242670049832001\\
11.2182258437111	0.00873028721632314\\
10.2732340392315	0.0278070681200757\\
7.79289937267335	0.61575397184023\\
8.76386704323724	0.297535811303124\\
10.5048767939361	0.0660066966613641\\
11.8803981024852	0.0192090085435403\\
4.76450007284905	1.74485967274371\\
6.43893969011606	0.87670236007992\\
7.56055190098817	0.28620313468046\\
8.5204320305401	0.062841218531784\\
};
\addlegendentry{GLP, $\lcoef=0$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
11.1305514886006	0.0271237833610141\\
11.2394361179733	0.0114592825252715\\
11.265577314053	0.00734502534298423\\
12.8999878977329	0.00162612222163232\\
5.99040403492745	3.60397092039917\\
7.2958844379689	4.61789138899812\\
6.76083025369935	18.8655186000375\\
21.7241180071748	0.000144681686629121\\
19.2878121999677	0.00232680729247461\\
20.104101847329	7.23319044063638e-05\\
21.1927320722413	3.17104366694147e-05\\
23.0269067519464	2.00443519705795e-05\\
13.3122872758709	0.0493553394331762\\
17.1348524616441	0.00279458133832712\\
20.4032743541176	0.00208759773059132\\
22.3375177484152	2.03893540118465e-05\\
11.448956508367	0.202733224434406\\
13.210734803854	0.148342621014276\\
12.402789811988	0.153586215260652\\
15.8308074465876	0.0232218043704107\\
29.8221906218716	0.00307771106425944\\
29.9527432341623	0.000562545828589955\\
31.1271781716142	2.54186647785038e-05\\
31.9516739454993	6.20811328280087e-06\\
13.8118389724145	0.0054556830299773\\
16.025769578788	0.00181772406294026\\
17.0928311639293	0.00113792383205868\\
19.2464676109701	0.000400648575589926\\
8.35016229448862	0.0617171375529812\\
9.77007201754648	0.0264178413794888\\
11.1108471501341	0.00962880086838397\\
10.2454349837644	0.0278256653880647\\
7.72505703407088	0.639706178637179\\
8.62466549726478	0.331923983746158\\
10.4079207539183	0.0691817466905473\\
11.655030483052	0.0231569978391997\\
4.75670977680895	1.7485723724467\\
6.42454968416661	0.881655909055814\\
7.54279765452009	0.288342769648709\\
8.49600919822036	0.0635181609666768\\
};
\addlegendentry{GLP, $\lcoef=10^{-5}$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
11.0137323987083	0.026615061696137\\
11.1992932723928	0.0110267014744138\\
11.2591096673693	0.0075104752753445\\
12.9507800020302	0.00171743835087105\\
6.44088840250985	2.1844788143563\\
7.69645547871273	3.80231495917231\\
6.99263250338715	17.6552253377167\\
21.593500399236	0.000152786296442014\\
19.333624931964	0.00210654415573244\\
19.9539155207024	6.57589670479945e-05\\
21.24716833584	3.3887048465064e-05\\
22.9283667688935	2.15621736485824e-05\\
13.4393591987395	0.0346426690221432\\
17.5003467082542	0.00271559600345553\\
20.2551920051911	0.00195031020028774\\
22.1305867740145	2.24855102524026e-05\\
11.4324107836332	0.212609375682337\\
13.1907297011264	0.157315862703278\\
12.4114713438229	0.160364829403045\\
15.9466589773505	0.0260355910000927\\
29.503090513575	0.00319682661420764\\
30.1512197622491	0.000636818184370941\\
30.7332090791784	3.2798921637725e-05\\
31.7128777039736	7.62511236375009e-06\\
13.6035874220212	0.00560151734147362\\
15.2689649234018	0.00228752614984842\\
16.3493561525207	0.00140375401294897\\
18.2960703085311	0.000368322158430488\\
8.07251230212145	0.068827378340854\\
9.44348942890424	0.0303286896267603\\
11.0200062285293	0.0106358182628699\\
10.1241926010964	0.029824733923669\\
7.59012530345864	0.657545040553994\\
8.40113820665012	0.363133824065174\\
10.2470191001269	0.0696097932039999\\
11.2466516216815	0.0254060547074776\\
4.73458025857044	1.77277437307968\\
6.40489481374747	0.89709569205782\\
7.50411965638137	0.297157693798088\\
8.45623734267097	0.0672905036323828\\
};
\addlegendentry{GLP, $\lcoef=10^{-3}$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor7, fill=mycolor7] table[row sep=crcr]{%
x	y\\
6.91553254587324	0.00505023263326638\\
9.65269031270243	0.00671744192852607\\
11.8372046031096	0.00834546372348444\\
13.7556641889534	0.00983172667557936\\
6.72958382692051	0.000143172180729401\\
11.2876106642959	0.000188709855914574\\
12.5851943788195	0.000257039709360475\\
22.4598914491166	0.000335100979006627\\
8.64441953935275	0.00027293876877431\\
15.0547880740295	0.000304565561676623\\
21.1726747243007	0.000338724872365526\\
23.838714762918	0.000350115072129249\\
5.58432153241807	5.33196549874266e-05\\
9.73988161939101	5.49805511283251e-05\\
20.644579269635	6.19198997017869e-05\\
23.9233989237995	7.28003829685924e-05\\
16.5152825352107	0.000488807011482836\\
17.6530347786814	0.00084840477522483\\
18.0097693101157	0.00136978158920183\\
18.707195523891	0.00186911260319834\\
8.53166649330555	5.8876902951052e-05\\
14.8522551478907	6.56658083458972e-05\\
31.3252126236885	7.61685494903738e-05\\
32.023245343321	8.34665501716277e-05\\
8.40198060804128	0.000223601774279813\\
12.6732563913094	0.000299920227122208\\
17.5976718596239	0.000386536787868934\\
20.5318740237391	0.000463392189347862\\
5.44901145430339	0.000698411438270022\\
6.97105490163991	0.00103088263884586\\
9.55637234729378	0.00140252510463992\\
12.8902928478148	0.00175808530178926\\
6.24357618194127	1.86180009429117e-05\\
8.76283901860805	2.31916723858045e-05\\
11.1335974081032	3.13164846562947e-05\\
12.5470919686533	3.60016755477657e-05\\
8.25663756559301	0.0154342515121026\\
8.68147532779135	0.0268369843767535\\
9.2127717583609	0.0417814848457221\\
9.57744574749887	0.0555527241605279\\
};
\addlegendentry{dec., $\lcoef=0$, $\lsig=10$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor8, fill=mycolor8] table[row sep=crcr]{%
x	y\\
8.0246719016783	0.00927040720567533\\
10.3143307405135	0.0116216778353421\\
11.7627205698364	0.0139539538393431\\
13.6145843343291	0.0158025871550492\\
7.3337011049929	0.000202589746312547\\
11.9509427203845	0.000243956823105667\\
14.1898989637265	0.000311013526997518\\
21.5828978665328	0.000387912289934273\\
11.734630498007	0.000283496154741177\\
18.0254963391776	0.000330009912572172\\
21.9691352361008	0.000381888407289524\\
23.7103146651179	0.000388788278946051\\
6.49510805121361	5.78631567960737e-05\\
11.2498092450151	5.79320208865439e-05\\
20.9396428352097	6.50974040602884e-05\\
23.7309750546813	7.50034234958604e-05\\
17.3404599488703	0.00119506281349347\\
17.6019612130877	0.00182281711892939\\
17.8719610214635	0.00250542320228187\\
18.468237076458	0.00325085866312872\\
10.5705933869399	9.26169279354497e-05\\
17.1712505698694	9.35278407505539e-05\\
31.3730737085421	9.82494878014822e-05\\
32.0592760993561	9.74033551846022e-05\\
12.7863166856737	0.0006008227307581\\
16.4166722262073	0.000707527058094252\\
18.0216484597902	0.000801911125774384\\
20.3930081979125	0.000871204462454083\\
6.75187704460237	0.00142769909328592\\
8.07094239214396	0.00197667090884357\\
10.9315754142206	0.00257430347907098\\
13.1145311368692	0.00312265887976846\\
8.59976642345698	0.00016449562066742\\
10.19149019958	0.000157033501503835\\
11.5458832954646	0.000142543507752265\\
12.6503814507018	0.000123809422330863\\
8.32890078456956	0.0311127153925386\\
8.6973087950395	0.0496972899702375\\
9.19630377435597	0.0729543516426013\\
9.49674527501679	0.0980804427398779\\
};
\addlegendentry{dec., $\lcoef=10^{-5}$, $\lsig=10$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor9, fill=mycolor9] table[row sep=crcr]{%
x	y\\
8.33179285008024	0.0100700769468926\\
10.4471180240571	0.0118678999805281\\
11.9487551648133	0.0137492740376513\\
13.7344782530112	0.015474582643456\\
7.96209722869736	0.000343283962369447\\
12.9015530895037	0.000440416237310016\\
14.6550869418567	0.000570556971456061\\
22.3217394008599	0.000669603895247699\\
13.3587707158046	0.000252363359029725\\
19.4786540836991	0.00029861760484589\\
22.3304801046825	0.000356345329081266\\
23.7727551014267	0.000378123079205085\\
7.19297793800574	5.93051963361658e-05\\
12.503417040564	6.3150959966863e-05\\
21.2001447337746	7.54586288812063e-05\\
23.3988962711305	8.58196983201424e-05\\
17.7092628710803	0.00148062571379078\\
17.7630561316584	0.00198847505892327\\
18.1802309769188	0.00253456662967198\\
18.7306499277727	0.00304156107893299\\
12.014635359148	0.000143029303663685\\
22.5897559940634	0.000130970159541012\\
31.0032170922028	0.000129181673165089\\
31.8268085542855	0.000125259724717941\\
13.1329414466385	0.00112418160851802\\
15.7631154472756	0.00123774570389913\\
17.1523800344471	0.0013334573062312\\
19.1014966589061	0.00140080745116157\\
6.92087391903203	0.00191375946743561\\
8.42267683034247	0.00236771782396027\\
11.2239094808414	0.00287750347621518\\
12.8137446960348	0.00331432127813876\\
8.70131418780176	0.000193869555406027\\
10.0761244770621	0.000167151279375865\\
11.3492404585067	0.000148301216930947\\
12.0494893443786	0.000133812130882819\\
8.37221433176388	0.0390193895517108\\
8.73609235918057	0.055939956337987\\
9.269166847088	0.0784989408508725\\
9.53920098536513	0.100055182589673\\
};
\addlegendentry{dec., $\lcoef=10^{-3}$, $\lsig=10$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor10, fill=mycolor10] table[row sep=crcr]{%
x	y\\
7.51908249122953	1.68626758609585e-05\\
10.3366714565411	1.96759969762511e-05\\
11.9602787219374	1.3417007051748e-05\\
13.7927931411504	1.07382441622406e-05\\
7.28101115362321	8.53327352588532e-09\\
12.1641923414094	3.86247821082991e-09\\
12.5485971126837	1.16412347876961e-09\\
22.4314837280852	2.41249538592069e-11\\
9.97278500572544	1.07681293597391e-08\\
16.57607851753	2.85013500294769e-09\\
21.4673719220376	3.03269971889773e-10\\
23.6210724298898	4.30586508286004e-11\\
5.96790469945763	1.28483754510763e-09\\
11.0771179862417	1.9929176829661e-09\\
20.9981375591757	1.58259473971976e-10\\
23.781500587611	1e-12\\
17.4269460585397	9.42907261059379e-08\\
17.6633246821587	1.1026345001864e-07\\
18.124348711173	2.92887843178997e-07\\
19.2443888631974	4.0045389971574e-07\\
9.43114551468877	9.84740197064443e-09\\
16.5612410635117	1.28574793270051e-09\\
31.3904178583696	1e-12\\
32.0332913265831	1e-12\\
9.44669938536478	2.61341435076903e-07\\
14.5271931121364	2.62589564624094e-07\\
18.3493858904034	2.7216838009684e-07\\
20.6148016876202	2.39401365744237e-07\\
5.97065871798287	2.02014444073828e-06\\
7.60485822818019	1.58522360759414e-06\\
10.9305340433441	1.80508472873254e-06\\
13.0748857114101	1.41198285255339e-06\\
6.87117604532482	2.35899768930933e-09\\
9.32325078333687	9.50428522826321e-10\\
11.3561549478316	4.47315733537096e-10\\
12.7291068556051	1.63395063276413e-10\\
8.32947709331101	2.74493515704135e-05\\
8.79219007914086	6.2892877455309e-05\\
9.44049161483186	0.000133240937217209\\
9.90061886345514	0.00015797369469736\\
};
\addlegendentry{dec., $\lcoef=0$, $\lsig=\infty$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor11, fill=mycolor11] table[row sep=crcr]{%
x	y\\
8.37343265874966	2.91403508811032e-08\\
10.6620280497851	7.48002478987669e-08\\
11.8739504498445	1.12944668370575e-07\\
13.6676425037744	1.38924185217699e-07\\
7.58686319030851	5.43444193855546e-09\\
12.2820421256946	2.68510955146315e-09\\
14.430160447575	1.55531317565961e-09\\
21.3876327193679	1.83150356580899e-11\\
12.5186459356186	1.07657090270972e-08\\
18.7216779322793	2.44110886187611e-09\\
21.8456847975093	7.7175117773335e-11\\
23.6759722606612	1e-12\\
6.78452510751776	1.96024699899622e-09\\
11.9226615588001	1.37186656807551e-09\\
20.9608569637252	1.27797909334828e-10\\
23.5492356438888	1e-12\\
17.367918291142	1.14936942870878e-12\\
17.6889751846035	1e-12\\
18.1073150775361	3.19082394604369e-11\\
19.1762060392416	1.94078360621013e-10\\
11.0743686700811	3.91898381245487e-09\\
18.5799327088022	1.74079035806302e-09\\
31.4161410983896	1e-12\\
32.0803011002849	1e-12\\
13.186698176046	8.07463047038852e-10\\
16.6274728191812	3.33342657387133e-10\\
18.183845909512	1.5593431812772e-11\\
20.5403816546	1e-12\\
6.94323683429078	5.75642583926757e-11\\
8.39220762919715	3.56252238297115e-11\\
11.6343223466403	9.50140541394013e-12\\
13.1450364778399	3.69063500655081e-12\\
8.78351739731573	1.24264306588278e-09\\
10.2884240433125	4.96863325604055e-10\\
11.565933017317	1.44708654218762e-10\\
12.6608255553753	2.98687863157977e-11\\
8.30456983052841	2.74072329833563e-07\\
8.76545252057477	4.26369796103729e-06\\
9.39320887103771	2.52075756898876e-05\\
9.84089408062614	5.47015663336938e-05\\
};
\addlegendentry{dec., $\lcoef=10^{-5}$, $\lsig=\infty$}

\addplot[only marks, mark=*, mark options={}, mark size=2.5pt, color=mycolor12, fill=mycolor12] table[row sep=crcr]{%
x	y\\
8.66533072517744	9.73407796899665e-09\\
10.7832295323927	2.09956059328217e-08\\
12.0374206847177	3.00644726099257e-08\\
13.7864408387491	3.72531989292472e-08\\
8.22313202204321	6.44439476987251e-09\\
13.1963778202888	3.4095974074835e-09\\
14.8903701742215	1.15221065574421e-09\\
22.1921594217725	1.84346817227914e-12\\
14.0857450522719	9.31393648341305e-09\\
19.9712889357595	1.93775022598823e-09\\
22.2408334321209	4.69082199206995e-11\\
23.7667990034128	1e-12\\
7.51086033185845	2.20765689292995e-09\\
13.0910726986883	1.11240344286103e-09\\
21.1445156769546	7.66834810337627e-11\\
23.3018169542603	1e-12\\
17.7408095796326	1e-12\\
17.9113124961945	1e-12\\
18.4109907407717	8.89554521176702e-12\\
19.4048812503328	4.16703123104342e-11\\
12.5085928271327	4.00807300153137e-09\\
24.8685522920321	1.4210149724742e-09\\
31.1141625386921	1e-12\\
31.8886828821889	1e-12\\
13.5443650189096	6.18184181614327e-10\\
15.934215397211	2.6566136149376e-10\\
17.3724253126619	8.60850628357232e-12\\
19.331860034354	1e-12\\
7.24408200052582	3.08358629038817e-11\\
8.81491877043318	2.50239491617935e-11\\
12.0182916748016	1.21509799503595e-11\\
12.8367249027738	1e-12\\
8.85982608572845	9.37516429418401e-10\\
10.1820998301895	3.32683925079138e-10\\
11.3801352241908	8.94011018772806e-11\\
12.0993061641669	1.66061306587481e-11\\
8.39306164639904	1.67451039386228e-07\\
8.78964891039823	1.78544257529812e-06\\
9.39784276720577	1.00159108129941e-05\\
9.82435336197944	2.10828534723994e-05\\
};
\addlegendentry{dec., $\lcoef=10^{-3}$, $\lsig=\infty$}

\end{axis}

\end{tikzpicture}%

==> figures/demo_times.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.000in,
height=2.000in,
at={(1.206in,0.501in)},
scale only axis,
xmin=0,
xmax=2048,
xlabel={model order $p$},
ymin=0,
ymax=1.5,
ylabel={elapsed time per outer iteration (s)},
axis background/.style={fill=white},
title style={align=center},
title={dependence on model order ($p$) \\ for fixed $N=4096$ and {\normalfont $\tc=0.2$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16	0.07045225\\
32	0.08713841\\
64	0.07698663\\
128	0.08613686\\
256	0.10069603\\
512	0.12310528\\
1024	0.1587277\\
2048	0.18128144\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
16	0.20895561\\
32	0.20716672\\
64	0.20492428\\
128	0.22377848\\
256	0.2969586\\
512	0.28377176\\
1024	0.35821651\\
2048	0.57907712\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
16	0.06966861\\
32	0.07826479\\
64	0.07643626\\
128	0.08930966\\
256	0.09608503\\
512	0.11711093\\
1024	0.15069558\\
2048	0.17872122\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
16	0.19528346\\
32	0.2011195\\
64	0.19916155\\
128	0.21803326\\
256	0.37704505\\
512	0.27923668\\
1024	0.34783727\\
2048	0.58358624\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
16	0.77869596\\
32	0.76839304\\
64	0.75590666\\
128	0.81305989\\
256	0.83885064\\
512	0.79930646\\
1024	0.8467734\\
2048	0.99868236\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
16	0.90326983\\
32	0.88297293\\
64	0.9151486\\
128	0.96198344\\
256	1.02840438\\
512	1.02386795\\
1024	1.08649047\\
2048	1.42558565\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
16	0.7722683\\
32	0.78057111\\
64	0.77763808\\
128	0.80131905\\
256	0.84932615\\
512	0.84190215\\
1024	0.92562884\\
2048	1.15656655\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
16	0.95771519\\
32	0.91628253\\
64	0.91136981\\
128	0.94101225\\
256	1.03116097\\
512	0.99480095\\
1024	1.13597295\\
2048	1.4564896\\
};
\end{axis}

\begin{axis}[%
width=2.000in,
height=2.000in,
at={(3.83in,0.501in)},
scale only axis,
xmin=0,
xmax=8192,
%xtick={0,512,1024,2048,4096,8192},
xlabel={segment length $N$},
ymin=0,
ymax=5,
ylabel={elapsed time per outer iteration (s)},
axis background/.style={fill=white},
title style={align=center},
title={dependence on segment length ($N$) \\ for fixed $p=256$ and {\normalfont $\tc=0.2$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
512	0.00476389\\
1024	0.0123661\\
2048	0.0261174\\
4096	0.10069603\\
8192	0.40140481\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
512	0.05177922\\
1024	0.06898616\\
2048	0.1099387\\
4096	0.2969586\\
8192	0.68068593\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
512	0.00503197\\
1024	0.0122278\\
2048	0.02698778\\
4096	0.09608503\\
8192	0.41435779\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
512	0.0429211\\
1024	0.06680816\\
2048	0.10840534\\
4096	0.37704505\\
8192	0.64257421\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
512	0.04891969\\
1024	0.08433348\\
2048	0.20233193\\
4096	0.83885064\\
8192	4.20718568\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
512	0.08805436\\
1024	0.13504239\\
2048	0.28242931\\
4096	1.02840438\\
8192	4.56975628\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
512	0.04873009\\
1024	0.07963472\\
2048	0.19452611\\
4096	0.84932615\\
8192	4.22167045\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
512	0.08329103\\
1024	0.13762343\\
2048	0.28750866\\
4096	1.03116097\\
8192	4.47671587\\
};
\end{axis}

\begin{axis}[%
width=2.000in,
height=2.000in,
at={(6.553in,0.501in)},
scale only axis,
xmin=0.1,
xmax=0.8,
xtick distance=0.1,
xlabel={clipping threshold $\tc$},
ymin=0,
ymax=1.2,
ylabel={elapsed time per outer iteration (s)},
axis background/.style={fill=white},
title style={align=center},
title={dependence on clipping threshold ({\normalfont $\tc=0.2$}) \\ for fixed $N=4096$ and $p=256$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.1,0.5)}, anchor=west, legend cell align=left, align=left}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	0.16898813\\
0.2	0.10069603\\
0.3	0.06030136\\
0.4	0.03781343\\
0.5	0.01589533\\
0.6	0.01035738\\
0.7	0.0056406\\
0.8	0.00303263\\
};
\addlegendentry{inp., $\lcoef=0$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.35917833\\
0.2	0.2969586\\
0.3	0.25649472\\
0.4	0.23378042\\
0.5	0.22507143\\
0.6	0.21017903\\
0.7	0.22000349\\
0.8	0.20244342\\
};
\addlegendentry{inp., $\lcoef=0.1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	0.1559404\\
0.2	0.09608503\\
0.3	0.05770812\\
0.4	0.03254031\\
0.5	0.01617678\\
0.6	0.0110714\\
0.7	0.00475904\\
0.8	0.00303022\\
};
\addlegendentry{GLP, $\lcoef=0$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.36023015\\
0.2	0.37704505\\
0.3	0.25135849\\
0.4	0.22518723\\
0.5	0.2144251\\
0.6	0.202028\\
0.7	0.20205976\\
0.8	0.20657111\\
};
\addlegendentry{GLP, $\lcoef=0.1$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.1	0.85913999\\
0.2	0.83885064\\
0.3	0.82958777\\
0.4	0.86115661\\
0.5	0.85208853\\
0.6	0.82910539\\
0.7	0.84588745\\
0.8	0.84189634\\
};
\addlegendentry{dec., $\lcoef=0$, $\lsig=10$}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.03728339\\
0.2	1.02840438\\
0.3	1.06785856\\
0.4	1.08160914\\
0.5	1.05729252\\
0.6	1.04317522\\
0.7	1.07496445\\
0.8	1.06357372\\
};
\addlegendentry{dec., $\lcoef=0.1$, $\lsig=10$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.1	0.84658076\\
0.2	0.84932615\\
0.3	0.86205378\\
0.4	0.86500531\\
0.5	0.91505171\\
0.6	0.87751806\\
0.7	0.8719862\\
0.8	0.86280906\\
};
\addlegendentry{dec., $\lcoef=0$, $\lsig=\infty$}

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.06811632\\
0.2	1.03116097\\
0.3	1.06659455\\
0.4	1.07270291\\
0.5	1.06205781\\
0.6	1.07642338\\
0.7	1.07015836\\
0.8	1.08393138\\
};
\addlegendentry{dec., $\lcoef=0.1$, $\lsig=\infty$}

\end{axis}
\end{tikzpicture}%

==> figures/dequant.tex <==
%This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%colors in the script 2021_Janssen\matlab\results\dequant_plot_signals.m
%\definecolor{mycolor1}{rgb}{0.20708,0.66866,0.97423}%
%\definecolor{mycolor2}{rgb}{0.98799,0.51667,0.13883}%
%\definecolor{mycolor3}{rgb}{0.91572,0.30530,0.05134}%
%\definecolor{mycolor4}{rgb}{0.78260,0.15693,0.01264}%
%\definecolor{mycolor5}{rgb}{0.58336,0.04931,0.00486}%

%colors in bar plots
%\definecolor{mycolor1}{rgb}{0.27691,0.44145,0.91328}%
%\definecolor{mycolor2}{rgb}{0.75897,0.81382,0.97109}%
%\definecolor{mycolor3}{rgb}{0.74809,0.86979,0.99899}%
%\definecolor{mycolor4}{rgb}{0.24427,0.60937,0.99697}%
%\definecolor{mycolor5}{rgb}{0.27691,0.44145,0.91328}%

%MATLAB R2024a
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

%MATLAB R2025a
%\definecolor{mycolor1}{rgb}{0.0660,0.4430,0.7450}%
%\definecolor{mycolor2}{rgb}{0.8660,0.3290,0}%
%\definecolor{mycolor3}{rgb}{0.9290,0.6940,0.1250}%
%\definecolor{mycolor4}{rgb}{0.5210,0.0860,0.8190}%
%\definecolor{mycolor5}{rgb}{0.2310,0.6660,0.1960}%

\begin{tikzpicture}

\begin{axis}[%
width=10in,
height=3in,
at={(0.982in,0.472in)},
scale only axis,
%xmin=0.621865569101997,
%xmax=0.648377017349613,
xmin=0.628,
xmax=0.647,
xlabel={time (ms)},
xtick={0.625, 0.630, 0.635, 0.640, 0.645},
xticklabels={$625$, $630$, $635$, $640$, $645$},
ymin=-0.20,
ymax=0.26,
y tick label style={/pgf/number format/.cd,%
	scaled y ticks = false,
	% set decimal separator=${,}$,
	fixed,
	% fixed zerofill,
	precision=2},
axis background/.style={fill=white},
legend columns=2,
transpose legend,
legend style={
	at={(0.03,0.97)},
	anchor=north west,
	legend cell align=left,
	align=left,
	/tikz/column 2/.style={
		column sep=10pt,
	},
	/tikz/column 4/.style={
	column sep=10pt,
	},
}
]
\addplot [color=white!85!black, forget plot]
table[row sep=crcr]{%
0.621859410430839	0\\
0.62265306122449	0\\
0.622675736961451	0.0625\\
0.62281179138322	0.0625\\
0.622834467120181	0.125\\
0.623537414965986	0.125\\
0.623560090702948	0.0625\\
0.624308390022676	0.0625\\
0.624331065759637	0\\
0.624467120181406	0\\
0.624489795918367	-0.0625\\
0.624716553287982	-0.0625\\
0.624739229024943	0\\
0.624943310657596	0\\
0.624965986394558	0.0625\\
0.625850340136054	0.0625\\
0.625873015873016	0\\
0.626825396825397	0\\
0.626848072562358	0.0625\\
0.627460317460317	0.0625\\
0.627482993197279	0\\
0.627687074829932	0\\
0.627709750566893	-0.0625\\
0.627845804988662	-0.0625\\
0.627868480725624	0\\
0.628027210884354	0\\
0.628049886621315	0.0625\\
0.628798185941043	0.0625\\
0.628820861678005	0\\
0.630272108843537	0\\
0.630294784580499	0.0625\\
0.630430839002268	0.0625\\
0.630453514739229	0.125\\
0.631768707482993	0.125\\
0.631791383219955	0.0625\\
0.631927437641723	0.0625\\
0.631950113378685	0\\
0.632358276643991	0\\
0.632380952380952	0.0625\\
0.63265306122449	0.0625\\
0.632675736961451	0.125\\
0.63297052154195	0.125\\
0.632993197278912	0.0625\\
0.633401360544218	0.0625\\
0.633424036281179	0\\
0.633877551020408	0\\
0.63390022675737	0.0625\\
0.6340589569161	0.0625\\
0.634081632653061	0\\
0.634943310657596	0\\
0.634965986394558	-0.0625\\
0.635124716553288	-0.0625\\
0.635147392290249	-0.125\\
0.63546485260771	-0.125\\
0.635487528344671	-0.0625\\
0.635578231292517	-0.0625\\
0.635600907029478	0\\
0.6359410430839	0\\
0.635963718820862	0.0625\\
0.636190476190476	0.0625\\
0.636213151927438	0\\
0.636326530612245	0\\
0.636349206349206	-0.0625\\
0.636417233560091	-0.0625\\
0.636439909297052	0\\
0.636916099773243	0\\
0.636938775510204	-0.0625\\
0.637256235827664	-0.0625\\
0.637278911564626	0\\
0.637596371882086	0\\
0.637619047619048	0.0625\\
0.637687074829932	0.0625\\
0.637709750566893	0.125\\
0.637845804988662	0.125\\
0.637868480725624	0.1875\\
0.637981859410431	0.1875\\
0.638004535147392	0.25\\
0.6381179138322	0.25\\
0.638140589569161	0.1875\\
0.63843537414966	0.1875\\
0.638458049886621	0.125\\
0.638480725623583	0.125\\
0.638503401360544	0.0625\\
0.638707482993197	0.0625\\
0.638730158730159	0.125\\
0.639092970521542	0.125\\
0.639115646258503	0.1875\\
0.639138321995465	0.1875\\
0.639160997732426	0.125\\
0.639251700680272	0.125\\
0.639274376417234	0.0625\\
0.639546485260771	0.0625\\
0.639569160997732	0\\
0.639637188208617	0\\
0.639659863945578	-0.0625\\
0.639750566893424	-0.0625\\
0.639773242630385	-0.125\\
0.639818594104308	-0.125\\
0.63984126984127	-0.0625\\
0.639977324263039	-0.0625\\
0.64	0\\
0.640113378684807	0\\
0.640136054421769	0.0625\\
0.640680272108843	0.0625\\
0.640702947845805	0\\
0.640816326530612	0\\
0.640839002267574	-0.0625\\
0.641179138321995	-0.0625\\
0.641201814058957	0\\
0.641292517006803	0\\
0.641315192743764	0.0625\\
0.641337868480726	0.0625\\
0.641360544217687	0\\
0.641609977324263	0\\
0.641632653061225	0.0625\\
0.641678004535147	0.0625\\
0.641700680272109	0.125\\
0.641814058956916	0.125\\
0.641836734693878	0.0625\\
0.641859410430839	0.0625\\
0.6418820861678	0\\
0.641950113378685	0\\
0.641972789115646	-0.0625\\
0.642018140589569	-0.0625\\
0.642040816326531	0\\
0.642154195011338	0\\
0.642176870748299	0.0625\\
0.642380952380952	0.0625\\
0.642403628117914	0.125\\
0.642517006802721	0.125\\
0.642539682539683	0.0625\\
0.642607709750567	0.0625\\
0.642630385487528	0\\
0.642675736961451	0\\
0.642698412698413	-0.0625\\
0.643015873015873	-0.0625\\
0.643038548752835	0\\
0.643151927437642	0\\
0.643174603174603	0.0625\\
0.64328798185941	0.0625\\
0.643310657596372	0.125\\
0.643560090702948	0.125\\
0.643582766439909	0.1875\\
0.643673469387755	0.1875\\
0.643696145124717	0.125\\
0.643968253968254	0.125\\
0.643990929705215	0.0625\\
0.6440589569161	0.0625\\
0.644081632653061	0\\
0.644126984126984	0\\
0.644149659863946	-0.0625\\
0.644172335600907	-0.0625\\
0.644195011337868	-0.125\\
0.644603174603175	-0.125\\
0.644625850340136	-0.0625\\
0.644671201814059	-0.0625\\
0.64469387755102	0\\
0.645147392290249	0\\
0.645170068027211	0.0625\\
0.645215419501134	0.0625\\
0.645238095238095	0\\
0.645646258503401	0\\
0.645668934240363	0.0625\\
0.645827664399093	0.0625\\
0.645850340136054	0.125\\
0.646213151927438	0.125\\
0.646235827664399	0.0625\\
0.646326530612245	0.0625\\
0.646349206349206	0\\
0.646371882086168	0\\
0.646394557823129	-0.0625\\
0.646666666666667	-0.0625\\
0.646689342403628	0\\
0.646780045351474	0\\
0.646802721088435	0.0625\\
0.64687074829932	0.0625\\
0.646893424036281	0.125\\
0.646961451247166	0.125\\
0.646984126984127	0.0625\\
0.647052154195011	0.0625\\
0.647074829931973	0\\
0.647233560090703	0\\
0.647256235827664	0.0625\\
0.647278911564626	0.0625\\
0.647301587301587	0.125\\
0.647460317460318	0.125\\
0.647482993197279	0.0625\\
0.647573696145125	0.0625\\
0.647596371882086	0\\
0.647641723356009	0\\
0.64766439909297	0.0625\\
0.647845804988662	0.0625\\
0.647868480725624	0.125\\
0.648072562358277	0.125\\
0.648095238095238	0.0625\\
0.648185941043084	0.0625\\
0.648208616780045	0\\
0.648390022675737	0\\
};
%\addlegendentry{upper decision level}

\addplot [color=white!85!black, forget plot]
table[row sep=crcr]{%
0.621859410430839	-0.0625\\
0.62265306122449	-0.0625\\
0.622675736961451	0\\
0.62281179138322	0\\
0.622834467120181	0.0625\\
0.623537414965986	0.0625\\
0.623560090702948	0\\
0.624308390022676	0\\
0.624331065759637	-0.0625\\
0.624467120181406	-0.0625\\
0.624489795918367	-0.125\\
0.624716553287982	-0.125\\
0.624739229024943	-0.0625\\
0.624943310657596	-0.0625\\
0.624965986394558	0\\
0.625850340136054	0\\
0.625873015873016	-0.0625\\
0.626825396825397	-0.0625\\
0.626848072562358	0\\
0.627460317460317	0\\
0.627482993197279	-0.0625\\
0.627687074829932	-0.0625\\
0.627709750566893	-0.125\\
0.627845804988662	-0.125\\
0.627868480725624	-0.0625\\
0.628027210884354	-0.0625\\
0.628049886621315	0\\
0.628798185941043	0\\
0.628820861678005	-0.0625\\
0.630272108843537	-0.0625\\
0.630294784580499	0\\
0.630430839002268	0\\
0.630453514739229	0.0625\\
0.631768707482993	0.0625\\
0.631791383219955	0\\
0.631927437641723	0\\
0.631950113378685	-0.0625\\
0.632358276643991	-0.0625\\
0.632380952380952	0\\
0.63265306122449	0\\
0.632675736961451	0.0625\\
0.63297052154195	0.0625\\
0.632993197278912	0\\
0.633401360544218	0\\
0.633424036281179	-0.0625\\
0.633877551020408	-0.0625\\
0.63390022675737	0\\
0.6340589569161	0\\
0.634081632653061	-0.0625\\
0.634943310657596	-0.0625\\
0.634965986394558	-0.125\\
0.635124716553288	-0.125\\
0.635147392290249	-0.1875\\
0.63546485260771	-0.1875\\
0.635487528344671	-0.125\\
0.635578231292517	-0.125\\
0.635600907029478	-0.0625\\
0.6359410430839	-0.0625\\
0.635963718820862	0\\
0.636190476190476	0\\
0.636213151927438	-0.0625\\
0.636326530612245	-0.0625\\
0.636349206349206	-0.125\\
0.636417233560091	-0.125\\
0.636439909297052	-0.0625\\
0.636916099773243	-0.0625\\
0.636938775510204	-0.125\\
0.637256235827664	-0.125\\
0.637278911564626	-0.0625\\
0.637596371882086	-0.0625\\
0.637619047619048	0\\
0.637687074829932	0\\
0.637709750566893	0.0625\\
0.637845804988662	0.0625\\
0.637868480725624	0.125\\
0.637981859410431	0.125\\
0.638004535147392	0.1875\\
0.6381179138322	0.1875\\
0.638140589569161	0.125\\
0.63843537414966	0.125\\
0.638458049886621	0.0625\\
0.638480725623583	0.0625\\
0.638503401360544	0\\
0.638707482993197	0\\
0.638730158730159	0.0625\\
0.639092970521542	0.0625\\
0.639115646258503	0.125\\
0.639138321995465	0.125\\
0.639160997732426	0.0625\\
0.639251700680272	0.0625\\
0.639274376417234	0\\
0.639546485260771	0\\
0.639569160997732	-0.0625\\
0.639637188208617	-0.0625\\
0.639659863945578	-0.125\\
0.639750566893424	-0.125\\
0.639773242630385	-0.1875\\
0.639818594104308	-0.1875\\
0.63984126984127	-0.125\\
0.639977324263039	-0.125\\
0.64	-0.0625\\
0.640113378684807	-0.0625\\
0.640136054421769	0\\
0.640680272108843	0\\
0.640702947845805	-0.0625\\
0.640816326530612	-0.0625\\
0.640839002267574	-0.125\\
0.641179138321995	-0.125\\
0.641201814058957	-0.0625\\
0.641292517006803	-0.0625\\
0.641315192743764	0\\
0.641337868480726	0\\
0.641360544217687	-0.0625\\
0.641609977324263	-0.0625\\
0.641632653061225	0\\
0.641678004535147	0\\
0.641700680272109	0.0625\\
0.641814058956916	0.0625\\
0.641836734693878	0\\
0.641859410430839	0\\
0.6418820861678	-0.0625\\
0.641950113378685	-0.0625\\
0.641972789115646	-0.125\\
0.642018140589569	-0.125\\
0.642040816326531	-0.0625\\
0.642154195011338	-0.0625\\
0.642176870748299	0\\
0.642380952380952	0\\
0.642403628117914	0.0625\\
0.642517006802721	0.0625\\
0.642539682539683	0\\
0.642607709750567	0\\
0.642630385487528	-0.0625\\
0.642675736961451	-0.0625\\
0.642698412698413	-0.125\\
0.643015873015873	-0.125\\
0.643038548752835	-0.0625\\
0.643151927437642	-0.0625\\
0.643174603174603	0\\
0.64328798185941	0\\
0.643310657596372	0.0625\\
0.643560090702948	0.0625\\
0.643582766439909	0.125\\
0.643673469387755	0.125\\
0.643696145124717	0.0625\\
0.643968253968254	0.0625\\
0.643990929705215	0\\
0.6440589569161	0\\
0.644081632653061	-0.0625\\
0.644126984126984	-0.0625\\
0.644149659863946	-0.125\\
0.644172335600907	-0.125\\
0.644195011337868	-0.1875\\
0.644603174603175	-0.1875\\
0.644625850340136	-0.125\\
0.644671201814059	-0.125\\
0.64469387755102	-0.0625\\
0.645147392290249	-0.0625\\
0.645170068027211	0\\
0.645215419501134	0\\
0.645238095238095	-0.0625\\
0.645646258503401	-0.0625\\
0.645668934240363	0\\
0.645827664399093	0\\
0.645850340136054	0.0625\\
0.646213151927438	0.0625\\
0.646235827664399	0\\
0.646326530612245	0\\
0.646349206349206	-0.0625\\
0.646371882086168	-0.0625\\
0.646394557823129	-0.125\\
0.646666666666667	-0.125\\
0.646689342403628	-0.0625\\
0.646780045351474	-0.0625\\
0.646802721088435	0\\
0.64687074829932	0\\
0.646893424036281	0.0625\\
0.646961451247166	0.0625\\
0.646984126984127	0\\
0.647052154195011	0\\
0.647074829931973	-0.0625\\
0.647233560090703	-0.0625\\
0.647256235827664	0\\
0.647278911564626	0\\
0.647301587301587	0.0625\\
0.647460317460318	0.0625\\
0.647482993197279	0\\
0.647573696145125	0\\
0.647596371882086	-0.0625\\
0.647641723356009	-0.0625\\
0.64766439909297	0\\
0.647845804988662	0\\
0.647868480725624	0.0625\\
0.648072562358277	0.0625\\
0.648095238095238	0\\
0.648185941043084	0\\
0.648208616780045	-0.0625\\
0.648390022675737	-0.0625\\
};
%\addlegendentry{lower decision level}

\addplot [color=white!15!black]
table[row sep=crcr]{%
0.621859410430839	-0.0231397459165155\\
0.621972789115646	-0.0166364186327889\\
0.622018140589569	-0.0153508771929824\\
0.622063492063492	-0.0144434361766486\\
0.622086167800454	-0.0138384754990926\\
0.622108843537415	-0.01346037507562\\
0.622131519274376	-0.0133847549909256\\
0.622154195011338	-0.0136116152450091\\
0.622176870748299	-0.014065335753176\\
0.622199546485261	-0.014670296430732\\
0.622222222222222	-0.015728977616455\\
0.622290249433107	-0.0208711433756806\\
0.622380952380952	-0.0279794313369631\\
0.622403628117914	-0.0295674531155475\\
0.622448979591837	-0.0316091954022989\\
0.622471655328798	-0.0321385359951604\\
0.62249433106576	-0.0321385359951604\\
0.622517006802721	-0.0315335753176044\\
0.622539682539683	-0.0298699334543254\\
0.622562358276644	-0.0273744706594071\\
0.622585034013605	-0.0233666061705989\\
0.622630385487528	-0.0114186327888687\\
0.622675736961451	0.00582274652147607\\
0.622789115646258	0.0545220810647308\\
0.622834467120181	0.0685874168179068\\
0.622879818594104	0.0789473684210527\\
0.622925170068027	0.0858287961282517\\
0.62297052154195	0.0899122807017544\\
0.622993197278912	0.0911222020568663\\
0.623015873015873	0.0915003024803388\\
0.623038548752834	0.0913490623109497\\
0.623061224489796	0.0906684815486993\\
0.623083900226757	0.0896098003629764\\
0.62312925170068	0.0862068965517242\\
0.623174603174603	0.0822746521476104\\
0.623219954648526	0.0792498487598307\\
0.623242630385488	0.0781155474894132\\
0.623265306122449	0.0775105868118572\\
0.62328798185941	0.0772837265577737\\
0.623310657596372	0.0775862068965517\\
0.623333333333333	0.0780399274047187\\
0.623356009070295	0.0783424077434967\\
0.623378684807256	0.0790229885057472\\
0.623401360544218	0.0790229885057472\\
0.623424036281179	0.0785692679975801\\
0.623446712018141	0.0777374470659408\\
0.623469387755102	0.0758469449485784\\
0.623514739229025	0.0694192377495463\\
0.623605442176871	0.0552026618269813\\
0.623628117913832	0.0529340592861464\\
0.623650793650794	0.0512704174228675\\
0.623673469387755	0.0504385964912281\\
0.623696145124717	0.0507410768300061\\
0.623718820861678	0.0515728977616455\\
0.623786848072562	0.0555051421657592\\
0.623832199546485	0.0574712643678161\\
0.623854875283447	0.0581518451300665\\
0.623877551020408	0.0584543254688445\\
0.623922902494331	0.057773744706594\\
0.623945578231292	0.0572444041137327\\
0.623990929705215	0.0556563823351482\\
0.624013605442177	0.0543708408953418\\
0.6240589569161	0.0505898366606171\\
0.624104308390023	0.0446914700544465\\
0.624172335600907	0.0330459770114943\\
0.624263038548753	0.0142921960072595\\
0.624308390022676	0.00264670296430736\\
0.624353741496599	-0.0114186327888687\\
0.624399092970522	-0.0286600120992135\\
0.624489795918367	-0.0651088929219601\\
0.624512471655329	-0.0724440411373261\\
0.62453514739229	-0.0777374470659408\\
0.624557823129252	-0.0812159709618875\\
0.624580498866213	-0.0830308529945554\\
0.624603174603175	-0.0831064730792499\\
0.624625850340136	-0.0813672111312764\\
0.624648526077098	-0.0784936479128857\\
0.62469387755102	-0.0691167574107683\\
0.624761904761905	-0.0504385964912281\\
0.624897959183674	-0.0111161524500908\\
0.624965986394558	0.00468844525105871\\
0.625056689342404	0.0237447065940714\\
0.625192743764172	0.0499092558983666\\
0.625238095238095	0.0557320024198427\\
0.625260770975057	0.0573200241984271\\
0.625283446712018	0.0578493647912885\\
0.62530612244898	0.0573200241984271\\
0.625328798185941	0.0562613430127041\\
0.625351473922902	0.0540683605565638\\
0.625396825396825	0.0476406533575318\\
0.625442176870748	0.0409860859044162\\
0.625487528344671	0.036524500907441\\
0.625510204081633	0.0352389594676346\\
0.625532879818594	0.0345583787053841\\
0.625578231292517	0.0340290381125227\\
0.625600907029478	0.0341802782819117\\
0.62562358276644	0.0340290381125227\\
0.625646258503401	0.0334996975196612\\
0.625668934240363	0.0327434966727163\\
0.625691609977324	0.0314579552329098\\
0.625714285714286	0.0295674531155475\\
0.625759637188209	0.0234422262552934\\
0.625804988662132	0.0139897156684815\\
0.625850340136054	0.00128554143980641\\
0.625986394557823	-0.0436327888687236\\
0.626009070294785	-0.0483212341197822\\
0.626031746031746	-0.0514216575922565\\
0.626054421768708	-0.0527828191167574\\
0.626077097505669	-0.0522534785238959\\
0.62609977324263	-0.0504385964912281\\
0.626122448979592	-0.0472625529340593\\
0.626190476190476	-0.0344071385359952\\
0.626235827664399	-0.0251814882032668\\
0.626258503401361	-0.02170296430732\\
0.626281179138322	-0.0192075015124017\\
0.626303854875283	-0.0177707199032063\\
0.626326530612245	-0.0176950998185118\\
0.626349206349206	-0.0187537810042347\\
0.626371882086168	-0.0208711433756806\\
0.626394557823129	-0.0235934664246824\\
0.626507936507936	-0.0409104658197217\\
0.626553287981859	-0.0454476709013915\\
0.626575963718821	-0.0468844525105868\\
0.626598639455782	-0.0471869328493648\\
0.626621315192744	-0.0464307320024199\\
0.626643990929705	-0.0444646098003629\\
0.626666666666667	-0.0414398064125832\\
0.626689342403628	-0.0370538415003024\\
0.626734693877551	-0.0253327283726558\\
0.626825396825397	-0.000831820931639471\\
0.62687074829932	0.00733514821536596\\
0.626916099773243	0.0119479733817301\\
0.626938775510204	0.01346037507562\\
0.626961451247166	0.014519056261343\\
0.627006802721088	0.0161826981246219\\
0.62702947845805	0.0170145190562614\\
0.627074829931973	0.0181488203266787\\
0.627097505668934	0.0189050211736237\\
0.627120181405896	0.0193587416817906\\
0.627142857142857	0.0195099818511797\\
0.62718820861678	0.0201149425287356\\
0.627210884353742	0.0200393224440412\\
0.627233560090703	0.0198880822746521\\
0.627256235827664	0.0199637023593466\\
0.627278911564626	0.0198880822746521\\
0.627301587301587	0.0195856019358742\\
0.62734693877551	0.0183000604960678\\
0.627369614512472	0.0172413793103449\\
0.627392290249433	0.0155021173623714\\
0.627414965986395	0.0131578947368421\\
0.627437641723356	0.00967937084089532\\
0.627482993197279	-0.000680580762250416\\
0.627528344671202	-0.01497277676951\\
0.627619047619048	-0.0455232909860859\\
0.627664399092971	-0.0572444041137327\\
0.627709750566893	-0.0653357531760436\\
0.627732426303855	-0.0682093163944344\\
0.627755102040816	-0.0701754385964912\\
0.627777777777778	-0.0713097398669087\\
0.627800453514739	-0.0712341197822142\\
0.627823129251701	-0.0698729582577132\\
0.627845804988662	-0.0669993950393224\\
0.627868480725624	-0.0624621899576527\\
0.627913832199546	-0.0496067755595886\\
0.627981859410431	-0.0234422262552934\\
0.628049886621315	0.00158802177858441\\
0.628095238095238	0.0136116152450091\\
0.6281179138322	0.0178463399879008\\
0.628140589569161	0.0209467634603751\\
0.628163265306122	0.0226860254083484\\
0.628185941043084	0.0230641258318209\\
0.628208616780045	0.022156684815487\\
0.628253968253968	0.0182244404113733\\
0.628321995464853	0.0114186327888687\\
0.628344671201814	0.00983061101028437\\
0.628367346938775	0.00877192982456143\\
0.628390022675737	0.0083938294010889\\
0.628412698412698	0.00862068965517238\\
0.62843537414966	0.0093012704174229\\
0.62859410430839	0.0160314579552329\\
0.628639455782313	0.0167120387174834\\
0.628662131519274	0.0166364186327889\\
0.628684807256236	0.0158802177858439\\
0.628707482993197	0.0141409558378706\\
0.62875283446712	0.00892316999395038\\
0.628820861678005	-0.00257108287961283\\
0.628866213151927	-0.0104355716878403\\
0.628934240362812	-0.0193587416817906\\
0.629115646258503	-0.0381125226860254\\
0.629183673469388	-0.0444646098003629\\
0.629251700680272	-0.0503629764065335\\
0.629319727891156	-0.0566394434361767\\
0.629342403628118	-0.0585299455535391\\
0.629387755102041	-0.0607229280096794\\
0.629410430839002	-0.0611766485178463\\
0.629433106575964	-0.0608741681790683\\
0.629455782312925	-0.060042347247429\\
0.629501133786848	-0.057773744706594\\
0.629591836734694	-0.0525559588626739\\
0.629659863945578	-0.0488505747126436\\
0.629705215419501	-0.0455232909860859\\
0.629750566893424	-0.0418179068360557\\
0.629773242630385	-0.0400786448880823\\
0.629795918367347	-0.0387931034482759\\
0.629818594104308	-0.0381125226860254\\
0.62984126984127	-0.0379612825166364\\
0.629863945578231	-0.0387931034482759\\
0.629886621315193	-0.0403811252268602\\
0.629931972789116	-0.0447670901391409\\
0.63	-0.051194797338173\\
0.630022675736961	-0.0523290986085905\\
0.630045351473923	-0.0525559588626739\\
0.630068027210884	-0.051799758015729\\
0.630090702947846	-0.0499848759830611\\
0.630113378684807	-0.0470356926799758\\
0.63015873015873	-0.0376588021778584\\
0.630204081632653	-0.0249546279491834\\
0.630294784580499	0.00627646702964313\\
0.630453514739229	0.0632183908045977\\
0.630498866213152	0.0753932244404114\\
0.630544217687075	0.0828796128251664\\
0.630566893424036	0.0847701149425287\\
0.630589569160998	0.0855263157894737\\
0.630612244897959	0.0856775559588627\\
0.630634920634921	0.0856019358741682\\
0.630657596371882	0.0856019358741682\\
0.630680272108844	0.0857531760435571\\
0.630702947845805	0.0863581367211131\\
0.630725623582766	0.087568058076225\\
0.630770975056689	0.0909709618874773\\
0.630839002267574	0.0973986690865094\\
0.630861678004535	0.0989110707803993\\
0.630884353741497	0.0992891712038717\\
0.630907029478458	0.0990623109497882\\
0.630929705215419	0.0977767695099818\\
0.630975056689342	0.0927102238354507\\
0.631065759637188	0.0810647307924985\\
0.631133786848073	0.0753176043557169\\
0.631201814058957	0.0711584996975196\\
0.631224489795918	0.0705535390199638\\
0.63124716553288	0.0709316394434362\\
0.631337868480726	0.0746370235934665\\
0.631360544217687	0.0743345432546885\\
0.631541950113379	0.0696460980036298\\
0.63156462585034	0.0692679975801573\\
0.631587301587302	0.0694948578342408\\
0.631609977324263	0.0702510586811858\\
0.631655328798186	0.0723684210526316\\
0.631678004535147	0.073502722323049\\
0.631700680272109	0.0737295825771325\\
0.63172335600907	0.0722171808832426\\
0.631746031746032	0.0688142770719903\\
0.631768707482993	0.0636721113127646\\
0.631814058956916	0.0488505747126436\\
0.631882086167801	0.0202661826981246\\
0.631995464852608	-0.0266938898971567\\
0.632040816326531	-0.0418179068360557\\
0.632063492063492	-0.0469600725952813\\
0.632086167800454	-0.0505142165759226\\
0.632108843537415	-0.0526315789473685\\
0.632131519274376	-0.0530852994555354\\
0.632154195011338	-0.0524047186932849\\
0.632176870748299	-0.0502873563218391\\
0.632199546485261	-0.0467332123411979\\
0.632244897959184	-0.0353145795523291\\
0.632358276643991	-0.00158802177858441\\
0.632403628117914	0.00756200846944943\\
0.632448979591837	0.014519056261343\\
0.632517006802721	0.0231397459165155\\
0.632539682539683	0.0269963702359347\\
0.632585034013605	0.0381881427707199\\
0.632675736961451	0.0651845130066546\\
0.632721088435374	0.0736539624924381\\
0.632743764172336	0.0769056261343013\\
0.632766439909297	0.0792498487598307\\
0.632789115646259	0.0801572897761645\\
0.63281179138322	0.0803085299455536\\
0.632834467120181	0.0799304295220811\\
0.632857142857143	0.0785692679975801\\
0.632879818594104	0.0768300060496068\\
0.632902494331066	0.0746370235934665\\
0.632947845804989	0.0674531155474895\\
0.633015873015873	0.0539927404718693\\
0.633038548752834	0.0515728977616455\\
0.633061224489796	0.0509679370840895\\
0.633083900226757	0.0515728977616455\\
0.633151927437642	0.0566394434361767\\
0.633174603174603	0.0570931639443436\\
0.633197278911565	0.0561857229280097\\
0.633219954648526	0.0536902601330913\\
0.633265306122449	0.0454476709013915\\
0.633333333333333	0.02994555353902\\
0.633378684807256	0.015124016938899\\
0.633446712018141	-0.0150483968542044\\
0.633492063492063	-0.0332728372655777\\
0.633514739229025	-0.0402298850574713\\
0.633560090702948	-0.0491530550514216\\
0.633605442176871	-0.0551270417422868\\
0.633650793650794	-0.059286146400484\\
0.633673469387755	-0.0602692075015124\\
0.633696145124717	-0.060042347247429\\
0.633718820861678	-0.0580006049606776\\
0.633741496598639	-0.0539927404718693\\
0.633764172335601	-0.0480943738656987\\
0.633809523809524	-0.0307773744706594\\
0.633877551020408	-0.00287356321839083\\
0.63390022675737	0.0037053841500303\\
0.633922902494331	0.00824258923169996\\
0.633945578231292	0.0108136721113128\\
0.633968253968254	0.0110405323653963\\
0.633990929705215	0.00952813067150637\\
0.634013605442177	0.00695704779189354\\
0.634104308390023	-0.00673018753781007\\
0.634149659863946	-0.0130822746521476\\
0.634172335600907	-0.0141409558378706\\
0.634195011337868	-0.0139140955837871\\
0.63421768707483	-0.0131578947368421\\
0.634240362811791	-0.0114186327888687\\
0.634308390022676	-0.00347852389594672\\
0.634331065759637	-0.00226860254083483\\
0.634353741496599	-0.00264670296430736\\
0.634444444444444	-0.0111917725347852\\
0.634467120181406	-0.0114942528735632\\
0.634512471655329	-0.00983061101028437\\
0.63453514739229	-0.00983061101028437\\
0.634557823129252	-0.0105111917725348\\
0.634625850340136	-0.013762855414398\\
0.634648526077098	-0.014065335753176\\
0.634671201814059	-0.0133091349062311\\
0.634716553287982	-0.0114186327888687\\
0.634739229024943	-0.0121748336358136\\
0.634761904761905	-0.0147459165154264\\
0.634784580498866	-0.0187537810042347\\
0.634852607709751	-0.0367513611615246\\
0.634943310657596	-0.0604960677555959\\
0.635011337868481	-0.074107683000605\\
0.635034013605442	-0.0807622504537205\\
0.635102040816326	-0.108968542044767\\
0.635147392290249	-0.126588021778584\\
0.635192743764172	-0.139745916515427\\
0.63530612244898	-0.167422867513612\\
0.635328798185941	-0.168708408953418\\
0.635351473922902	-0.167120387174834\\
0.635374149659864	-0.163036902601331\\
0.635396825396825	-0.15713853599516\\
0.635442176870748	-0.140199637023594\\
0.635510204081633	-0.106624319419238\\
0.635600907029478	-0.0622353297035693\\
0.635646258503401	-0.0421960072595281\\
0.635668934240363	-0.0338777979431337\\
0.635691609977324	-0.0282819116757411\\
0.635714285714286	-0.0253327283726558\\
0.635736961451247	-0.0242740471869328\\
0.635759637188209	-0.0244252873563219\\
0.635827664399093	-0.028584392014519\\
0.635850340136054	-0.0286600120992135\\
0.635873015873016	-0.0262401693889898\\
0.635895691609977	-0.0213248638838476\\
0.6359410430839	-0.00604960677555955\\
0.636009070294785	0.0201905626134301\\
0.636031746031746	0.0258620689655172\\
0.636054421768708	0.0297186932849365\\
0.636077097505669	0.0316848154869933\\
0.63609977324263	0.0311554748941318\\
0.636122448979592	0.0279794313369631\\
0.636145124716553	0.0216273442226256\\
0.636190476190476	0.00105868118572294\\
0.636281179138322	-0.0466575922565033\\
0.636326530612245	-0.0603448275862069\\
0.636349206349206	-0.0643526920750151\\
0.636371882086168	-0.0665456745311555\\
0.636394557823129	-0.0662431941923775\\
0.636417233560091	-0.0638233514821537\\
0.636439909297052	-0.059437386569873\\
0.636507936507936	-0.0424228675136116\\
0.636530612244898	-0.0391712038717483\\
0.636553287981859	-0.0381881427707199\\
0.636575963718821	-0.0390199637023594\\
0.636598639455782	-0.0412885662431942\\
0.636643990929705	-0.0474894131881428\\
0.636666666666667	-0.0496823956442831\\
0.636689342403628	-0.0511191772534785\\
0.63671201814059	-0.051497277676951\\
0.636734693877551	-0.051194797338173\\
0.636757369614512	-0.0502873563218391\\
0.636802721088435	-0.0471869328493648\\
0.636825396825397	-0.0464307320024199\\
0.636848072562358	-0.0478675136116152\\
0.63687074829932	-0.0513460375075621\\
0.636984126984127	-0.0748638838475499\\
0.63702947845805	-0.08832425892317\\
0.637097505668934	-0.114261947973382\\
0.637120181405896	-0.119252873563218\\
0.637142857142857	-0.119555353901996\\
0.637165532879819	-0.113883847549909\\
0.637210884353742	-0.089231699939504\\
0.637256235827664	-0.0660919540229885\\
0.637278911564626	-0.060042347247429\\
0.637301587301587	-0.0578493647912885\\
0.637324263038549	-0.0583030852994555\\
0.637369614512472	-0.0620840895341803\\
0.637392290249433	-0.0623865698729582\\
0.637414965986395	-0.0604204476709014\\
0.637437641723356	-0.0569419237749547\\
0.637482993197279	-0.0473381730187538\\
0.637528344671202	-0.0337265577737447\\
0.637551020408163	-0.0247277676950998\\
0.637596371882086	-7.56200846945276e-05\\
0.637732426303855	0.0766031457955233\\
0.637823129251701	0.111161524500907\\
0.637959183673469	0.181110102843315\\
0.637981859410431	0.187386569872958\\
0.638004535147392	0.191091954022989\\
0.638027210884354	0.192982456140351\\
0.638049886621315	0.192982456140351\\
0.638095238095238	0.190562613430127\\
0.638140589569161	0.18708408953418\\
0.638185941043084	0.182924984875983\\
0.638231292517007	0.180883242589232\\
0.638253968253968	0.181110102843315\\
0.63827664399093	0.181941923774955\\
0.638299319727891	0.183076225045372\\
0.638321995464853	0.183605565638233\\
0.638344671201814	0.182017543859649\\
0.638367346938776	0.176799758015729\\
0.638390022675737	0.1662129461585\\
0.638412698412698	0.149803387779794\\
0.638458049886621	0.103523895946763\\
0.638503401360544	0.0583030852994555\\
0.638526077097506	0.0431790683605565\\
0.638548752834467	0.0353145795523291\\
0.638571428571429	0.0333484573502723\\
0.63859410430839	0.0359951603145796\\
0.638662131519274	0.0495311554748942\\
0.638707482993197	0.0576225045372051\\
0.638730158730159	0.0629915305505142\\
0.638775510204082	0.0780399274047187\\
0.638820861678005	0.0958862673926195\\
0.638843537414966	0.102692075015124\\
0.638866213151927	0.105943738656987\\
0.638888888888889	0.104960677555959\\
0.638956916099773	0.095205686630369\\
0.638979591836735	0.094751966122202\\
0.639002267573696	0.0975499092558983\\
0.639024943310658	0.103145795523291\\
0.639092970521542	0.124546279491833\\
0.639115646258503	0.127949183303085\\
0.639138321995465	0.126588021778584\\
0.639160997732426	0.120387174833636\\
0.639183673469388	0.11002722323049\\
0.639229024943311	0.081291591046582\\
0.639297052154195	0.0372050816696915\\
0.639319727891156	0.0262401693889898\\
0.639342403628118	0.0186781609195402\\
0.639365079365079	0.014670296430732\\
0.639387755102041	0.0138384754990926\\
0.639410430839002	0.014367816091954\\
0.639455782312925	0.0167120387174834\\
0.639478458049887	0.0171657592256503\\
0.639501133786848	0.0159558378705384\\
0.639523809523809	0.0117211131276467\\
0.639546485260771	0.00302480338777977\\
0.639591836734694	-0.0248033877797943\\
0.63968253968254	-0.0873411978221416\\
0.639727891156463	-0.111690865093769\\
0.639750566893424	-0.120084694494858\\
0.639773242630385	-0.125\\
0.639795918367347	-0.126739261947973\\
0.639818594104308	-0.126058681185723\\
0.63984126984127	-0.123033877797943\\
0.639863945578231	-0.117891712038718\\
0.639909297052154	-0.101255293405929\\
0.639977324263039	-0.0674531155474895\\
0.640045351473923	-0.0316091954022989\\
0.640090702947846	-0.0138384754990926\\
0.640204081632653	0.0257108287961283\\
0.640226757369615	0.0315335753176044\\
0.640249433106576	0.0351633393829401\\
0.640272108843537	0.036524500907441\\
0.640294784580499	0.0364488808227466\\
0.640340136054422	0.0342558983666061\\
0.640362811791383	0.0339534180278281\\
0.640385487528345	0.0350120992135511\\
0.640408163265306	0.0373563218390804\\
0.640453514739229	0.0463551119177253\\
0.64047619047619	0.0506654567453115\\
0.640498866213152	0.0536902601330913\\
0.640521541950113	0.0542196007259528\\
0.640544217687075	0.0524047186932849\\
0.640566893424036	0.0484724742891712\\
0.640612244897959	0.0351633393829401\\
0.640657596371882	0.0165607985480943\\
0.640793650793651	-0.0530852994555354\\
0.640839002267574	-0.0666969147005445\\
0.640861678004535	-0.0716878402903811\\
0.640884353741497	-0.0745614035087719\\
0.640907029478458	-0.0754688445251058\\
0.640929705215419	-0.0744857834240774\\
0.640975056689342	-0.0700241984271023\\
0.640997732426304	-0.0682849364791288\\
0.641020408163265	-0.067226255293406\\
0.641043083900227	-0.0673774954627949\\
0.641065759637188	-0.0686630369026013\\
0.64108843537415	-0.0707047791893527\\
0.641111111111111	-0.0717634603750756\\
0.641133786848073	-0.0713097398669087\\
0.641156462585034	-0.0690411373260739\\
0.641179138321995	-0.0635208711433757\\
0.641201814058957	-0.0545977011494253\\
0.641292517006803	-0.00241984271022389\\
0.641315192743764	0.0027979431336963\\
0.641337868480726	0.00151240169388989\\
0.641360544217687	-0.00604960677555955\\
0.641428571428571	-0.0408348457350273\\
0.641451247165533	-0.0474137931034483\\
0.641473922902494	-0.050892316999395\\
0.641496598639456	-0.0509679370840895\\
0.641519274376417	-0.0480187537810043\\
0.641541950113379	-0.0418179068360557\\
0.64156462585034	-0.0322141560798548\\
0.641587301587302	-0.0187537810042347\\
0.641632653061225	0.0197368421052632\\
0.641678004535147	0.0601179673321234\\
0.641700680272109	0.0758469449485784\\
0.64172335600907	0.0859800362976406\\
0.641746031746032	0.089231699939504\\
0.641768707482993	0.0860556563823351\\
0.641791383219955	0.0769812462189958\\
0.641814058956916	0.0628402903811253\\
0.641859410430839	0.0232153660012099\\
0.641927437641723	-0.0426497277676952\\
0.641950113378685	-0.0567150635208712\\
0.641972789115646	-0.065260133091349\\
0.641995464852608	-0.0686630369026013\\
0.642018140589569	-0.0670750151240169\\
0.642040816326531	-0.0611766485178463\\
0.642108843537415	-0.0341046581972172\\
0.642154195011338	-0.0113430127041743\\
0.642244897959184	0.0434059286146401\\
0.642267573696145	0.0504385964912281\\
0.642290249433107	0.0536902601330913\\
0.642312925170068	0.0541439806412584\\
0.642335600907029	0.0541439806412584\\
0.642358276643991	0.0553539019963702\\
0.642380952380952	0.0587568058076225\\
0.642448979591837	0.0769812462189958\\
0.642471655328798	0.0797035692679976\\
0.64249433106576	0.0772837265577737\\
0.642517006802721	0.0693436176648518\\
0.642539682539683	0.0559588626739262\\
0.642607709750567	0\\
0.642675736961451	-0.0535390199637024\\
0.642721088435374	-0.0812159709618875\\
0.642743764172336	-0.0908953418027828\\
0.642766439909297	-0.0971718088324259\\
0.642789115646259	-0.0988354506957048\\
0.64281179138322	-0.0966424682395645\\
0.642834467120181	-0.0916515426497277\\
0.642879818594104	-0.0789473684210527\\
0.642925170068027	-0.0700998185117967\\
0.642947845804989	-0.0680580762250453\\
0.642993197278912	-0.066470054446461\\
0.643015873015873	-0.064957652752571\\
0.643038548752835	-0.0613278886872354\\
0.643061224489796	-0.0545220810647308\\
0.643106575963719	-0.0344827586206896\\
0.643242630385488	0.035768300060496\\
0.643310657596372	0.0645795523290986\\
0.643356009070295	0.0868118572292801\\
0.643378684807256	0.0946763460375075\\
0.643401360544218	0.0989866908650938\\
0.643424036281179	0.0994404113732608\\
0.643469387755102	0.096113127646703\\
0.643492063492063	0.0966424682395645\\
0.643514739229025	0.100347852389595\\
0.643537414965986	0.107229280096794\\
0.643605442176871	0.136721113127647\\
0.643628117913832	0.141712038717483\\
0.643650793650794	0.140577737447066\\
0.643673469387755	0.133696309739867\\
0.643741496598639	0.102616454930429\\
0.643764172335601	0.0967937084089534\\
0.643786848072562	0.0949788263762855\\
0.643809523809524	0.096415607985481\\
0.643854875283447	0.102692075015124\\
0.643877551020408	0.10329703569268\\
0.64390022675737	0.100725952813067\\
0.643922902494331	0.0940713853599516\\
0.643968253968254	0.0712341197822142\\
0.644013605442177	0.044162129461585\\
0.6440589569161	0.00975499092558985\\
0.644126984126984	-0.0608741681790683\\
0.644195011337868	-0.131503327283727\\
0.644240362811791	-0.167044767090139\\
0.644263038548753	-0.178085299455535\\
0.644285714285714	-0.184664246823956\\
0.644308390022676	-0.187462189957653\\
0.644331065759637	-0.187310949788264\\
0.644353741496599	-0.185647307924985\\
0.644399092970522	-0.181034482758621\\
0.644444444444444	-0.177782819116757\\
0.644467120181406	-0.176043557168784\\
0.644489795918367	-0.173850574712644\\
0.644512471655329	-0.170296430732002\\
0.64453514739229	-0.164322444041137\\
0.644557823129252	-0.155096793708409\\
0.644580498866213	-0.142543859649123\\
0.644625850340136	-0.107531760435572\\
0.64469387755102	-0.0467332123411979\\
0.644716553287982	-0.0319116757410768\\
0.644739229024943	-0.0220810647307925\\
0.644761904761905	-0.0167876588021778\\
0.644784580498866	-0.0164095583787054\\
0.644807256235828	-0.0195099818511797\\
0.644829931972789	-0.0254839685420448\\
0.644897959183673	-0.0480187537810043\\
0.644920634920635	-0.0531609195402298\\
0.644943310657596	-0.0549758015728977\\
0.644965986394558	-0.0536902601330913\\
0.644988662131519	-0.0496823956442831\\
0.645034013605442	-0.0366001209921355\\
0.645102040816326	-0.0144434361766486\\
0.645147392290249	-0.00264670296430736\\
0.645170068027211	0.00143678160919536\\
0.645192743764172	0.00272232304900177\\
0.645215419501134	0.00120992135511189\\
0.645238095238095	-0.00257108287961283\\
0.645260770975057	-0.0080913490623109\\
0.64530612244898	-0.0232909860859044\\
0.645374149659864	-0.0475650332728372\\
0.645396825396825	-0.0524803387779794\\
0.645419501133787	-0.0549758015728977\\
0.645442176870748	-0.0559588626739262\\
0.64546485260771	-0.0560344827586207\\
0.645487528344671	-0.0555051421657592\\
0.645510204081633	-0.0543708408953418\\
0.645532879818594	-0.0514216575922565\\
0.645555555555556	-0.0457501512401693\\
0.645600907029478	-0.0272988505747126\\
0.645691609977324	0.0135359951603146\\
0.64578231292517	0.0477162734422263\\
0.645827664399093	0.059286146400484\\
0.645850340136054	0.0627646702964307\\
0.645873015873016	0.0646551724137931\\
0.645895691609977	0.0656382335148216\\
0.645918367346939	0.0676043557168784\\
0.645963718820862	0.0740320629159105\\
0.645986394557823	0.0774349667271628\\
0.646009070294785	0.0798548094373865\\
0.646031746031746	0.0810647307924985\\
0.646054421768708	0.0816696914700544\\
0.646077097505669	0.0818965517241379\\
0.64609977324263	0.0810647307924985\\
0.646145124716553	0.0762250453720508\\
0.646190476190476	0.0697973381730188\\
0.646213151927438	0.065260133091349\\
0.646235827664399	0.059286146400484\\
0.646258503401361	0.0511191772534785\\
0.646281179138322	0.0397761645493043\\
0.646326530612245	0.00461282516636419\\
0.646417233560091	-0.0899879007864489\\
0.646439909297052	-0.103448275862069\\
0.646462585034014	-0.110102843315184\\
0.646485260770975	-0.11153962492438\\
0.646507936507936	-0.109422262552934\\
0.646553287981859	-0.100574712643678\\
0.646621315192744	-0.0837114337568058\\
0.646666666666667	-0.0681336963097399\\
0.64671201814059	-0.0454476709013915\\
0.646780045351474	-0.00234422262552936\\
0.64687074829932	0.0595886267392619\\
0.646893424036281	0.0684361766485179\\
0.646916099773243	0.0718390804597702\\
0.646938775510204	0.0698729582577132\\
0.646961451247166	0.0635208711433757\\
0.646984126984127	0.0535390199637024\\
0.64702947845805	0.0241984271022384\\
0.647120181405896	-0.0421960072595281\\
0.647142857142857	-0.0491530550514216\\
0.647165532879819	-0.0483212341197822\\
0.64718820861678	-0.0392468239564429\\
0.647210884353742	-0.0231397459165155\\
0.647301587301587	0.0625378100423473\\
0.647324263038549	0.0771324863883848\\
0.64734693877551	0.0862825166364186\\
0.647369614512472	0.0899122807017544\\
0.647392290249433	0.0890048396854205\\
0.647414965986395	0.0851482153660013\\
0.647437641723356	0.0789473684210527\\
0.647460317460318	0.0702510586811858\\
0.64750566893424	0.043859649122807\\
0.647551020408163	0.0124773139745916\\
0.647573696145125	0.000831820931639471\\
0.647596371882086	-0.0065033272837266\\
0.647619047619048	-0.00846944948578343\\
0.647641723356009	-0.00552026618269807\\
0.64766439909297	0.00189050211736241\\
0.647755102040816	0.0425741076830006\\
0.647777777777778	0.0489261947973382\\
0.647823129251701	0.0572444041137327\\
0.647868480725624	0.0642770719903206\\
0.647913832199546	0.0687386569872959\\
0.647981859410431	0.0750907441016334\\
0.648004535147392	0.0756200846944949\\
0.648027210884354	0.0739564428312159\\
0.648049886621315	0.0699485783424078\\
0.648095238095238	0.0568663036902601\\
0.648140589569161	0.0386418632788869\\
0.648185941043084	0.0130066545674531\\
0.648253968253968	-0.0330459770114943\\
0.64827664399093	-0.0449939503932244\\
0.648299319727891	-0.0533121597096189\\
0.648321995464853	-0.0580006049606776\\
0.648344671201814	-0.0590592861464004\\
0.648390022675737	-0.0536902601330913\\
};
\addlegendentry{clean}

\addplot [color=mycolor1]
table[row sep=crcr]{%
0.621859410430839	-0.0323199573677406\\
0.6218820861678	-0.0356807444991559\\
0.621927437641723	-0.0379196041107795\\
0.621950113378685	-0.0376879468192651\\
0.621972789115646	-0.0406298679384132\\
0.622018140589569	-0.0435494538656764\\
0.622040816326531	-0.0441503601173039\\
0.622063492063492	-0.0438198172490193\\
0.622086167800454	-0.0432150176011815\\
0.622131519274376	-0.0404759154178237\\
0.622154195011338	-0.036747508669501\\
0.622176870748299	-0.0342130269721719\\
0.622199546485261	-0.0331928124716196\\
0.622222222222222	-0.0332028331580805\\
0.622244897959184	-0.0330267332028801\\
0.622267573696145	-0.0316999055726522\\
0.622290249433107	-0.0314159882091761\\
0.622335600907029	-0.0272635677358228\\
0.622358276643991	-0.0244109000571623\\
0.622380952380952	-0.0228340571797303\\
0.622403628117914	-0.021665111296433\\
0.622426303854875	-0.022552177723391\\
0.62249433106576	-0.0348015892577273\\
0.622517006802721	-0.035637055028104\\
0.622562358276644	-0.0336153238522467\\
0.622585034013605	-0.0282426089842366\\
0.622607709750567	-0.0210055253191465\\
0.622698412698413	0.0148032619922043\\
0.622743764172336	0.0279461467249554\\
0.62281179138322	0.0553441835270918\\
0.622857142857143	0.0704495808984014\\
0.622879818594104	0.076900341526697\\
0.622902494331066	0.0792127985834725\\
0.622925170068027	0.0806925850044609\\
0.622947845804989	0.0788092548761178\\
0.622993197278912	0.0725635113244854\\
0.623015873015873	0.0707239841360094\\
0.623038548752834	0.0704536946732636\\
0.623061224489796	0.0703118212976772\\
0.623083900226757	0.0730385699946107\\
0.623106575963719	0.0735377208737835\\
0.62312925170068	0.0726683391594689\\
0.623151927437642	0.0708226366267758\\
0.623174603174603	0.0699156658805083\\
0.623242630385488	0.0715119826147477\\
0.623265306122449	0.0739908255209454\\
0.62328798185941	0.0750804466472239\\
0.623333333333333	0.0797602611717697\\
0.623356009070295	0.0807938129005807\\
0.623378684807256	0.0795283577790744\\
0.623401360544218	0.0763785379238388\\
0.623446712018141	0.0685646550441196\\
0.623469387755102	0.0655150722188537\\
0.623492063492064	0.0645683152468488\\
0.623514739229025	0.0629366823387089\\
0.623537414965986	0.062862445429933\\
0.623560090702948	0.060969166699562\\
0.623582766439909	0.0597086175461746\\
0.623605442176871	0.0581134632655964\\
0.623650793650794	0.0520472218159752\\
0.623696145124717	0.0460043608760775\\
0.623718820861678	0.0419213924353335\\
0.623741496598639	0.0394340367165625\\
0.623786848072562	0.0417025708638128\\
0.623832199546485	0.0422776735364234\\
0.623854875283447	0.0412746815746841\\
0.623877551020408	0.0394807080326243\\
0.62390022675737	0.0388043055145082\\
0.623922902494331	0.0389752245789481\\
0.623945578231292	0.0385229977492494\\
0.623990929705215	0.0349990613548575\\
0.624013605442177	0.036253380570146\\
0.624036281179138	0.0389201426730654\\
0.6240589569161	0.0403141923643976\\
0.624081632653061	0.0411806327767972\\
0.624104308390023	0.0410423247528977\\
0.624126984126984	0.0404112906671147\\
0.624172335600907	0.0372647348656615\\
0.62421768707483	0.0284574005705104\\
0.624240362811791	0.0211310289950981\\
0.624263038548753	0.0161897200569027\\
0.624331065759637	-0.00493131608554898\\
0.624467120181406	-0.061479289376896\\
0.624489795918367	-0.067293716260169\\
0.624512471655329	-0.0695759972659555\\
0.62453514739229	-0.0734629626943185\\
0.624557823129252	-0.0758362304421921\\
0.624580498866213	-0.0766563266277728\\
0.624603174603175	-0.0760984473474109\\
0.62469387755102	-0.0676203461683234\\
0.624716553287982	-0.0630212757751443\\
0.624807256235828	-0.0338131132762285\\
0.624852607709751	-0.0242653047074241\\
0.624988662131519	0.0064516232740256\\
0.625034013605442	0.0204265388239311\\
0.625056689342404	0.0249940591537063\\
0.625102040816326	0.0364586704915557\\
0.625215419501134	0.0581178291050899\\
0.625238095238095	0.0591000058597966\\
0.625260770975057	0.0588321717114884\\
0.625283446712018	0.0568519034286065\\
0.62530612244898	0.0531652949197936\\
0.625419501133787	0.0263683865190555\\
0.625487528344671	0.021106080840527\\
0.625510204081633	0.019209757394533\\
0.625555555555556	0.0179463336288307\\
0.625600907029478	0.0194779999021001\\
0.62562358276644	0.0208464319226701\\
0.625668934240363	0.0258711448564223\\
0.625691609977324	0.029719050684573\\
0.625714285714286	0.0313720843820861\\
0.625736961451247	0.032117538453584\\
0.625759637188209	0.0303811986158967\\
0.62578231292517	0.0253009325364255\\
0.625850340136054	0.000205969623980007\\
0.625873015873016	-0.00963722793019428\\
0.625918367346939	-0.0228301295197358\\
0.625963718820862	-0.029938954491961\\
0.625986394557823	-0.0312898273841407\\
0.626009070294785	-0.0306500676401052\\
0.626031746031746	-0.0314878015968643\\
0.626054421768708	-0.0320855062483995\\
0.626077097505669	-0.0342296963682555\\
0.62609977324263	-0.0369889976864286\\
0.626122448979592	-0.0376202934949178\\
0.626145124716553	-0.0368977616414418\\
0.626167800453515	-0.0353850751302093\\
0.626190476190476	-0.0310263637073029\\
0.626213151927438	-0.0294513362986398\\
0.626258503401361	-0.0248400288032421\\
0.626281179138322	-0.023767134403055\\
0.626303854875283	-0.0232646039023876\\
0.626326530612245	-0.025994352974038\\
0.626349206349206	-0.0253850033994051\\
0.626371882086168	-0.0267222709539987\\
0.626394557823129	-0.0267120329709102\\
0.626417233560091	-0.0249751091932451\\
0.626439909297052	-0.0245482875200121\\
0.626462585034014	-0.0237713760476623\\
0.626485260770975	-0.0243412048808562\\
0.626507936507936	-0.026101814632339\\
0.626530612244898	-0.0294509805992511\\
0.626575963718821	-0.0398284368242219\\
0.626598639455782	-0.042618762019651\\
0.626621315192744	-0.0426691744237958\\
0.626643990929705	-0.0430676485680034\\
0.626666666666667	-0.042679755441978\\
0.626689342403628	-0.0394314538538229\\
0.62671201814059	-0.0339907293664495\\
0.626780045351474	-0.0143385911099591\\
0.626848072562358	0.00226608815547258\\
0.626893424036281	0.01584462495118\\
0.626916099773243	0.0205199853877234\\
0.626961451247166	0.0240936154529112\\
0.626984126984127	0.023935823384732\\
0.62702947845805	0.0171007917624475\\
0.627052154195011	0.0125932684587086\\
0.627074829931973	0.0118104616168649\\
0.627097505668934	0.0116394254129311\\
0.627120181405896	0.0135620867849503\\
0.627165532879819	0.0163919954822241\\
0.62718820861678	0.019379495274091\\
0.627210884353742	0.01973049845286\\
0.627233560090703	0.0197054290476557\\
0.627256235827664	0.0181393744812964\\
0.627278911564626	0.017148133317303\\
0.627301587301587	0.0155411415042328\\
0.627324263038549	0.0155194727739866\\
0.62734693877551	0.0149880601822948\\
0.627369614512472	0.013831023154784\\
0.627392290249433	0.0118422639250051\\
0.627414965986395	0.00825020360287287\\
0.627437641723356	0.00712282643783491\\
0.627460317460317	0.00326565183511385\\
0.627482993197279	-0.00244468047037283\\
0.627528344671202	-0.0169699280753205\\
0.627573696145125	-0.0273197237247811\\
0.627596371882086	-0.0313447363629407\\
0.627619047619048	-0.0379572698511779\\
0.627664399092971	-0.0549613946057456\\
0.627755102040816	-0.0832223073853821\\
0.627777777777778	-0.0854043930981923\\
0.627800453514739	-0.0833370159024484\\
0.627823129251701	-0.0781564071355453\\
0.627891156462585	-0.0486254027346193\\
0.627959183673469	-0.0268817694292111\\
0.628004535147392	-0.0159046896585329\\
0.628072562358277	0.00593325062269734\\
0.628163265306122	0.0287743470622706\\
0.628185941043084	0.0298628365569072\\
0.628208616780045	0.0312642766898971\\
0.628231292517007	0.0313654370044614\\
0.628253968253968	0.0325313363929742\\
0.628299319727891	0.0395007517937478\\
0.628321995464853	0.0421841552482901\\
0.628344671201814	0.0440313860496578\\
0.628367346938775	0.0451970070144236\\
0.628390022675737	0.0448240633758966\\
0.628412698412698	0.0442819402924928\\
0.62843537414966	0.042376085245537\\
0.628458049886621	0.0384041862609218\\
0.628480725623583	0.033245305780368\\
0.628503401360544	0.0300232649670498\\
0.628526077097506	0.0289757955386042\\
0.628548752834467	0.0261012364370139\\
0.628571428571429	0.0251655016395279\\
0.62859410430839	0.022972984830119\\
0.628616780045351	0.0220825905928788\\
0.628639455782313	0.0172896842713405\\
0.628684807256236	0.0118021339693877\\
0.628707482993197	0.0106990556454043\\
0.628730158730159	0.00866888016269418\\
0.62875283446712	0.00580826034851689\\
0.628775510204082	0.0048877630637606\\
0.628866213151927	-0.00665086713246954\\
0.62891156462585	-0.0204957247362817\\
0.628956916099773	-0.0277964670188526\\
0.628979591836735	-0.028395435068761\\
0.629002267573696	-0.0284947387952379\\
0.629024943310658	-0.0268381740008923\\
0.629047619047619	-0.0259245259139598\\
0.629115646258503	-0.0187466062141656\\
0.629138321995465	-0.0205903129793381\\
0.629251700680272	-0.0388818709612628\\
0.629274376417234	-0.0406412657713556\\
0.629297052154195	-0.0409204117358738\\
0.629319727891156	-0.0434787775878818\\
0.629342403628118	-0.0444442241315908\\
0.629365079365079	-0.0460756602079038\\
0.629387755102041	-0.0464419497937415\\
0.629433106575964	-0.0493768826225319\\
0.629501133786848	-0.0563986554139385\\
0.629523809523809	-0.0582243624912013\\
0.629546485260771	-0.0572275133011384\\
0.629569160997732	-0.0575780106792673\\
0.629591836734694	-0.0581752259391601\\
0.629614512471655	-0.0597350820237006\\
0.629637188208617	-0.0602960173802657\\
0.62968253968254	-0.053313675661945\\
0.629705215419501	-0.048454806913083\\
0.629727891156463	-0.0464603914841496\\
0.629795918367347	-0.0328925190308539\\
0.62984126984127	-0.0282074533023535\\
0.629863945578231	-0.0290887466432935\\
0.629931972789116	-0.034975449822745\\
0.629954648526077	-0.0368701821275179\\
0.629977324263039	-0.0420637007714334\\
0.630090702947846	-0.0542725479354439\\
0.630113378684807	-0.0524671835106818\\
0.630136054421769	-0.0514804410127047\\
0.630181405895692	-0.0433689109787105\\
0.630226757369615	-0.0278459154684023\\
0.630385487528345	0.0440154130247324\\
0.630430839002268	0.0592252507632848\\
0.630476190476191	0.0689413650833902\\
0.630521541950113	0.0758716452676776\\
0.630544217687075	0.0760732354445738\\
0.630566893424036	0.0735384895510651\\
0.630589569160998	0.070016594297429\\
0.630634920634921	0.0656883179725961\\
0.630657596371882	0.064586281322455\\
0.630680272108844	0.0644521120041396\\
0.630702947845805	0.0649741596985278\\
0.630725623582766	0.068069998022209\\
0.630770975056689	0.0769424963560013\\
0.630839002267574	0.0942778304415908\\
0.630929705215419	0.107957811994263\\
0.630975056689342	0.111848146572924\\
0.630997732426304	0.110437076106125\\
0.631020408163265	0.105639547881765\\
0.631043083900227	0.0983217047924254\\
0.631065759637188	0.0882086889894829\\
0.631133786848073	0.0676686456089634\\
0.631156462585034	0.064321124706339\\
0.631179138321995	0.0656163911485663\\
0.631269841269841	0.0871106736936128\\
0.631292517006803	0.08890458635586\\
0.631315192743764	0.0878020159651313\\
0.631337868480726	0.0848594118535075\\
0.631360544217687	0.0799985853002674\\
0.631383219954649	0.076518236188108\\
0.63140589569161	0.0715487525113626\\
0.631428571428571	0.0690630521846376\\
0.631451247165533	0.0684454965501415\\
0.631473922902494	0.0672871217574649\\
0.631496598639456	0.0670386235173974\\
0.631519274376417	0.0649864044729154\\
0.631541950113379	0.0669156809585466\\
0.63156462585034	0.0653398319667008\\
0.631587301587302	0.0642288151569689\\
0.631609977324263	0.0638684730774416\\
0.631632653061225	0.0655662980026037\\
0.631678004535147	0.0727687774857696\\
0.631700680272109	0.07484546112818\\
0.63172335600907	0.0737660805041116\\
0.631746031746032	0.069656677637054\\
0.631791383219955	0.0568753690452395\\
0.631904761904762	0.00864851965249569\\
0.631972789115646	-0.0113457478515335\\
0.632018140589569	-0.0232942799487108\\
0.632040816326531	-0.0261356021330382\\
0.632086167800454	-0.029432476670685\\
0.632108843537415	-0.0298868658593132\\
0.632154195011338	-0.0276960050970354\\
0.632176870748299	-0.028126364723671\\
0.632199546485261	-0.0287901323452933\\
0.632222222222222	-0.0282194683856315\\
0.632244897959184	-0.0264658080166429\\
0.632267573696145	-0.0253380053480576\\
0.632290249433107	-0.0236182803855031\\
0.632312925170068	-0.0199222982891112\\
0.632335600907029	-0.0145343153026828\\
0.632426303854875	0.0192819992882686\\
0.632471655328798	0.02957400748468\\
0.63249433106576	0.0332289781754753\\
0.632517006802721	0.0385148513433574\\
0.632539682539683	0.0408880169405951\\
0.632562358276644	0.0410018906898364\\
0.632585034013605	0.0434729129922489\\
0.632607709750567	0.0477820071316085\\
0.632630385487528	0.0550848093890445\\
0.632698412698413	0.0674446137125756\\
0.632743764172336	0.0743847848523267\\
0.63281179138322	0.082496644773793\\
0.632857142857143	0.0810407660900201\\
0.632879818594104	0.080019203076039\\
0.63297052154195	0.0630855559539496\\
0.633015873015873	0.051195565347927\\
0.633038548752834	0.0485656188541226\\
0.633061224489796	0.048639216114525\\
0.633106575963719	0.0562437904805733\\
0.63312925170068	0.0594577456200934\\
0.633151927437642	0.0588331497474122\\
0.633174603174603	0.0566992151062627\\
0.633197278911565	0.0530070247705959\\
0.633219954648526	0.0470992917888116\\
0.633265306122449	0.0275483621952403\\
0.633310657596372	0.0144157873168442\\
0.633333333333333	0.0106615349905912\\
0.633378684807256	0.00490392365002301\\
0.633492063492063	-0.0127410000883427\\
0.633514739229025	-0.0155292133413918\\
0.633537414965986	-0.0171724426249182\\
0.633560090702948	-0.0177329563110483\\
0.633582766439909	-0.0186126557187148\\
0.633605442176871	-0.0204242435609934\\
0.633650793650794	-0.0287383401068868\\
0.633718820861678	-0.043467416697507\\
0.633741496598639	-0.0449694799041921\\
0.633764172335601	-0.0413888799611882\\
0.633832199546485	-0.020554261387518\\
0.633877551020408	-0.0027415739401333\\
0.63390022675737	0.00397370210785075\\
0.633945578231292	0.0120026303919463\\
0.633968253968254	0.0126023740166554\\
0.634013605442177	0.00699067849266122\\
0.634036281179138	0.00437607416772634\\
0.6340589569161	0.00022909648840197\\
0.634104308390023	-0.0205479342514951\\
0.634149659863946	-0.0353921386692434\\
0.634172335600907	-0.0408922134181432\\
0.634195011337868	-0.0427618515438771\\
0.63421768707483	-0.0416010884185398\\
0.634240362811791	-0.0386160145625974\\
0.634285714285714	-0.0296382620156297\\
0.634331065759637	-0.0203671711620999\\
0.634353741496599	-0.016752428399907\\
0.63437641723356	-0.0147990973973949\\
0.634399092970522	-0.0145629848967704\\
0.634421768707483	-0.0155682699227078\\
0.634444444444444	-0.0181112583644072\\
0.634467120181406	-0.0175752920457395\\
0.634489795918367	-0.0193102502926944\\
0.634512471655329	-0.0181458622174187\\
0.63453514739229	-0.0186288272234951\\
0.634557823129252	-0.0179939960562074\\
0.634580498866213	-0.0177128105650323\\
0.634625850340136	-0.01127811750431\\
0.634648526077098	-0.011642612802603\\
0.634671201814059	-0.0133310262603857\\
0.634716553287982	-0.018926416534965\\
0.634739229024943	-0.02263665322576\\
0.634761904761905	-0.0280162272826632\\
0.634807256235828	-0.039979519508095\\
0.634852607709751	-0.0476977429710155\\
0.634875283446712	-0.0498840310489506\\
0.634920634920635	-0.0567837957947004\\
0.634965986394558	-0.0661251531455298\\
0.635034013605442	-0.0862029110979249\\
0.635079365079365	-0.102355488079072\\
0.635124716553288	-0.117703527694649\\
0.635170068027211	-0.136699987717682\\
0.635260770975057	-0.159270406838834\\
0.635283446712018	-0.159612795242817\\
0.63530612244898	-0.158477177917043\\
0.635328798185941	-0.156907453727668\\
0.635351473922902	-0.155920383983322\\
0.635396825396825	-0.14853029655525\\
0.635419501133787	-0.144614706794912\\
0.63546485260771	-0.12594048542669\\
0.635600907029478	-0.0557196484886437\\
0.635691609977324	-0.0308874116569311\\
0.635736961451247	-0.0207279655714181\\
0.635759637188209	-0.0167816733310778\\
0.63578231292517	-0.0138978962871619\\
0.635804988662132	-0.0127491316293442\\
0.635850340136054	-0.0156193276459908\\
0.635873015873016	-0.0165144764967325\\
0.635918367346939	-0.0122597308410892\\
0.635963718820862	6.57730206298224e-05\\
0.635986394557823	0.00729102563954509\\
0.636009070294785	0.0178494719961785\\
0.636054421768708	0.0316825297439274\\
0.636077097505669	0.0320201774792418\\
0.63609977324263	0.030943306242295\\
0.636145124716553	0.0244271457538058\\
0.636167800453515	0.0180918620693006\\
0.636235827664399	-0.0117344327205953\\
0.636349206349206	-0.0666568148227314\\
0.636371882086168	-0.0698353304049133\\
0.636394557823129	-0.0691021555150878\\
0.636417233560091	-0.0635403002859206\\
0.636439909297052	-0.0531943769671536\\
0.636507936507936	-0.0156523787850873\\
0.636530612244898	-0.00722209326644285\\
0.636553287981859	-0.00317114105212291\\
0.636575963718821	-0.0028396223083399\\
0.636621315192744	-0.00753035863387919\\
0.636643990929705	-0.0138792859873577\\
0.636666666666667	-0.0220034601362036\\
0.636689342403628	-0.0273146114366059\\
0.636734693877551	-0.0314320449796691\\
0.636757369614512	-0.0374576655728666\\
0.636802721088435	-0.0463279446834856\\
0.636825396825397	-0.0484096390429348\\
0.636848072562358	-0.0522640337486051\\
0.63687074829932	-0.054393080495695\\
0.636893424036281	-0.0572747408632666\\
0.636961451247166	-0.0697283849669438\\
0.636984126984127	-0.0706520097247569\\
0.637097505668934	-0.102470458370534\\
0.637120181405896	-0.104459628012035\\
0.637142857142857	-0.102777919291609\\
0.637165532879819	-0.0992333764635867\\
0.637256235827664	-0.0628055134795557\\
0.637301587301587	-0.0430327396011297\\
0.637324263038549	-0.0348129083720102\\
0.63734693877551	-0.0293975539739108\\
0.637369614512472	-0.0267409709212627\\
0.637392290249433	-0.0250400876747133\\
0.637414965986395	-0.0253955433653991\\
0.637437641723356	-0.0238575830947709\\
0.637460317460318	-0.0245067042302174\\
0.637482993197279	-0.0256607204289047\\
0.63750566893424	-0.0272916302540823\\
0.637528344671202	-0.0269172665828559\\
0.637573696145125	-0.0130961902695887\\
0.637619047619048	0.00948673251084342\\
0.637732426303855	0.0762785532999312\\
0.637823129251701	0.1082737482253\\
0.637845804988662	0.117788271961418\\
0.637959183673469	0.17692778405134\\
0.637981859410431	0.183532951002791\\
0.638004535147392	0.187782270916872\\
0.638049886621315	0.193557349073802\\
0.638072562358277	0.192575956024504\\
0.638095238095238	0.189317857177957\\
0.6381179138322	0.188003509593048\\
0.638140589569161	0.18607351561075\\
0.638163265306122	0.183090830136579\\
0.638185941043084	0.176103605373632\\
0.638208616780045	0.171321561191275\\
0.638231292517007	0.168571073387688\\
0.638253968253968	0.167573004398149\\
0.638299319727891	0.166160325580306\\
0.638321995464853	0.166928213347059\\
0.638344671201814	0.164343756496205\\
0.638367346938776	0.16094713816266\\
0.638412698412698	0.14279223022652\\
0.638458049886621	0.105183689815169\\
0.638503401360544	0.0616600632026689\\
0.638548752834467	0.0344628698648819\\
0.638571428571429	0.02830753507433\\
0.63859410430839	0.0259827379614588\\
0.638616780045351	0.02835724296751\\
0.638639455782313	0.031706063474443\\
0.638684807256236	0.044174918184662\\
0.63875283446712	0.0710271367546008\\
0.638820861678005	0.0936668759296603\\
0.638866213151927	0.101070940453899\\
0.638888888888889	0.100752172830789\\
0.63891156462585	0.0987678863986327\\
0.638934240362812	0.0982498788634539\\
0.638956916099773	0.0995854897457947\\
0.639092970521542	0.124643835204355\\
0.639115646258503	0.126784303884442\\
0.639138321995465	0.125242361613075\\
0.639160997732426	0.119915539994333\\
0.639183673469388	0.112860745075732\\
0.639229024943311	0.0905346065314813\\
0.639274376417234	0.0620187000707921\\
0.639365079365079	0.0226948315317855\\
0.639387755102041	0.0190492978975668\\
0.639410430839002	0.0173210288545218\\
0.639433106575964	0.0168614639579794\\
0.639455782312925	0.0174354215386473\\
0.639478458049887	0.0174772850487709\\
0.639501133786848	0.015547546060692\\
0.639546485260771	0.00552932729878186\\
0.639569160997732	-0.00301879248486592\\
0.639591836734694	-0.0150029690127911\\
0.639659863945578	-0.0636352083742455\\
0.639727891156463	-0.11190970085074\\
0.639750566893424	-0.122430633001355\\
0.639773242630385	-0.128935031912296\\
0.639795918367347	-0.130422417297228\\
0.639818594104308	-0.129234549127162\\
0.63984126984127	-0.12352566926187\\
0.639886621315193	-0.106482086898501\\
0.639954648526077	-0.0763132649461037\\
0.64	-0.0590711958927277\\
0.640045351473923	-0.0400101181559993\\
0.640136054421769	0.00620834979202201\\
0.64015873015873	0.0174036053562429\\
0.640226757369615	0.0361796005713594\\
0.640249433106576	0.0436203288990827\\
0.640272108843537	0.0480005690445564\\
0.640294784580499	0.0511091173228206\\
0.64031746031746	0.0526447108520623\\
0.640340136054422	0.0529805217448688\\
0.640362811791383	0.0560578106390699\\
0.640408163265306	0.0600560678520138\\
0.640430839002268	0.0587969227818373\\
0.640453514739229	0.057889360251632\\
0.64047619047619	0.0565984709107653\\
0.640498866213152	0.0564209928400961\\
0.640521541950113	0.0559745087966074\\
0.640544217687075	0.0551903650308554\\
0.640566893424036	0.0531671825100165\\
0.640589569160998	0.047936735882864\\
0.640634920634921	0.0344458881000369\\
0.640657596371882	0.0242912914766278\\
0.640702947845805	-0.00031313328471394\\
0.640748299319728	-0.0220998885410797\\
0.640793650793651	-0.0500205447898062\\
0.640839002267574	-0.0731194397120648\\
0.640884353741497	-0.0980363991941928\\
0.640929705215419	-0.11438375842401\\
0.640952380952381	-0.1204122014717\\
0.640975056689342	-0.121006330139949\\
0.640997732426304	-0.120384129065008\\
0.641020408163265	-0.118575199825517\\
0.641043083900227	-0.114597241675879\\
0.641065759637188	-0.109389509010366\\
0.64108843537415	-0.100858431296575\\
0.641133786848073	-0.0873829595743929\\
0.641156462585034	-0.0799668748846776\\
0.641201814058957	-0.0556078549095521\\
0.641269841269841	-0.0160972680648412\\
0.641292517006803	-0.00554045951335069\\
0.641315192743764	0.000568813331218054\\
0.641337868480726	0.00327799818830421\\
0.641383219954649	-0.0026866755682623\\
0.64140589569161	-0.00882717941832223\\
0.641451247165533	-0.0238180552502578\\
0.641473922902494	-0.0281613138700035\\
0.641496598639456	-0.0291921076070575\\
0.641519274376417	-0.0296187822414085\\
0.641541950113379	-0.0245281261243009\\
0.641587301587302	-0.0103019430294339\\
0.641609977324263	-0.00104073941550875\\
0.641655328798186	0.032165968274026\\
0.641700680272109	0.0658018883588692\\
0.64172335600907	0.0783892825047643\\
0.641746031746032	0.0866005383686972\\
0.641768707482993	0.0874573278662281\\
0.641791383219955	0.0821229920249557\\
0.641814058956916	0.0679620890566189\\
0.641859410430839	0.0199341683097367\\
0.641904761904762	-0.0263407312405101\\
0.641927437641723	-0.0462901967546606\\
0.641950113378685	-0.0593221742995104\\
0.641972789115646	-0.0664127938981136\\
0.641995464852608	-0.06779619123623\\
0.642018140589569	-0.0668175354055994\\
0.642040816326531	-0.0608008139830218\\
0.642086167800453	-0.0430416845352364\\
0.642131519274376	-0.0179427853774052\\
0.642176870748299	0.00889515330592272\\
0.642199546485261	0.01771665261476\\
0.642244897959184	0.0391324257396358\\
0.642267573696145	0.0455969369249367\\
0.642290249433107	0.0469540960039311\\
0.642312925170068	0.0489007465057639\\
0.642335600907029	0.0514813189102443\\
0.642403628117914	0.0664786667281421\\
0.642426303854875	0.0701220520758834\\
0.642448979591837	0.0725561412606847\\
0.642471655328798	0.0742203337161588\\
0.64249433106576	0.0707396938908823\\
0.642517006802721	0.064596041647397\\
0.642539682539683	0.0521739418427538\\
0.642698412698413	-0.0627158816616187\\
0.642766439909297	-0.088458257180894\\
0.642789115646259	-0.0920549490941053\\
0.642834467120181	-0.0875727711906444\\
0.642857142857143	-0.0835273638964311\\
0.642879818594104	-0.0777058050657167\\
0.642925170068027	-0.069674820410737\\
0.64297052154195	-0.0657015748058029\\
0.642993197278912	-0.064442235033413\\
0.643015873015873	-0.0642054211504536\\
0.643038548752835	-0.0618389683071913\\
0.643061224489796	-0.0559444053515801\\
0.64312925170068	-0.0247992142983252\\
0.643174603174603	0.00476878958091287\\
0.643219954648526	0.0351117001131759\\
0.643242630385488	0.0456473000230845\\
0.643333333333333	0.0700145489203308\\
0.643356009070295	0.0742777030852421\\
0.643401360544218	0.0860078740736423\\
0.643469387755102	0.100770608543007\\
0.643492063492063	0.107384309959237\\
0.643537414965986	0.118136652974983\\
0.643582766439909	0.129891527355163\\
0.643605442176871	0.132606776589887\\
0.643628117913832	0.132408806689514\\
0.643650793650794	0.131403575713967\\
0.643673469387755	0.127866440552117\\
0.643718820861678	0.110690964309922\\
0.643741496598639	0.102198248809824\\
0.643764172335601	0.0968793812557427\\
0.643786848072562	0.0942867063837776\\
0.643809523809524	0.0925408100008192\\
0.643832199546485	0.0926388488162183\\
0.643854875283447	0.0962114340716087\\
0.643877551020408	0.098550694025582\\
0.64390022675737	0.0994501129470066\\
0.643922902494331	0.0955609794854961\\
0.643945578231293	0.0883127985948986\\
0.643968253968254	0.0774052699545936\\
0.644013605442177	0.0448884355774564\\
0.6440589569161	0.00719523810920653\\
0.644172335600907	-0.105665644918578\\
0.64421768707483	-0.142097087592053\\
0.644240362811791	-0.154086462213259\\
0.644285714285714	-0.169958558509229\\
0.644308390022676	-0.172371766216591\\
0.644331065759637	-0.171622907773222\\
0.644353741496599	-0.170415640247749\\
0.64437641723356	-0.170962273336109\\
0.644399092970522	-0.170953503686399\\
0.644421768707483	-0.169860700154461\\
0.644444444444444	-0.170140863056167\\
0.644489795918367	-0.164282681863977\\
0.64453514739229	-0.158238652664885\\
0.644557823129252	-0.151316954586836\\
0.644580498866213	-0.14013983256726\\
0.644625850340136	-0.108679724660238\\
0.644739229024943	-0.0303065162888294\\
0.644761904761905	-0.0220437729224775\\
0.644784580498866	-0.0196553531818217\\
0.644807256235828	-0.0201215333220593\\
0.644829931972789	-0.0221665580919715\\
0.644852607709751	-0.0272985660499107\\
0.644897959183673	-0.0415106920678643\\
0.644943310657596	-0.0496922401241355\\
0.644965986394558	-0.0526664242486686\\
0.644988662131519	-0.0518439423116567\\
0.645011337868481	-0.0493893018380384\\
0.645034013605442	-0.044782907796974\\
0.645056689342404	-0.0379643876607589\\
0.645124716553288	-0.0111603872005412\\
0.645147392290249	-0.00420208729709159\\
0.645192743764172	0.00483832203568113\\
0.645215419501134	0.00274749953773024\\
0.645238095238095	-0.00315021503949153\\
0.645260770975057	-0.0109983608388406\\
0.645283446712018	-0.016604672721289\\
0.645328798185941	-0.0226962305248577\\
0.645374149659864	-0.0283606300393303\\
0.645396825396825	-0.0267375045631491\\
0.645419501133787	-0.0281297262786848\\
0.64546485260771	-0.0266582479433309\\
0.645487528344671	-0.0253450304516444\\
0.645510204081633	-0.025830839090673\\
0.645532879818594	-0.025448810668007\\
0.645600907029478	-0.0116019500210097\\
0.64562358276644	-0.00883582816455741\\
0.645691609977324	0.0119836121551998\\
0.645714285714286	0.0175969385018011\\
0.645850340136054	0.069112334885608\\
0.645895691609977	0.0788205095576076\\
0.645918367346939	0.080100336525137\\
0.645963718820862	0.0780672646527225\\
0.645986394557823	0.0784595909572998\\
0.646031746031746	0.0863623615228558\\
0.646054421768708	0.089484834120756\\
0.646077097505669	0.0914238536794769\\
0.64609977324263	0.0899747787802502\\
0.646167800453515	0.0840049956102608\\
0.646213151927438	0.0676652710777628\\
0.646258503401361	0.0487524348952801\\
0.646303854875283	0.0192479682933935\\
0.646349206349206	-0.0190242417657952\\
0.646417233560091	-0.0801005308655204\\
0.646439909297052	-0.0929529907858631\\
0.646462585034014	-0.0988095141304054\\
0.646485260770975	-0.101392690898904\\
0.646507936507936	-0.101289067980339\\
0.646530612244898	-0.0965408448104256\\
0.646553287981859	-0.0932933709223858\\
0.646575963718821	-0.0867273091039047\\
0.646598639455782	-0.0823511531128426\\
0.646643990929705	-0.0710327704345708\\
0.646666666666667	-0.0661230959037229\\
0.646689342403628	-0.0582401714592319\\
0.64671201814059	-0.0459883913485569\\
0.646780045351474	-1.84793840207753e-06\\
0.646848072562358	0.0460555852594614\\
0.646893424036281	0.0633026680310769\\
0.646916099773243	0.0687243196781032\\
0.646938775510204	0.0697629744098592\\
0.646984126984127	0.0605290635338224\\
0.647006802721088	0.0480905831058567\\
0.647052154195011	0.0123184224595381\\
0.647120181405896	-0.0378748652322296\\
0.647142857142857	-0.0459339553454596\\
0.647165532879819	-0.0452544873882849\\
0.64718820861678	-0.0357751904361511\\
0.647210884353742	-0.0211636262111875\\
0.647256235827664	0.0197905056741424\\
0.647301587301587	0.064094461722134\\
0.647324263038549	0.0789643949926603\\
0.64734693877551	0.0870334826474108\\
0.647369614512472	0.0889581350766603\\
0.647392290249433	0.0882782734165507\\
0.647414965986395	0.0850198312265678\\
0.647437641723356	0.0798376056968495\\
0.647482993197279	0.0542950680326129\\
0.647551020408163	0.0123620894378803\\
0.647573696145125	0.00308462524963826\\
0.647596371882086	-0.00362212230428305\\
0.647619047619048	-0.00741849179998477\\
0.647641723356009	-0.00570681784895122\\
0.647687074829932	0.01169198309745\\
0.647755102040816	0.0420855269893835\\
0.647777777777778	0.0493961104612807\\
0.647800453514739	0.0543250479609461\\
0.647845804988662	0.0594047603136824\\
0.647868480725624	0.0635880534502903\\
0.647891156462585	0.0688688504134015\\
0.647913832199546	0.0720919184421599\\
0.647959183673469	0.0762186564089288\\
0.647981859410431	0.0787317882558924\\
0.648004535147392	0.0798704978710835\\
0.648027210884354	0.0776643291479903\\
0.648049886621315	0.0736363483595207\\
0.648072562358277	0.0678245743135856\\
0.6481179138322	0.0499276170377531\\
0.648163265306122	0.0315897434859898\\
0.648253968253968	-0.0292481672713663\\
0.648299319727891	-0.0524606766599973\\
0.648321995464853	-0.0579286778493129\\
0.648344671201814	-0.0607261724815736\\
0.648367346938776	-0.0606832908763458\\
0.648390022675737	-0.0607104898729494\\
};
\addlegendentry{S-SPADQ}

\addplot [color=mycolor2]
table[row sep=crcr]{%
0.621859410430839	-0.0250474418624764\\
0.6218820861678	-0.0262027306296722\\
0.621904761904762	-0.026894820957396\\
0.621927437641723	-0.0281027733381329\\
0.621995464852608	-0.0300937016044102\\
0.622018140589569	-0.0309223056453742\\
0.622131519274376	-0.0381453194779944\\
0.622154195011338	-0.0387007467817932\\
0.622176870748299	-0.0389982818898765\\
0.622199546485261	-0.0387871058365653\\
0.622222222222222	-0.0384856582888065\\
0.622267573696145	-0.0369218280361825\\
0.622290249433107	-0.0359820641087174\\
0.622312925170068	-0.0344817717119421\\
0.622335600907029	-0.0334326183726114\\
0.622358276643991	-0.0329470191122027\\
0.622380952380952	-0.0323153570757621\\
0.622403628117914	-0.0312904711088008\\
0.62249433106576	-0.0283970450967457\\
0.622517006802721	-0.0270517605046645\\
0.622562358276644	-0.022946370809496\\
0.622585034013605	-0.0197094475650245\\
0.622607709750567	-0.0153900852936728\\
0.62265306122449	-0.00230968724743308\\
0.622834467120181	0.0643771595806671\\
0.622879818594104	0.0742907131816367\\
0.622925170068027	0.0802339327732312\\
0.622947845804989	0.0828080506123752\\
0.62297052154195	0.0846465492146699\\
0.623015873015873	0.0891217331950537\\
0.623038548752834	0.0910209347921658\\
0.623061224489796	0.0924284652657733\\
0.62312925170068	0.094539509402558\\
0.623151927437642	0.0944086558607941\\
0.623174603174603	0.0931302033570021\\
0.623197278911565	0.0913208621198802\\
0.623242630385488	0.085129757628765\\
0.623356009070295	0.0651326469310433\\
0.623401360544218	0.0627497666001267\\
0.623424036281179	0.0630872800114005\\
0.623446712018141	0.0637807343440383\\
0.623469387755102	0.0642763571652274\\
0.623492063492064	0.0642057034055309\\
0.623514739229025	0.0644128574652402\\
0.623537414965986	0.0637894824596908\\
0.623582766439909	0.060754436893117\\
0.623650793650794	0.0538234095642417\\
0.623673469387755	0.0509046349959696\\
0.623696145124717	0.0487720697020176\\
0.623741496598639	0.0465518035438965\\
0.623764172335601	0.0463708039701877\\
0.623786848072562	0.0468473822764057\\
0.623877551020408	0.050769296095491\\
0.62390022675737	0.0506632081702131\\
0.623945578231292	0.0480021375090479\\
0.624013605442177	0.0402411397823863\\
0.624149659863946	0.0210560988373882\\
0.624172335600907	0.0184396072725296\\
0.624195011337868	0.0165198193045485\\
0.624240362811791	0.0120999512581395\\
0.624263038548753	0.00974691146523332\\
0.624285714285714	0.00562970977921162\\
0.624331065759637	-0.00690561665419986\\
0.624421768707483	-0.038264801136551\\
0.624467120181406	-0.0546009144328894\\
0.624489795918367	-0.0625000379831978\\
0.62453514739229	-0.0722155931245695\\
0.624557823129252	-0.0745260864506242\\
0.624580498866213	-0.0751646392413335\\
0.624603174603175	-0.075560458744098\\
0.624625850340136	-0.0746193907442372\\
0.624648526077098	-0.0731648754438619\\
0.62469387755102	-0.0676223926454473\\
0.624739229024943	-0.0585614527126835\\
0.624852607709751	-0.0315462096581836\\
0.624943310657596	-0.00640899333531575\\
0.624988662131519	0.00690479221701956\\
0.625034013605442	0.0179008916107642\\
0.625079365079365	0.025635561113324\\
0.625102040816326	0.028576439104197\\
0.625147392290249	0.0322855195319497\\
0.625170068027211	0.0336675982889548\\
0.625215419501134	0.0353861970508571\\
0.625260770975057	0.0384221796307156\\
0.62530612244898	0.0401110221924714\\
0.625328798185941	0.040861304669343\\
0.625351473922902	0.0406554600655542\\
0.625374149659864	0.0397240558348311\\
0.625396825396825	0.0378053995688442\\
0.625442176870748	0.0310988810033858\\
0.625487528344671	0.0223312637847178\\
0.625532879818594	0.0135408862947344\\
0.625578231292517	0.00805493317068084\\
0.625600907029478	0.00681030352217271\\
0.62562358276644	0.00680596426055446\\
0.625646258503401	0.00717917964763348\\
0.625668934240363	0.00795939178371519\\
0.625691609977324	0.00940921220194846\\
0.625714285714286	0.010098703206128\\
0.625736961451247	0.00988590773876918\\
0.625759637188209	0.00933967044640538\\
0.62578231292517	0.00859647712731626\\
0.625827664399093	0.00341665292919968\\
0.625873015873016	-0.00414977326860666\\
0.6259410430839	-0.016048420608676\\
0.625963718820862	-0.0181719253466783\\
0.625986394557823	-0.0192441615180575\\
0.626009070294785	-0.0192872506767713\\
0.626031746031746	-0.0196594100335775\\
0.626054421768708	-0.018861601034579\\
0.62609977324263	-0.0154446337867191\\
0.626122448979592	-0.0141979391460073\\
0.626145124716553	-0.0142552186140726\\
0.626167800453515	-0.0140726758872198\\
0.626190476190476	-0.014047389789932\\
0.626213151927438	-0.0149258505592567\\
0.626281179138322	-0.0184384613769075\\
0.626303854875283	-0.018733475411762\\
0.626326530612245	-0.0188828507231287\\
0.626349206349206	-0.0185144405648814\\
0.626462585034014	-0.0141157486782807\\
0.626485260770975	-0.0124447522489615\\
0.626530612244898	-0.0106546649232935\\
0.626553287981859	-0.0117677210759192\\
0.626575963718821	-0.013278385289303\\
0.626598639455782	-0.0154766265376921\\
0.626643990929705	-0.0180629962193884\\
0.626666666666667	-0.0187455497914382\\
0.626689342403628	-0.0191047808148634\\
0.62671201814059	-0.0190805283287118\\
0.626734693877551	-0.0183734464214365\\
0.626757369614512	-0.0163801157786277\\
0.626780045351474	-0.0135099709394548\\
0.626825396825397	-0.00483535650500599\\
0.626893424036281	0.0089606750902792\\
0.626916099773243	0.0130807464907943\\
0.626938775510204	0.0160630271786137\\
0.626984126984127	0.0187595604629716\\
0.627006802721088	0.0191463672481229\\
0.62702947845805	0.0189358315237598\\
0.627052154195011	0.01903869313581\\
0.627074829931973	0.0186311222570853\\
0.627120181405896	0.0166117043512665\\
0.627142857142857	0.0163192470792316\\
0.627165532879819	0.0162120443927992\\
0.627210884353742	0.0173927099064451\\
0.627233560090703	0.0183391946137574\\
0.627256235827664	0.0188450448471741\\
0.627278911564626	0.0188710127905043\\
0.627301587301587	0.0179000507232663\\
0.627324263038549	0.0173721361962813\\
0.62734693877551	0.0162129699442624\\
0.627392290249433	0.0117509631757521\\
0.627414965986395	0.00887325508753933\\
0.627460317460317	5.20401302050999e-08\\
0.627528344671202	-0.0193803306846635\\
0.627641723356009	-0.0485781755471636\\
0.627709750566893	-0.0626007376659868\\
0.627732426303855	-0.0651806631932589\\
0.627755102040816	-0.0668051997565993\\
0.627800453514739	-0.0670519021325782\\
0.627823129251701	-0.0652914090216985\\
0.627845804988662	-0.062500011412996\\
0.627891156462585	-0.0509549153459387\\
0.628049886621315	7.84891288629908e-08\\
0.628072562358277	0.00465898439992596\\
0.6281179138322	0.00935914407326788\\
0.628140589569161	0.0115400260220407\\
0.628163265306122	0.0117266034376886\\
0.628185941043084	0.0122548173009381\\
0.628208616780045	0.0134293719467964\\
0.628231292517007	0.0139192872797081\\
0.628253968253968	0.014853322983126\\
0.628299319727891	0.0186686292958149\\
0.628321995464853	0.0198797462800621\\
0.628390022675737	0.0264861684522844\\
0.628412698412698	0.0271210986797664\\
0.62843537414966	0.0285193195069259\\
0.628458049886621	0.0291846663086739\\
0.628480725623583	0.0293015793915684\\
0.628503401360544	0.0285045291855645\\
0.628548752834467	0.0255786484479066\\
0.628571428571429	0.0250716432385234\\
0.62859410430839	0.0237790095970711\\
0.628639455782313	0.0225695030737053\\
0.628662131519274	0.0216697884975268\\
0.628684807256236	0.0204231415782054\\
0.628707482993197	0.0178250788647256\\
0.62875283446712	0.0137416249983203\\
0.628798185941043	0.0059490981428193\\
0.628934240362812	-0.0311294230971421\\
0.628979591836735	-0.0388053977757705\\
0.629024943310658	-0.0423114836118604\\
0.629047619047619	-0.0436186724337612\\
0.629070294784581	-0.0435989726419729\\
0.629092970521542	-0.0415847411442752\\
0.629115646258503	-0.040309472760455\\
0.629160997732426	-0.037020287658261\\
0.629183673469388	-0.0360403828682846\\
0.629206349206349	-0.0356361801349004\\
0.629251700680272	-0.0383605386542858\\
0.629274376417234	-0.0389267688212481\\
0.629297052154195	-0.0397222556571352\\
0.629319727891156	-0.0412243082451775\\
0.629342403628118	-0.0420255060462678\\
0.629387755102041	-0.0448809859650513\\
0.629433106575964	-0.045574736099557\\
0.629455782312925	-0.0445207782801571\\
0.629478458049887	-0.044271391702969\\
0.629501133786848	-0.0427782290898163\\
0.629546485260771	-0.0458853464241407\\
0.629569160997732	-0.0469389678575648\\
0.629591836734694	-0.0483351665741012\\
0.629614512471655	-0.0493308003879164\\
0.629659863945578	-0.054298308252036\\
0.629705215419501	-0.0565785847554389\\
0.629727891156463	-0.0567050278663337\\
0.629773242630385	-0.0547509732174285\\
0.629795918367347	-0.0542490080199636\\
0.62984126984127	-0.0499820324725228\\
0.629886621315193	-0.0427631114084286\\
0.629931972789116	-0.0374730920152258\\
0.629977324263039	-0.0327642822582788\\
0.63	-0.0304170354224574\\
0.630068027210884	-0.0249376387709491\\
0.630090702947846	-0.0241708623212999\\
0.630113378684807	-0.0210963082764012\\
0.630136054421769	-0.019674305839944\\
0.630181405895692	-0.0146465662237028\\
0.630204081632653	-0.0119086394585775\\
0.630226757369615	-0.01001381443682\\
0.630272108843537	1.23052010803093e-08\\
0.63031746031746	0.0133338360960251\\
0.630385487528345	0.0394240039158572\\
0.630476190476191	0.0697585598413133\\
0.630498866213152	0.0757666625341025\\
0.630544217687075	0.0825574129451847\\
0.630566893424036	0.0838752289915731\\
0.630589569160998	0.0841385878692692\\
0.630612244897959	0.0832741262688063\\
0.630657596371882	0.0809038992877864\\
0.630680272108844	0.0782530405754372\\
0.630702947845805	0.077899842939378\\
0.630725623582766	0.0780742401003757\\
0.630748299319728	0.0786320653404819\\
0.630770975056689	0.0788012201868802\\
0.630793650793651	0.0797546502174512\\
0.630884353741497	0.0909180933255972\\
0.630907029478458	0.0912221490762506\\
0.630929705215419	0.09168033458405\\
0.630952380952381	0.0913211944402677\\
0.630975056689342	0.0892703748279545\\
0.630997732426304	0.0864413936433215\\
0.631043083900227	0.0792030602930263\\
0.631065759637188	0.0769695491136635\\
0.631111111111111	0.0697625916857356\\
0.631133786848073	0.0680278741828135\\
0.631179138321995	0.065595818238634\\
0.631201814058957	0.0659170938659029\\
0.631224489795918	0.0660702296386186\\
0.631269841269841	0.0676797869264604\\
0.631315192743764	0.0702020536476151\\
0.631337868480726	0.0704793296052412\\
0.631360544217687	0.0701784572566957\\
0.631383219954649	0.0702502670400851\\
0.63140589569161	0.0696210516882051\\
0.631428571428571	0.0678675375196507\\
0.631451247165533	0.0674314559565642\\
0.631473922902494	0.0662568819472419\\
0.631496598639456	0.0663881185091655\\
0.631519274376417	0.0654404298944721\\
0.631541950113379	0.0668742688712363\\
0.631609977324263	0.0723043369860416\\
0.631632653061225	0.0735757175002688\\
0.631655328798186	0.0735685225791093\\
0.631678004535147	0.073851406327073\\
0.631700680272109	0.0726964295293527\\
0.631746031746032	0.0675904857695369\\
0.631768707482993	0.0625000030509485\\
0.631950113378685	-7.96203755312197e-05\\
0.631972789115646	-0.00488448981426504\\
0.631995464852608	-0.00783866843004766\\
0.632018140589569	-0.00895098978787545\\
0.632040816326531	-0.00971871813132996\\
0.632063492063492	-0.00882901403972158\\
0.632086167800454	-0.00843147960277968\\
0.632108843537415	-0.00848392796960873\\
0.632131519274376	-0.00832244482614863\\
0.632154195011338	-0.00832414887714605\\
0.632176870748299	-0.00818274346136039\\
0.632199546485261	-0.00850411257094097\\
0.632222222222222	-0.00842979383336651\\
0.632244897959184	-0.00807720190616634\\
0.632267573696145	-0.00801561411941087\\
0.632290249433107	-0.00640157663133412\\
0.632312925170068	-0.00602147333942016\\
0.632358276643991	-0.000498812411855787\\
0.632380952380952	0.00551029811428938\\
0.632403628117914	0.00918639989166814\\
0.63249433106576	0.0295007191715123\\
0.632539682539683	0.0405066396050026\\
0.632607709750567	0.0524691888240715\\
0.632630385487528	0.055619467043919\\
0.63265306122449	0.0598062126270219\\
0.632675736961451	0.066062028710363\\
0.632698412698413	0.068740228261448\\
0.632721088435374	0.072585848000151\\
0.632766439909297	0.0768652056089622\\
0.632789115646259	0.0778652674637788\\
0.63281179138322	0.0777010809000389\\
0.632834467120181	0.0778538616451547\\
0.632857142857143	0.0765587062556595\\
0.632947845804989	0.0654932763700881\\
0.63297052154195	0.0625000022601563\\
0.632993197278912	0.056993142450062\\
0.633015873015873	0.0542454844687599\\
0.633061224489796	0.0472457904058269\\
0.633083900226757	0.0454554148799073\\
0.633106575963719	0.0442475463042286\\
0.63312925170068	0.0418435641986559\\
0.633378684807256	0.0040977631075767\\
0.633401360544218	0.00137658193419976\\
0.633424036281179	-0.000132579983388448\\
0.633446712018141	-0.00104865789937325\\
0.633469387755102	-0.00136783584396605\\
0.633492063492063	-0.000941810523778286\\
0.633537414965986	-0.00336972514420997\\
0.633560090702948	-0.00495950524846211\\
0.633605442176871	-0.0108319589770665\\
0.633673469387755	-0.019878138267308\\
0.633718820861678	-0.0239235040475994\\
0.633741496598639	-0.0232984877451832\\
0.633786848072562	-0.0194115712444929\\
0.633854875283447	-0.00541103842991986\\
0.633877551020408	-6.84996459554554e-09\\
0.63390022675737	0.008234234671187\\
0.633922902494331	0.011250882198153\\
0.633968253968254	0.0127428287084048\\
0.633990929705215	0.0137821577958387\\
0.634036281179138	0.00574196411837091\\
0.634172335600907	-0.0287186127803803\\
0.634195011337868	-0.0307659981667527\\
0.63421768707483	-0.0309352640350238\\
0.634240362811791	-0.0313333042062545\\
0.634263038548753	-0.0309567980210607\\
0.634285714285714	-0.0295422079295078\\
0.634308390022676	-0.0289763718088911\\
0.634331065759637	-0.0278930962860507\\
0.634353741496599	-0.028045778936462\\
0.63437641723356	-0.0273643925019489\\
0.634399092970522	-0.0238476769654521\\
0.634421768707483	-0.022165643916085\\
0.634444444444444	-0.0215961128613815\\
0.634512471655329	-0.0132762014264555\\
0.63453514739229	-0.0118507790742829\\
0.634557823129252	-0.00957811859484337\\
0.634580498866213	-0.0105711705474227\\
0.634603174603175	-0.0107115826167884\\
0.634625850340136	-0.0109828428903991\\
0.634648526077098	-0.0120753113475973\\
0.634716553287982	-0.0195961062175248\\
0.634829931972789	-0.0425335302907907\\
0.634897959183673	-0.0542986810517623\\
0.634965986394558	-0.0677786487125882\\
0.635034013605442	-0.0855281243164535\\
0.635102040816326	-0.110597606690315\\
0.635124716553288	-0.116598908296835\\
0.635147392290249	-0.12546128534895\\
0.635170068027211	-0.130776057461624\\
0.635215419501134	-0.13753386311894\\
0.635238095238095	-0.140147859104998\\
0.635260770975057	-0.140258400833684\\
0.635283446712018	-0.142765552034775\\
0.63530612244898	-0.142925237323304\\
0.635328798185941	-0.141888123334086\\
0.635374149659864	-0.138257505963792\\
0.635396825396825	-0.13821865809008\\
0.635419501133787	-0.135655676727227\\
0.63546485260771	-0.125000008601905\\
0.635532879818594	-0.0979610981375623\\
0.635578231292517	-0.0753998554957968\\
0.63562358276644	-0.0524854538014136\\
0.635668934240363	-0.0313344772433557\\
0.635736961451247	-0.012510166822696\\
0.635759637188209	-0.00867563391811876\\
0.63578231292517	-0.00744118744475419\\
0.635804988662132	-0.0085712113493277\\
0.635850340136054	-0.0119000540067521\\
0.635873015873016	-0.0124073396199077\\
0.635895691609977	-0.011793467688781\\
0.6359410430839	-0.00291145198621567\\
0.635986394557823	0.0130324711033832\\
0.636009070294785	0.0207973980632634\\
0.636031746031746	0.0253341503329039\\
0.636077097505669	0.0387309021035243\\
0.63609977324263	0.0420080187508678\\
0.636122448979592	0.0409032121929734\\
0.636145124716553	0.0362822722639782\\
0.636167800453515	0.0271869821500156\\
0.636235827664399	-0.0126803488078733\\
0.636281179138322	-0.0387086166749112\\
0.636326530612245	-0.0588885120395779\\
0.636349206349206	-0.0658844288552466\\
0.636371882086168	-0.069374883775036\\
0.636394557823129	-0.0685539785376148\\
0.636417233560091	-0.0654255083496411\\
0.636530612244898	-0.0337998532419777\\
0.636553287981859	-0.0304377940389698\\
0.636575963718821	-0.0286595311336927\\
0.636598639455782	-0.0283726402243483\\
0.636643990929705	-0.0343966586478311\\
0.63671201814059	-0.0448795948642412\\
0.636802721088435	-0.0511672456381279\\
0.636825396825397	-0.0518644344571796\\
0.636848072562358	-0.0511066106240723\\
0.63687074829932	-0.0514447675082593\\
0.636893424036281	-0.0531499609508369\\
0.636916099773243	-0.057682529185536\\
0.636961451247166	-0.0709071706413006\\
0.637006802721088	-0.0802356922210599\\
0.63702947845805	-0.0837480228951855\\
0.637074829931973	-0.0886283370882474\\
0.637097505668934	-0.0927169223299021\\
0.637142857142857	-0.0890170192385191\\
0.637210884353742	-0.0702105742557926\\
0.637256235827664	-0.0651419634216303\\
0.637278911564626	-0.0603242474767902\\
0.637324263038549	-0.0570620198717144\\
0.63734693877551	-0.0577026957325169\\
0.637369614512472	-0.0594118613606537\\
0.637392290249433	-0.0592872628705406\\
0.637414965986395	-0.0614186337593339\\
0.637460317460318	-0.0574649001511668\\
0.63750566893424	-0.0455106219742476\\
0.637551020408163	-0.0248815366069208\\
0.637619047619048	0.0144589406794585\\
0.637709750566893	0.0647461525104543\\
0.637800453514739	0.0987573440654844\\
0.637868480725624	0.132968151358919\\
0.637959183673469	0.17331697986055\\
0.637981859410431	0.17957799014323\\
0.638004535147392	0.187500003343753\\
0.638027210884354	0.189959232659756\\
0.638049886621315	0.191563769701654\\
0.638072562358277	0.191603879052582\\
0.638095238095238	0.189848460059452\\
0.6381179138322	0.189501956145801\\
0.638140589569161	0.187073541408564\\
0.638163265306122	0.185678656701545\\
0.638185941043084	0.183045088341615\\
0.638208616780045	0.179034411024761\\
0.638231292517007	0.179556630926471\\
0.63827664399093	0.177365263605883\\
0.638299319727891	0.17552893233234\\
0.638321995464853	0.1743332711104\\
0.638344671201814	0.16825272507007\\
0.638412698412698	0.138204787616192\\
0.63843537414966	0.124999957211963\\
0.638503401360544	0.0624999080267924\\
0.638526077097506	0.0478679231411839\\
0.638548752834467	0.0370834147000125\\
0.638571428571429	0.0305700541145879\\
0.63859410430839	0.0282029706978206\\
0.638616780045351	0.0296116078497829\\
0.638639455782313	0.0356315868312224\\
0.638662131519274	0.0394483549147964\\
0.638707482993197	0.0544801875721537\\
0.638730158730159	0.0650020730734702\\
0.63875283446712	0.0719999977232596\\
0.638820861678005	0.0820031230388408\\
0.638843537414966	0.083046548775949\\
0.638866213151927	0.0822708148805745\\
0.638888888888889	0.0841119605965361\\
0.638934240362812	0.0863146161542087\\
0.638979591836735	0.0921070865375985\\
0.639070294784581	0.117828225531995\\
0.639092970521542	0.121133686951402\\
0.639115646258503	0.126062100736067\\
0.639138321995465	0.124999994999037\\
0.639183673469388	0.11048050524326\\
0.639229024943311	0.0866037920793344\\
0.639319727891156	0.034861750768907\\
0.639342403628118	0.0268154975568264\\
0.639387755102041	0.0198676093592342\\
0.639410430839002	0.0189734140399854\\
0.639433106575964	0.0199452436563464\\
0.639455782312925	0.0200761593332893\\
0.639478458049887	0.0190733981532085\\
0.639501133786848	0.0167452618868049\\
0.639523809523809	0.0127856855053556\\
0.639546485260771	0.00668169423016807\\
0.639591836734694	-0.0168235093289109\\
0.63968253968254	-0.0789558541560116\\
0.639727891156463	-0.106630275415817\\
0.639773242630385	-0.12514261604766\\
0.639795918367347	-0.125906337294864\\
0.639818594104308	-0.125020435987569\\
0.639909297052154	-0.0985898996522725\\
0.639931972789116	-0.0919861583544288\\
0.640022675736961	-0.0507802810360702\\
0.640068027210884	-0.0343210161721211\\
0.640113378684807	-0.0121709963575274\\
0.640181405895692	0.0258170979899146\\
0.640226757369615	0.0410073951503536\\
0.640272108843537	0.0474452022597635\\
0.640294784580499	0.0477789248339323\\
0.64031746031746	0.0468879850762387\\
0.640340136054422	0.0446000516320677\\
0.640385487528345	0.037237435664034\\
0.640430839002268	0.0312583722062162\\
0.640453514739229	0.0290756370896218\\
0.640498866213152	0.0301453349684535\\
0.640521541950113	0.0320236148241138\\
0.640544217687075	0.0331719659613025\\
0.640566893424036	0.032495324381676\\
0.640589569160998	0.0313584605646325\\
0.640634920634921	0.0227528241377111\\
0.640680272108843	0.0063500845831872\\
0.640793650793651	-0.0539959340769669\\
0.640861678004535	-0.0793299395570355\\
0.640884353741497	-0.0815716811099965\\
0.640907029478458	-0.0824696130588339\\
0.640975056689342	-0.0789166606357983\\
0.640997732426304	-0.0792142306319024\\
0.641020408163265	-0.0793551608048535\\
0.641043083900227	-0.0801132725120113\\
0.641065759637188	-0.075763553113477\\
0.64108843537415	-0.0744103745871065\\
0.641111111111111	-0.0720241540530578\\
0.641133786848073	-0.0715327045880501\\
0.641179138321995	-0.0624999926125888\\
0.641292517006803	-0.00780158431657518\\
0.641315192743764	-1.33851129069384e-08\\
0.641337868480726	0.00202119144885171\\
0.641360544217687	-0.000188424980106072\\
0.641383219954649	-0.00128509585992387\\
0.64140589569161	-0.00451296490380637\\
0.641451247165533	-0.0213461438923128\\
0.641496598639456	-0.0321140530329149\\
0.641519274376417	-0.0338749198553396\\
0.641541950113379	-0.0315443375556106\\
0.64156462585034	-0.0268198684351075\\
0.641587301587302	-0.0177584620110363\\
0.641609977324263	-0.00506868741332478\\
0.641700680272109	0.0640902847152132\\
0.64172335600907	0.0731205845554002\\
0.641746031746032	0.0772040220803412\\
0.641768707482993	0.0767247069315171\\
0.641791383219955	0.071487928351761\\
0.641814058956916	0.0624999925442151\\
0.641927437641723	-0.0384186552194214\\
0.641972789115646	-0.0624999985257878\\
0.641995464852608	-0.0656055413184464\\
0.642018140589569	-0.0629669551552887\\
0.642063492063492	-0.0446843766513624\\
0.642222222222222	0.0276863384037097\\
0.642267573696145	0.0369338066164028\\
0.642335600907029	0.0491862096511834\\
0.642380952380952	0.0609241990138971\\
0.642426303854875	0.0683825813568422\\
0.642448979591837	0.0698710781141524\\
0.642471655328798	0.0695471661477588\\
0.64249433106576	0.066803260074393\\
0.642517006802721	0.0625000009156811\\
0.642562358276644	0.0359240883888093\\
0.64265306122449	-0.0308699193689176\\
0.642698412698413	-0.0624999971295057\\
0.642721088435374	-0.0700249916545467\\
0.642743764172336	-0.0732718799362388\\
0.642766439909297	-0.0749050562664499\\
0.642789115646259	-0.0738197313107624\\
0.64281179138322	-0.0730397536572133\\
0.642834467120181	-0.0713696708428625\\
0.642857142857143	-0.0687376793539399\\
0.642879818594104	-0.0673451407666644\\
0.642902494331066	-0.0654703271734535\\
0.642925170068027	-0.0625855524985978\\
0.642947845804989	-0.0626587131576714\\
0.64297052154195	-0.0634475049661318\\
0.642993197278912	-0.0653705453055041\\
0.643015873015873	-0.064679207279829\\
0.643061224489796	-0.0550245216066161\\
0.643083900226757	-0.0468492004055986\\
0.643106575963719	-0.0409799481046462\\
0.64312925170068	-0.0307687611683291\\
0.643242630385488	0.0401242316751014\\
0.643310657596372	0.069162991359778\\
0.643356009070295	0.0797140135689844\\
0.643401360544218	0.0871098342719062\\
0.643469387755102	0.0984312359345725\\
0.643582766439909	0.127464084012044\\
0.643605442176871	0.13032798578726\\
0.643628117913832	0.131490894938729\\
0.643650793650794	0.130784327960752\\
0.643673469387755	0.126549084560489\\
0.643696145124717	0.120562335499236\\
0.643718820861678	0.113009812869221\\
0.643764172335601	0.102487355079425\\
0.643809523809524	0.0903581567257113\\
0.643832199546485	0.0846456380818604\\
0.643854875283447	0.0834394316175434\\
0.64390022675737	0.0801879591896452\\
0.643945578231293	0.0748902540094437\\
0.643968253968254	0.0686785039860338\\
0.644036281179138	0.0268693978815928\\
0.6440589569161	0.00797854308781143\\
0.644172335600907	-0.108287332714352\\
0.644195011337868	-0.12696887751668\\
0.644240362811791	-0.149927148712573\\
0.644263038548753	-0.157178557854192\\
0.644285714285714	-0.159448946672967\\
0.644308390022676	-0.160156016403254\\
0.644331065759637	-0.158953720791929\\
0.644353741496599	-0.156966547906422\\
0.644399092970522	-0.154976352030744\\
0.644421768707483	-0.156087464948534\\
0.644444444444444	-0.154964763943946\\
0.644467120181406	-0.15187286366218\\
0.644512471655329	-0.149751204209784\\
0.644557823129252	-0.140257744572463\\
0.644580498866213	-0.134087245675097\\
0.644603174603175	-0.125000003375596\\
0.644648526077098	-0.0913585995851504\\
0.644716553287982	-0.0456530736990096\\
0.644739229024943	-0.0335612594840076\\
0.644761904761905	-0.0268666893915093\\
0.644784580498866	-0.0223579975257179\\
0.644807256235828	-0.0241642192475483\\
0.644829931972789	-0.0279886779849302\\
0.644943310657596	-0.0608549360619428\\
0.644965986394558	-0.0621853065845095\\
0.644988662131519	-0.0600290492329123\\
0.645011337868481	-0.055383917205771\\
0.645034013605442	-0.0487234568801627\\
0.645147392290249	-0.00353332111274463\\
0.645170068027211	0.00267854496056674\\
0.645192743764172	0.0047413399395877\\
0.645215419501134	0.00236533227892688\\
0.645260770975057	-0.0131336270004268\\
0.645328798185941	-0.0373520378896876\\
0.645351473922902	-0.0450898371532026\\
0.645374149659864	-0.0483370912813846\\
0.645396825396825	-0.0499303396804324\\
0.645419501133787	-0.0483932200544593\\
0.645555555555556	-0.0267812754890204\\
0.645578231292517	-0.0214893820797026\\
0.645600907029478	-0.0179607183882861\\
0.645646258503401	-0.00807192280970104\\
0.645714285714286	0.0165684081611341\\
0.64578231292517	0.0448864369021078\\
0.645850340136054	0.071154857790735\\
0.645873015873016	0.07673549802374\\
0.645895691609977	0.0792383586661576\\
0.645918367346939	0.0795515728537279\\
0.6459410430839	0.0776316986850847\\
0.645986394557823	0.0701683931425403\\
0.646009070294785	0.068271738009449\\
0.646031746031746	0.0656025422935262\\
0.646054421768708	0.0647717311047229\\
0.646077097505669	0.0647862603280948\\
0.64609977324263	0.0658185914036508\\
0.646122448979592	0.068435666643609\\
0.646145124716553	0.0693445434299518\\
0.646167800453515	0.0681996187182867\\
0.646190476190476	0.0674409774599692\\
0.646213151927438	0.0640036762750705\\
0.646281179138322	0.0307957008996163\\
0.646326530612245	-1.03589459232722e-09\\
0.646394557823129	-0.0624999986791672\\
0.646439909297052	-0.0864148046893695\\
0.646462585034014	-0.0944474358348943\\
0.646485260770975	-0.0998377046640035\\
0.646507936507936	-0.102076427528812\\
0.646530612244898	-0.100594532276383\\
0.646553287981859	-0.097285920421858\\
0.646598639455782	-0.0859860432946314\\
0.646621315192744	-0.0766317515370133\\
0.646643990929705	-0.0711495783909333\\
0.646666666666667	-0.0625656491727896\\
0.646780045351474	-0.00686892740514333\\
0.646825396825397	0.024348898092201\\
0.646893424036281	0.062500000042493\\
0.646916099773243	0.0660862293951652\\
0.646938775510204	0.066719454992253\\
0.646961451247166	0.0647193678816262\\
0.647006802721088	0.0450451049135855\\
0.647097505668934	-0.0128737444253261\\
0.647120181405896	-0.0221427419839637\\
0.647142857142857	-0.0274116596743704\\
0.647165532879819	-0.0274654224035886\\
0.64718820861678	-0.0222310230014189\\
0.647210884353742	-0.0124390832473534\\
0.647233560090703	1.79885994988638e-10\\
0.647301587301587	0.0625000006370475\\
0.647324263038549	0.0765368640300694\\
0.64734693877551	0.0867270203953365\\
0.647369614512472	0.093484521669594\\
0.647392290249433	0.0955598939027501\\
0.647414965986395	0.0915130156171315\\
0.647437641723356	0.0836560679108422\\
0.647460317460318	0.0734774487439773\\
0.647528344671202	0.0285177508400132\\
0.647573696145125	0.00795884567114191\\
0.647596371882086	-0.00122583780047014\\
0.647619047619048	-0.00304941827937033\\
0.647641723356009	-0.00301153122014475\\
0.647709750566893	0.0180587500972244\\
0.647755102040816	0.0333693097274612\\
0.647800453514739	0.0448328984884926\\
0.647823129251701	0.0483814590898664\\
0.647868480725624	0.0625000007894078\\
0.647936507936508	0.0684378131826815\\
0.647959183673469	0.0697065874930095\\
0.647981859410431	0.0715978606998104\\
0.648004535147392	0.0705208220686077\\
0.648027210884354	0.0709844252610108\\
0.648049886621315	0.0719149997999183\\
0.648072562358277	0.068713447678317\\
0.6481179138322	0.054403831442444\\
0.648163265306122	0.0322982654305359\\
0.648185941043084	0.0188743044708327\\
0.648208616780045	-2.03990650873287e-05\\
0.648253968253968	-0.0253000620424348\\
0.648321995464853	-0.0527976057625766\\
0.648344671201814	-0.0577132363045422\\
0.648367346938776	-0.0592139479049398\\
0.648390022675737	-0.0588997629147583\\
};
%\addlegendentry{Janssen cons}
\addlegendentry{$\lcoef = 0$, $\lsig = \infty$}

%\addplot [color=mycolor3]
%table[row sep=crcr]{%
%0.621859410430839	-0.0241002384566256\\
%0.6218820861678	-0.0252428993433548\\
%0.621904761904762	-0.0259307739325576\\
%0.621927437641723	-0.0270830839864293\\
%0.621995464852608	-0.0290270649367238\\
%0.622018140589569	-0.029825238830992\\
%0.622063492063492	-0.0325321799233076\\
%0.622086167800454	-0.0344913459631189\\
%0.622131519274376	-0.0370272913166868\\
%0.622154195011338	-0.0375931903630514\\
%0.622176870748299	-0.0379138191178302\\
%0.622199546485261	-0.0377474115226117\\
%0.622222222222222	-0.037498736705883\\
%0.622267573696145	-0.0359589551343361\\
%0.622290249433107	-0.0350417202410626\\
%0.622312925170068	-0.0336223058904008\\
%0.622335600907029	-0.0326379317812484\\
%0.622380952380952	-0.0316354195183748\\
%0.622426303854875	-0.0299306012980199\\
%0.62249433106576	-0.0279069064668632\\
%0.622517006802721	-0.0266218731565172\\
%0.622562358276644	-0.0226161090813317\\
%0.622585034013605	-0.0194161550161051\\
%0.622607709750567	-0.0151293686610467\\
%0.62265306122449	-0.00216471359724213\\
%0.622834467120181	0.0643114109642625\\
%0.622879818594104	0.0742630962829934\\
%0.622925170068027	0.0801709435877905\\
%0.62297052154195	0.0845538213000618\\
%0.623015873015873	0.089030798018583\\
%0.623061224489796	0.0923593905629284\\
%0.62312925170068	0.0945226312644774\\
%0.623151927437642	0.0944128045708598\\
%0.623174603174603	0.0931721817543171\\
%0.623197278911565	0.0913403469176575\\
%0.623242630385488	0.0851442800129986\\
%0.623356009070295	0.0651392780346909\\
%0.623378684807256	0.0637613287363694\\
%0.623401360544218	0.0627627084476572\\
%0.623424036281179	0.0630831810288001\\
%0.623469387755102	0.0642432007085596\\
%0.623492063492064	0.0642067932190994\\
%0.623514739229025	0.0643806358806515\\
%0.623537414965986	0.0637842754350543\\
%0.623582766439909	0.0607337304758364\\
%0.623650793650794	0.0537558066048579\\
%0.623696145124717	0.0487183197332486\\
%0.623741496598639	0.046415083592121\\
%0.623764172335601	0.0461859041114845\\
%0.623786848072562	0.0466542210418224\\
%0.623877551020408	0.0504799603110355\\
%0.62390022675737	0.050377357147686\\
%0.623945578231292	0.0477101708316372\\
%0.624013605442177	0.0399030086499927\\
%0.624149659863946	0.0208379258346925\\
%0.624172335600907	0.0182390705336836\\
%0.624240362811791	0.0119690688401475\\
%0.624263038548753	0.00961852635257587\\
%0.624285714285714	0.0055614265845958\\
%0.624331065759637	-0.00690255599967193\\
%0.624421768707483	-0.0382751651670882\\
%0.624467120181406	-0.0546594326761789\\
%0.624489795918367	-0.062477781571659\\
%0.62453514739229	-0.0722627438383239\\
%0.624557823129252	-0.0746324770548986\\
%0.624580498866213	-0.075310183186527\\
%0.624603174603175	-0.0756809845088074\\
%0.624625850340136	-0.0747701603833204\\
%0.624648526077098	-0.0732536802689219\\
%0.62469387755102	-0.0676831911575719\\
%0.624739229024943	-0.0586989151843816\\
%0.624852607709751	-0.0317034463857128\\
%0.624943310657596	-0.00648006978887483\\
%0.624988662131519	0.00681885878742738\\
%0.625034013605442	0.0177610724573107\\
%0.625079365079365	0.0254945940694129\\
%0.625102040816326	0.0284236909241689\\
%0.625147392290249	0.0320988000042767\\
%0.625170068027211	0.0334567309822588\\
%0.625215419501134	0.0352204071881229\\
%0.625260770975057	0.0382381278898447\\
%0.62530612244898	0.0399818953072719\\
%0.625328798185941	0.0406874102388588\\
%0.625351473922902	0.0405156557818966\\
%0.625374149659864	0.0396008361484509\\
%0.625396825396825	0.0377104403569264\\
%0.625442176870748	0.031067814953739\\
%0.625487528344671	0.0223092584645677\\
%0.625532879818594	0.0135445928507872\\
%0.625578231292517	0.00806611012145109\\
%0.625600907029478	0.00681572716689682\\
%0.62562358276644	0.00679854236117727\\
%0.625646258503401	0.00719264486037718\\
%0.625668934240363	0.00796703595627057\\
%0.625691609977324	0.00937228039125171\\
%0.625714285714286	0.0100857258386617\\
%0.625736961451247	0.00988309287112676\\
%0.625759637188209	0.00930722930433825\\
%0.62578231292517	0.00851843428582189\\
%0.625827664399093	0.0033956608356891\\
%0.625873015873016	-0.00413111420334644\\
%0.6259410430839	-0.0158663564602403\\
%0.625963718820862	-0.0179860588443445\\
%0.625986394557823	-0.0190246762252952\\
%0.626009070294785	-0.0190598351560524\\
%0.626031746031746	-0.0193261197729647\\
%0.626054421768708	-0.018548538672673\\
%0.62609977324263	-0.0152048547572737\\
%0.626122448979592	-0.0139721451745536\\
%0.626145124716553	-0.0139678787749725\\
%0.626167800453515	-0.013808023823927\\
%0.626190476190476	-0.013794230090868\\
%0.626213151927438	-0.014608073531543\\
%0.626281179138322	-0.0181232781369031\\
%0.626303854875283	-0.018440222236439\\
%0.626326530612245	-0.0185695333841766\\
%0.626349206349206	-0.0181778569711798\\
%0.626462585034014	-0.0137551673730866\\
%0.626485260770975	-0.0121796002291467\\
%0.626507936507936	-0.0112031952381356\\
%0.626530612244898	-0.010499086487614\\
%0.626553287981859	-0.0116089643205519\\
%0.626575963718821	-0.0131427634970083\\
%0.626598639455782	-0.0153329843079871\\
%0.626643990929705	-0.0180078995824127\\
%0.626666666666667	-0.0187258685936202\\
%0.626689342403628	-0.0190972177694577\\
%0.62671201814059	-0.0190922120211272\\
%0.626734693877551	-0.0183834403527594\\
%0.626757369614512	-0.0163894140765588\\
%0.626780045351474	-0.013485895928913\\
%0.626825396825397	-0.00483490811003562\\
%0.626893424036281	0.00889387285700449\\
%0.626916099773243	0.0129725095807022\\
%0.626938775510204	0.0159504550242955\\
%0.626984126984127	0.0186795802841859\\
%0.627006802721088	0.019091893283148\\
%0.62702947845805	0.0189127185150538\\
%0.627052154195011	0.0189880739167074\\
%0.627074829931973	0.0185838747916743\\
%0.627120181405896	0.0166228306454416\\
%0.627142857142857	0.0163312493330475\\
%0.627165532879819	0.0162529641319539\\
%0.627210884353742	0.0174499186562466\\
%0.627233560090703	0.0183745497760741\\
%0.627256235827664	0.0188780081335246\\
%0.627278911564626	0.0189061919961344\\
%0.627301587301587	0.0179946482026896\\
%0.627324263038549	0.0174183588455425\\
%0.62734693877551	0.0162533647366196\\
%0.627369614512472	0.0142984298028351\\
%0.627414965986395	0.00886043408373705\\
%0.627460317460317	-2.22451511319166e-05\\
%0.627573696145125	-0.0324337243272363\\
%0.627641723356009	-0.0485325051858688\\
%0.627709750566893	-0.0626166996937086\\
%0.627732426303855	-0.0652753960798338\\
%0.627755102040816	-0.066881655314699\\
%0.627777777777778	-0.0670362596419749\\
%0.627800453514739	-0.0670894360078629\\
%0.627823129251701	-0.0653520663473069\\
%0.627845804988662	-0.0624890475410191\\
%0.627891156462585	-0.0509677207226059\\
%0.628049886621315	-3.95528426198055e-05\\
%0.628072562358277	0.00453339364810335\\
%0.6281179138322	0.00924414344830282\\
%0.628140589569161	0.011310751097622\\
%0.628163265306122	0.0115674818946282\\
%0.628185941043084	0.0120789186646909\\
%0.628208616780045	0.0131621037941914\\
%0.628231292517007	0.0137456712572387\\
%0.628253968253968	0.0147537943606656\\
%0.628299319727891	0.0184928318615492\\
%0.628321995464853	0.0197499899907078\\
%0.628367346938775	0.0245336874277566\\
%0.628390022675737	0.0262438271281304\\
%0.628412698412698	0.0268829869552614\\
%0.62843537414966	0.0281518693513028\\
%0.628458049886621	0.028777449689157\\
%0.628480725623583	0.0288580341146291\\
%0.628503401360544	0.0280700166736132\\
%0.628548752834467	0.0252310355167915\\
%0.628571428571429	0.0246354125193987\\
%0.62859410430839	0.0233891617231037\\
%0.628639455782313	0.0222755765510967\\
%0.628662131519274	0.0213508590857185\\
%0.628684807256236	0.0200993579343411\\
%0.628730158730159	0.0157806701689112\\
%0.62875283446712	0.013539916004349\\
%0.628798185941043	0.00576679879276831\\
%0.628934240362812	-0.0309743243036747\\
%0.628979591836735	-0.0386145037481269\\
%0.629024943310658	-0.0420268222449864\\
%0.629047619047619	-0.0432648697676155\\
%0.629070294784581	-0.043267375146093\\
%0.629092970521542	-0.0413659096329659\\
%0.629115646258503	-0.0400514765466802\\
%0.629160997732426	-0.0367211525265135\\
%0.629183673469388	-0.0357203144683004\\
%0.629206349206349	-0.0353454583251152\\
%0.629251700680272	-0.0379631099491692\\
%0.629274376417234	-0.0385290181242723\\
%0.629297052154195	-0.0392663237340873\\
%0.629319727891156	-0.0406628276665368\\
%0.629342403628118	-0.0414641128318788\\
%0.629387755102041	-0.0441833959315786\\
%0.629433106575964	-0.0448493122942976\\
%0.629455782312925	-0.0438495338853592\\
%0.629478458049887	-0.0435606162333846\\
%0.629501133786848	-0.0422496324213527\\
%0.629591836734694	-0.047878288670428\\
%0.629614512471655	-0.0489862836511168\\
%0.629659863945578	-0.0539032716304046\\
%0.629705215419501	-0.0562893671262207\\
%0.629727891156463	-0.056408294866681\\
%0.629773242630385	-0.0545377760795258\\
%0.629795918367347	-0.0539880782054735\\
%0.62984126984127	-0.0496872918049296\\
%0.629886621315193	-0.0425702634485939\\
%0.629931972789116	-0.0372826316646517\\
%0.63	-0.0302673573974035\\
%0.630068027210884	-0.0248553450486505\\
%0.630090702947846	-0.0239863061882216\\
%0.630113378684807	-0.0210807200712434\\
%0.630136054421769	-0.0195663362044524\\
%0.630181405895692	-0.0146364098585887\\
%0.630226757369615	-0.00990344403472365\\
%0.630272108843537	5.85251963469702e-06\\
%0.63031746031746	0.0132798401161361\\
%0.630385487528345	0.0393173961493202\\
%0.630476190476191	0.0698965477051871\\
%0.630498866213152	0.0758096720189479\\
%0.630544217687075	0.0827280374484173\\
%0.630566893424036	0.0841585754271625\\
%0.630589569160998	0.0844206322223872\\
%0.630612244897959	0.0835814312162029\\
%0.630657596371882	0.0812347414132069\\
%0.630680272108844	0.0787213427541531\\
%0.630702947845805	0.0782699128750367\\
%0.630725623582766	0.0784017867593182\\
%0.630748299319728	0.078921524374062\\
%0.630770975056689	0.079077652079766\\
%0.630793650793651	0.080105811614766\\
%0.630884353741497	0.0911855209679346\\
%0.630929705215419	0.0919925440064188\\
%0.630952380952381	0.091658193435202\\
%0.630975056689342	0.0896594810499181\\
%0.630997732426304	0.0868073307721282\\
%0.631043083900227	0.0796672605260206\\
%0.631065759637188	0.077258203106183\\
%0.631111111111111	0.0701438978078098\\
%0.631133786848073	0.068349854971353\\
%0.631179138321995	0.0659934316404733\\
%0.631201814058957	0.066207059957649\\
%0.631224489795918	0.0663250541825611\\
%0.631269841269841	0.0679294373592554\\
%0.631315192743764	0.0702494638382049\\
%0.631337868480726	0.0705256318346268\\
%0.631360544217687	0.0702593739361138\\
%0.631383219954649	0.070277318359901\\
%0.63140589569161	0.0696400479739475\\
%0.631428571428571	0.0679241781568667\\
%0.631451247165533	0.0673841826065136\\
%0.631473922902494	0.0662789659952494\\
%0.631496598639456	0.0663037948800256\\
%0.631519274376417	0.0654986686842766\\
%0.631541950113379	0.0668444545591593\\
%0.631609977324263	0.0723403149132474\\
%0.631632653061225	0.0736363277837269\\
%0.631655328798186	0.0737637378337205\\
%0.631678004535147	0.0739490534621168\\
%0.631700680272109	0.0727840765131487\\
%0.631746031746032	0.0675765894574976\\
%0.631768707482993	0.0624689466615295\\
%0.631950113378685	-5.33445505198626e-05\\
%0.631972789115646	-0.00477614304763785\\
%0.631995464852608	-0.00766848316674873\\
%0.632018140589569	-0.00887082740835721\\
%0.632040816326531	-0.00958753369499366\\
%0.632063492063492	-0.00872254178359511\\
%0.632086167800454	-0.0083233350609746\\
%0.632108843537415	-0.00832687445065994\\
%0.632131519274376	-0.00824048385694465\\
%0.632154195011338	-0.00828014918277153\\
%0.632176870748299	-0.00820034771557565\\
%0.632199546485261	-0.00848262816560341\\
%0.632222222222222	-0.00841835611473096\\
%0.632244897959184	-0.00812913666743276\\
%0.632267573696145	-0.00798907832196483\\
%0.632290249433107	-0.00649941491085415\\
%0.632312925170068	-0.00598714845076653\\
%0.632335600907029	-0.00358680395397348\\
%0.632358276643991	-0.00049208298206771\\
%0.632380952380952	0.00535379397439995\\
%0.632403628117914	0.00914914921464005\\
%0.63249433106576	0.0293773078278685\\
%0.632539682539683	0.040211769536971\\
%0.632607709750567	0.0522873548205478\\
%0.632630385487528	0.0555895012895024\\
%0.63265306122449	0.0598332499482246\\
%0.632675736961451	0.0659377422927978\\
%0.632698412698413	0.0688721945321877\\
%0.632721088435374	0.0727160935576643\\
%0.632766439909297	0.0771097717891226\\
%0.632789115646259	0.0781098188512029\\
%0.63281179138322	0.0780616484651495\\
%0.632834467120181	0.0781124972833062\\
%0.632857142857143	0.0768428709683115\\
%0.632902494331066	0.0716225319306242\\
%0.632947845804989	0.0655472548537135\\
%0.63297052154195	0.0624737289022175\\
%0.632993197278912	0.0571828285240447\\
%0.633038548752834	0.0507487623280681\\
%0.633061224489796	0.0475414524295559\\
%0.633083900226757	0.0457655392584334\\
%0.633106575963719	0.044501841073162\\
%0.63312925170068	0.0421464742080901\\
%0.633333333333333	0.0109593647666699\\
%0.633356009070295	0.00661353125019515\\
%0.633401360544218	0.00143105523352649\\
%0.633424036281179	-0.000111608559773435\\
%0.633446712018141	-0.000989719818027424\\
%0.633469387755102	-0.00135127027664794\\
%0.633492063492063	-0.000938728788471344\\
%0.633537414965986	-0.00330481709331454\\
%0.633560090702948	-0.00500642650165961\\
%0.633605442176871	-0.0108517589957479\\
%0.633650793650794	-0.0170379064994909\\
%0.633696145124717	-0.0223583464410364\\
%0.633718820861678	-0.0240986108437158\\
%0.633741496598639	-0.0235422541964797\\
%0.633786848072562	-0.0195557542702317\\
%0.633877551020408	2.55176852165251e-05\\
%0.63390022675737	0.00801564353319495\\
%0.633922902494331	0.0111461685198282\\
%0.633990929705215	0.0135498780116459\\
%0.634036281179138	0.00567889497417973\\
%0.634172335600907	-0.0284725788201774\\
%0.634195011337868	-0.0305339105815082\\
%0.63421768707483	-0.0307341231525837\\
%0.634240362811791	-0.0310148681640565\\
%0.634263038548753	-0.0306118606199738\\
%0.634285714285714	-0.0292912133956553\\
%0.634308390022676	-0.0286170753841174\\
%0.634331065759637	-0.0275567744334106\\
%0.634353741496599	-0.0276446170213785\\
%0.63437641723356	-0.026898524927692\\
%0.634399092970522	-0.0234998181932963\\
%0.634421768707483	-0.0218202790346884\\
%0.634444444444444	-0.0211739552309232\\
%0.634512471655329	-0.0131334227556806\\
%0.63453514739229	-0.0116556996777413\\
%0.634557823129252	-0.00952157178562962\\
%0.634580498866213	-0.0103566446574127\\
%0.634603174603175	-0.0105921307268172\\
%0.634625850340136	-0.0108898054340797\\
%0.634648526077098	-0.0120379886602521\\
%0.63469387755102	-0.0163722518853652\\
%0.634716553287982	-0.0196956853405881\\
%0.634829931972789	-0.0427034537596669\\
%0.634897959183673	-0.0543528535366098\\
%0.634965986394558	-0.0677886572968872\\
%0.635034013605442	-0.0855657977123313\\
%0.635102040816326	-0.110648003355559\\
%0.635124716553288	-0.116816085416918\\
%0.635147392290249	-0.125476726153316\\
%0.635170068027211	-0.130923863561416\\
%0.635215419501134	-0.137953437640521\\
%0.635238095238095	-0.14053004616221\\
%0.635260770975057	-0.140811521826049\\
%0.635283446712018	-0.143189354031102\\
%0.63530612244898	-0.143361664085196\\
%0.635328798185941	-0.14233123708392\\
%0.635374149659864	-0.138668762824262\\
%0.635396825396825	-0.138415996920441\\
%0.635419501133787	-0.135730120936969\\
%0.63546485260771	-0.124976838525119\\
%0.635532879818594	-0.0981082428346559\\
%0.635578231292517	-0.0753792293727436\\
%0.63562358276644	-0.0522950635324989\\
%0.635668934240363	-0.0312531571968195\\
%0.635736961451247	-0.0124162966295689\\
%0.635759637188209	-0.00859155090106456\\
%0.63578231292517	-0.00741082608219434\\
%0.635804988662132	-0.00853823083288496\\
%0.635850340136054	-0.0118815453757348\\
%0.635873015873016	-0.0124108414304626\\
%0.635895691609977	-0.0117890271405303\\
%0.6359410430839	-0.00307196231988005\\
%0.636009070294785	0.0204766333188848\\
%0.636031746031746	0.025325315767514\\
%0.636077097505669	0.0386410684767886\\
%0.63609977324263	0.0417941477701956\\
%0.636122448979592	0.0406922158702067\\
%0.636145124716553	0.0360722167472841\\
%0.636167800453515	0.0269887306799509\\
%0.636235827664399	-0.0128747878019255\\
%0.636281179138322	-0.0389232265735675\\
%0.636326530612245	-0.0591425939056761\\
%0.636349206349206	-0.0661388960804068\\
%0.636371882086168	-0.069481161541851\\
%0.636394557823129	-0.0686570947900829\\
%0.636417233560091	-0.0653996732308044\\
%0.636530612244898	-0.0337563556682952\\
%0.636553287981859	-0.0303423687542321\\
%0.636575963718821	-0.0284880259419913\\
%0.636598639455782	-0.0282866193846203\\
%0.636621315192744	-0.0309330062340466\\
%0.63671201814059	-0.0446913050491751\\
%0.636780045351474	-0.0501379114036132\\
%0.636825396825397	-0.0518266731472695\\
%0.636848072562358	-0.0511850188954343\\
%0.63687074829932	-0.0514495162137129\\
%0.636893424036281	-0.0532879874333413\\
%0.636916099773243	-0.0579197668478261\\
%0.636961451247166	-0.0709514307756431\\
%0.637006802721088	-0.0805193228625535\\
%0.637052154195011	-0.0868191694176448\\
%0.637074829931973	-0.0892361625082022\\
%0.637097505668934	-0.092910590966685\\
%0.637120181405896	-0.0913481706577605\\
%0.637142857142857	-0.0891841652221155\\
%0.637210884353742	-0.0704942188560722\\
%0.637301587301587	-0.0587905441029742\\
%0.637324263038549	-0.0572215044557031\\
%0.63734693877551	-0.0578963866162058\\
%0.637369614512472	-0.0594933393505201\\
%0.637392290249433	-0.0595668657582495\\
%0.637414965986395	-0.0615167516568202\\
%0.637460317460318	-0.0576143420879308\\
%0.63750566893424	-0.0456750646931751\\
%0.637551020408163	-0.025031744268429\\
%0.637641723356009	0.0276695849812425\\
%0.637709750566893	0.064632197424958\\
%0.637800453514739	0.0987830493331683\\
%0.637891156462585	0.143351642990903\\
%0.637959183673469	0.173244141171095\\
%0.638004535147392	0.187461613806866\\
%0.638027210884354	0.190069411604422\\
%0.638049886621315	0.191654414985431\\
%0.638072562358277	0.191602897620842\\
%0.638095238095238	0.189923359478326\\
%0.6381179138322	0.189435144122716\\
%0.638140589569161	0.187127824252316\\
%0.638163265306122	0.185686757369743\\
%0.638185941043084	0.183020251883438\\
%0.638208616780045	0.179306543679714\\
%0.638231292517007	0.179639015883561\\
%0.63827664399093	0.177783604754003\\
%0.638321995464853	0.174843016554103\\
%0.638344671201814	0.168820838317385\\
%0.638390022675737	0.14985592900592\\
%0.63843537414966	0.124898981944278\\
%0.638503401360544	0.0626235889736723\\
%0.638526077097506	0.0478816395771796\\
%0.638548752834467	0.0370075175834953\\
%0.638571428571429	0.0304023626960876\\
%0.63859410430839	0.0279651814717908\\
%0.638616780045351	0.0292865611921858\\
%0.638639455782313	0.0349596028134345\\
%0.638662131519274	0.0390072155249169\\
%0.638707482993197	0.0542420908917371\\
%0.638730158730159	0.0646346052187093\\
%0.63875283446712	0.0715945779818966\\
%0.638820861678005	0.0817038475036858\\
%0.638843537414966	0.082754219430023\\
%0.638866213151927	0.0821682008236222\\
%0.638888888888889	0.0837757350012641\\
%0.638934240362812	0.0859963760501191\\
%0.638979591836735	0.0919196245651561\\
%0.639092970521542	0.121207048217684\\
%0.639115646258503	0.125951927305642\\
%0.639138321995465	0.124951517163063\\
%0.639183673469388	0.110449585613159\\
%0.639229024943311	0.0865370362223428\\
%0.639319727891156	0.0347800801077048\\
%0.639342403628118	0.0267748358862754\\
%0.639387755102041	0.0198558056236549\\
%0.639410430839002	0.0190664824029739\\
%0.639433106575964	0.0200218378206886\\
%0.639455782312925	0.020226724432461\\
%0.639478458049887	0.0193359424251361\\
%0.639501133786848	0.0170662576778313\\
%0.639523809523809	0.0131342262030608\\
%0.639546485260771	0.006931607855724\\
%0.639591836734694	-0.0166684307921384\\
%0.639705215419501	-0.0948840036339945\\
%0.639750566893424	-0.11702938479102\\
%0.639773242630385	-0.125135702405086\\
%0.639795918367347	-0.126042127071636\\
%0.639818594104308	-0.124992812937372\\
%0.639931972789116	-0.091666106753713\\
%0.640022675736961	-0.0509680304454868\\
%0.640068027210884	-0.0343948489214295\\
%0.640113378684807	-0.0120968933313815\\
%0.640181405895692	0.0257867780463586\\
%0.640226757369615	0.0411384638111959\\
%0.640272108843537	0.047858690730893\\
%0.640294784580499	0.0482518490832985\\
%0.64031746031746	0.0473431803375882\\
%0.640340136054422	0.0450344246673355\\
%0.640385487528345	0.0376664544145957\\
%0.640430839002268	0.0315363591641056\\
%0.640453514739229	0.0294357656616274\\
%0.640498866213152	0.0304212611233899\\
%0.640521541950113	0.0322046396121699\\
%0.640544217687075	0.0333217522141849\\
%0.640566893424036	0.0328969841053082\\
%0.640589569160998	0.0317699023350763\\
%0.640634920634921	0.0232690042848548\\
%0.640657596371882	0.0160308569108997\\
%0.640680272108843	0.0068455719057875\\
%0.640793650793651	-0.0539040782295448\\
%0.640861678004535	-0.0791650421677018\\
%0.640884353741497	-0.0816687310125193\\
%0.640907029478458	-0.0825111866669991\\
%0.640975056689342	-0.0790028268312681\\
%0.640997732426304	-0.0791699565654558\\
%0.641020408163265	-0.0793987228071245\\
%0.641043083900227	-0.0799396059068641\\
%0.641065759637188	-0.0759648287654308\\
%0.64108843537415	-0.0745053400647235\\
%0.641111111111111	-0.072316291054373\\
%0.641133786848073	-0.0716664571905952\\
%0.641179138321995	-0.0624203674073609\\
%0.641292517006803	-0.00784496992528272\\
%0.641315192743764	-0.000107418788521274\\
%0.641337868480726	0.00202998279410449\\
%0.641360544217687	-1.01474513232169e-05\\
%0.641383219954649	-0.00123948581758127\\
%0.64140589569161	-0.00464619327687299\\
%0.641473922902494	-0.0275959009541497\\
%0.641496598639456	-0.0323662347916541\\
%0.641519274376417	-0.0341562108877618\\
%0.641541950113379	-0.0320104747551334\\
%0.64156462585034	-0.0271767462977384\\
%0.641587301587302	-0.0179568099055956\\
%0.641609977324263	-0.00511549094835195\\
%0.641700680272109	0.0641078462942353\\
%0.64172335600907	0.0733381864490755\\
%0.641746031746032	0.0774850262497954\\
%0.641768707482993	0.0770112251229942\\
%0.641791383219955	0.0717462853907529\\
%0.641814058956916	0.0624603470820488\\
%0.641927437641723	-0.0383242202879788\\
%0.641972789115646	-0.0624670873338777\\
%0.641995464852608	-0.0655596046719545\\
%0.642018140589569	-0.0630160119851528\\
%0.642063492063492	-0.0448785676639497\\
%0.642222222222222	0.0275152206707877\\
%0.642267573696145	0.036733414427626\\
%0.642335600907029	0.0490994205614084\\
%0.642380952380952	0.0607227977072144\\
%0.642426303854875	0.0683435242635873\\
%0.642448979591837	0.0699227143140236\\
%0.642471655328798	0.0696498448317631\\
%0.64249433106576	0.0670402884461592\\
%0.642517006802721	0.0624298019812126\\
%0.642562358276644	0.0359959360549772\\
%0.64265306122449	-0.0310285020410804\\
%0.642698412698413	-0.0624333209018818\\
%0.642721088435374	-0.070108275751391\\
%0.642743764172336	-0.0734446108946646\\
%0.642766439909297	-0.07509432393559\\
%0.64281179138322	-0.0731757238385682\\
%0.642834467120181	-0.0714058055699144\\
%0.642857142857143	-0.0688173609180162\\
%0.642879818594104	-0.0672802602357363\\
%0.642902494331066	-0.065306468276501\\
%0.642925170068027	-0.0625905613685154\\
%0.642947845804989	-0.0626516684396869\\
%0.64297052154195	-0.0633948755950965\\
%0.642993197278912	-0.0651683577360217\\
%0.643015873015873	-0.0644653787204643\\
%0.643061224489796	-0.0549091696017754\\
%0.64312925170068	-0.030569607063941\\
%0.643242630385488	0.0404787066427589\\
%0.643310657596372	0.069574307024774\\
%0.643356009070295	0.0801324062818295\\
%0.643401360544218	0.087347645270351\\
%0.643469387755102	0.0985967783853654\\
%0.643582766439909	0.127462074447603\\
%0.643605442176871	0.130334739159406\\
%0.643628117913832	0.131593938298472\\
%0.643650793650794	0.130820900998307\\
%0.643673469387755	0.126625919967105\\
%0.643832199546485	0.0844983591139109\\
%0.643854875283447	0.0832271875754174\\
%0.64390022675737	0.0800715534454144\\
%0.643945578231293	0.0750093095149067\\
%0.643968253968254	0.0686923024832353\\
%0.644036281179138	0.0271608666431662\\
%0.644081632653061	-0.0156333389052991\\
%0.644195011337868	-0.126982923962108\\
%0.644240362811791	-0.15026449394741\\
%0.644263038548753	-0.157365305300455\\
%0.644285714285714	-0.159743104359179\\
%0.644308390022676	-0.16039060870179\\
%0.644331065759637	-0.159142248401874\\
%0.644353741496599	-0.157189463734796\\
%0.644399092970522	-0.155215441753186\\
%0.644421768707483	-0.156137696637593\\
%0.644444444444444	-0.154996476904878\\
%0.644467120181406	-0.152201148534456\\
%0.644512471655329	-0.15007917519969\\
%0.644557823129252	-0.14077432784485\\
%0.644580498866213	-0.134368200195157\\
%0.644603174603175	-0.124920309942504\\
%0.644648526077098	-0.0914877282646941\\
%0.644716553287982	-0.045563219158491\\
%0.644739229024943	-0.0335654425197315\\
%0.644761904761905	-0.0266381536266291\\
%0.644784580498866	-0.0222735112469739\\
%0.644807256235828	-0.0239674398051954\\
%0.644829931972789	-0.0279248110746846\\
%0.644943310657596	-0.0609278486096695\\
%0.644965986394558	-0.0622191305351452\\
%0.644988662131519	-0.0601077791523095\\
%0.645011337868481	-0.0554249223129715\\
%0.645034013605442	-0.0486785317195224\\
%0.645147392290249	-0.00310535807133228\\
%0.645170068027211	0.00296652063718239\\
%0.645192743764172	0.00485585084874729\\
%0.645215419501134	0.00228616088084377\\
%0.645260770975057	-0.0133970984769709\\
%0.64530612244898	-0.0299586596012861\\
%0.645351473922902	-0.0454137744974379\\
%0.645374149659864	-0.0487126412917956\\
%0.645396825396825	-0.0501608168279801\\
%0.645419501133787	-0.0484698162534849\\
%0.64546485260771	-0.0410303689842605\\
%0.645510204081633	-0.0330266751847738\\
%0.645555555555556	-0.0266140693274898\\
%0.645578231292517	-0.0214664746235202\\
%0.645600907029478	-0.0178148854243514\\
%0.645646258503401	-0.00792173028456211\\
%0.645714285714286	0.0164253133508151\\
%0.64578231292517	0.0447787551734977\\
%0.645850340136054	0.0710457629624111\\
%0.645873015873016	0.0766555102990668\\
%0.645895691609977	0.0791746086650361\\
%0.645918367346939	0.0793716168778104\\
%0.6459410430839	0.0773956636437599\\
%0.645986394557823	0.0699814870360137\\
%0.646031746031746	0.0654818157889386\\
%0.646054421768708	0.0645800176447608\\
%0.646077097505669	0.0645431404962882\\
%0.64609977324263	0.0656864614950446\\
%0.646122448979592	0.0683008250329129\\
%0.646145124716553	0.0692941119773276\\
%0.646190476190476	0.0676431079071955\\
%0.646213151927438	0.0640502085676194\\
%0.646281179138322	0.0310381789714714\\
%0.646326530612245	-9.64441122820459e-05\\
%0.646394557823129	-0.0623882779923852\\
%0.646439909297052	-0.0866925224342155\\
%0.646462585034014	-0.0948175450800308\\
%0.646485260770975	-0.100205057905197\\
%0.646507936507936	-0.102325131649912\\
%0.646530612244898	-0.100878576541057\\
%0.646553287981859	-0.0975302234748268\\
%0.646598639455782	-0.0860057000239827\\
%0.646621315192744	-0.0769424526352697\\
%0.646643990929705	-0.0711638916318417\\
%0.646666666666667	-0.0626906820185286\\
%0.646780045351474	-0.00681950950223786\\
%0.646825396825397	0.0242360997820786\\
%0.646893424036281	0.0624118438252064\\
%0.646916099773243	0.0662378003585554\\
%0.646938775510204	0.0669749668966678\\
%0.646961451247166	0.0647256077155327\\
%0.647006802721088	0.0451526749804185\\
%0.647097505668934	-0.0129668748511859\\
%0.647120181405896	-0.0224047898113676\\
%0.647142857142857	-0.0276566058350094\\
%0.647165532879819	-0.0277587927951263\\
%0.64718820861678	-0.0225218105209816\\
%0.647210884353742	-0.0127615360148783\\
%0.647233560090703	7.00443889696256e-05\\
%0.647301587301587	0.0624058324045078\\
%0.647324263038549	0.0766381433097914\\
%0.64734693877551	0.087012864200165\\
%0.647369614512472	0.0938131236953792\\
%0.647392290249433	0.0958984274567166\\
%0.647414965986395	0.0920041266150571\\
%0.647437641723356	0.0841888392825211\\
%0.647460317460318	0.0737556907222413\\
%0.647528344671202	0.0286327741171541\\
%0.647573696145125	0.00786692452179305\\
%0.647596371882086	-0.00109863054895398\\
%0.647619047619048	-0.00315785825234227\\
%0.647641723356009	-0.00295513088667987\\
%0.647709750566893	0.0180528674766232\\
%0.647755102040816	0.0335322291578558\\
%0.647800453514739	0.0450271416450133\\
%0.647823129251701	0.0487413784684261\\
%0.647868480725624	0.0624300061286188\\
%0.647891156462585	0.06457563781774\\
%0.647913832199546	0.0660793544372971\\
%0.647936507936508	0.0682613019728118\\
%0.647959183673469	0.069542721979766\\
%0.647981859410431	0.0714366322314823\\
%0.648004535147392	0.0705785193901562\\
%0.648027210884354	0.0710856679782744\\
%0.648049886621315	0.0718549442716971\\
%0.648072562358277	0.0686593121682328\\
%0.6481179138322	0.0543619933730909\\
%0.648163265306122	0.0323096094036591\\
%0.648185941043084	0.0186037574861523\\
%0.648208616780045	3.43702652071398e-05\\
%0.648253968253968	-0.0254133670280291\\
%0.648299319727891	-0.0459139027420754\\
%0.648321995464853	-0.0530581971235451\\
%0.648344671201814	-0.057918539019939\\
%0.648367346938776	-0.0594667411516585\\
%0.648390022675737	-0.0593279936366533\\
%};
%\addlegendentry{Janssen incons}
%\addlegendentry{$\lcoef = 0$, $\lsig = 10$}

%\addplot [color=mycolor3]
%table[row sep=crcr]{%
%0.621859410430839	-0.0180684156906372\\
%0.6218820861678	-0.0189685099270391\\
%0.621904761904762	-0.0194646251664893\\
%0.621927437641723	-0.0201740763196445\\
%0.621972789115646	-0.0209914347622073\\
%0.621995464852608	-0.0213100931686475\\
%0.622018140589569	-0.02180627612852\\
%0.622040816326531	-0.0229310527382967\\
%0.622063492063492	-0.0242673274456829\\
%0.622086167800454	-0.0259815774985005\\
%0.622131519274376	-0.0286130957263203\\
%0.622154195011338	-0.0293762743059184\\
%0.622176870748299	-0.0299302813906129\\
%0.622199546485261	-0.0301274586417289\\
%0.622222222222222	-0.0302053705386796\\
%0.622244897959184	-0.0297508647555795\\
%0.622290249433107	-0.0283095968107427\\
%0.622312925170068	-0.0273369009683635\\
%0.622335600907029	-0.0267112646701828\\
%0.622380952380952	-0.0262825427980649\\
%0.622426303854875	-0.0251269089233696\\
%0.622448979591837	-0.0247199520387245\\
%0.62249433106576	-0.0240416015511069\\
%0.622517006802721	-0.0232354111313511\\
%0.622539682539683	-0.021957705848404\\
%0.622562358276644	-0.0200711939150202\\
%0.622585034013605	-0.0172408935676789\\
%0.622607709750567	-0.0132785073302184\\
%0.622630385487528	-0.00782802103047886\\
%0.62265306122449	-0.00110159333592352\\
%0.622721088435374	0.0240571072133122\\
%0.622766439909297	0.0411821989485205\\
%0.62281179138322	0.0566573937890682\\
%0.622834467120181	0.0637430321430802\\
%0.622857142857143	0.0693324591875053\\
%0.622879818594104	0.0736259519891043\\
%0.622902494331066	0.0767158799803159\\
%0.622947845804989	0.0810934501726314\\
%0.62297052154195	0.0829320890167804\\
%0.623015873015873	0.0871797876272964\\
%0.623038548752834	0.089108190243895\\
%0.623061224489796	0.0906680597409343\\
%0.623106575963719	0.0927814271121131\\
%0.62312925170068	0.0936362696488282\\
%0.623151927437642	0.0938326812065176\\
%0.623174603174603	0.0929525240066481\\
%0.623197278911565	0.0912130172640822\\
%0.623219954648526	0.0884980969270711\\
%0.623242630385488	0.0852239685132192\\
%0.62328798185941	0.0768188323110198\\
%0.623333333333333	0.0683162115061111\\
%0.623356009070295	0.0651983787623693\\
%0.623378684807256	0.063629240103999\\
%0.623401360544218	0.0628552458329964\\
%0.623424036281179	0.0630964832216631\\
%0.623469387755102	0.0641302706482405\\
%0.623492063492064	0.0641936926428937\\
%0.623514739229025	0.0641676608754557\\
%0.623537414965986	0.063568533275481\\
%0.623560090702948	0.0621081880933315\\
%0.623582766439909	0.0603856906559661\\
%0.623605442176871	0.0580746390032014\\
%0.623696145124717	0.0475215589289288\\
%0.623718820861678	0.045685551039496\\
%0.623741496598639	0.0444101311750396\\
%0.623764172335601	0.0438899488142518\\
%0.623786848072562	0.0442090000043945\\
%0.623809523809524	0.0450059458663106\\
%0.623832199546485	0.0460037352717023\\
%0.623854875283447	0.0467940399853496\\
%0.623877551020408	0.0474383038877495\\
%0.62390022675737	0.0472904740065581\\
%0.623922902494331	0.0461313836119303\\
%0.623945578231292	0.0447042287714667\\
%0.623968253968254	0.0423739008790233\\
%0.624013605442177	0.0367019201652171\\
%0.624081632653061	0.0275110089518906\\
%0.624149659863946	0.0188964510340404\\
%0.624172335600907	0.0166068751782747\\
%0.62421768707483	0.0129994837492756\\
%0.624240362811791	0.011209487207108\\
%0.624263038548753	0.00894954502385914\\
%0.624285714285714	0.00519329696232973\\
%0.624308390022676	-0.000172555071593861\\
%0.624353741496599	-0.0139908294827538\\
%0.624421768707483	-0.0379971905588333\\
%0.624467120181406	-0.0547161538205821\\
%0.624489795918367	-0.062370207571194\\
%0.624512471655329	-0.0680603633524199\\
%0.62453514739229	-0.0724649855826794\\
%0.624557823129252	-0.0749976362237159\\
%0.624580498866213	-0.0758646738234686\\
%0.624603174603175	-0.0760681608337767\\
%0.624625850340136	-0.0752287671874854\\
%0.624648526077098	-0.073474763759578\\
%0.624671201814059	-0.0708667178356398\\
%0.62469387755102	-0.067755657322038\\
%0.624716553287982	-0.0637554608260511\\
%0.624761904761905	-0.0541193677582903\\
%0.624829931972789	-0.0379129229885348\\
%0.624875283446712	-0.0262537595059087\\
%0.624943310657596	-0.00670420820963669\\
%0.624988662131519	0.00668221953581538\\
%0.625034013605442	0.0173207241190626\\
%0.625056689342404	0.02134046340755\\
%0.625079365079365	0.0247614474893258\\
%0.625102040816326	0.0273726436466886\\
%0.625124716553288	0.0290991805688376\\
%0.625147392290249	0.0302792491968588\\
%0.625170068027211	0.0312768597810155\\
%0.625192743764172	0.0320147513324837\\
%0.625215419501134	0.0329213097775511\\
%0.625260770975057	0.0356421484066771\\
%0.62530612244898	0.0376509829578076\\
%0.625328798185941	0.0384097795373212\\
%0.625351473922902	0.038558557814989\\
%0.625374149659864	0.0379524583917281\\
%0.625396825396825	0.0364051216377741\\
%0.625419501133787	0.0338130337814161\\
%0.625442176870748	0.0304378256866994\\
%0.62546485260771	0.0265757720183246\\
%0.625510204081633	0.0175156497401087\\
%0.625532879818594	0.0134396084160087\\
%0.625555555555556	0.0103314800444538\\
%0.625578231292517	0.00794976728059316\\
%0.625600907029478	0.00668383228822478\\
%0.62562358276644	0.00657299191016902\\
%0.625646258503401	0.00702628981517683\\
%0.625668934240363	0.00783803394163962\\
%0.625691609977324	0.009107619137671\\
%0.625714285714286	0.00991087493893772\\
%0.625736961451247	0.00984473958306753\\
%0.625759637188209	0.00921006652592271\\
%0.62578231292517	0.0082570460775937\\
%0.625804988662132	0.00613167847125529\\
%0.625827664399093	0.00336669571913606\\
%0.625850340136054	-4.9055793808761e-05\\
%0.625918367346939	-0.0119736180417392\\
%0.6259410430839	-0.0149867347956505\\
%0.625963718820862	-0.0169630362798171\\
%0.625986394557823	-0.0178156417440335\\
%0.626009070294785	-0.017710288646246\\
%0.626031746031746	-0.0174510624331333\\
%0.626054421768708	-0.0165180712392436\\
%0.62609977324263	-0.0131445881113343\\
%0.626122448979592	-0.0117700658462578\\
%0.626145124716553	-0.0113482168827967\\
%0.626167800453515	-0.0111446891893455\\
%0.626190476190476	-0.0110648749998234\\
%0.626213151927438	-0.0115755248518141\\
%0.626235827664399	-0.0126348928760062\\
%0.626281179138322	-0.0150199753282793\\
%0.626303854875283	-0.0155707241734163\\
%0.626326530612245	-0.0158307860604728\\
%0.626349206349206	-0.0155927967633135\\
%0.626394557823129	-0.0142534273539141\\
%0.626417233560091	-0.0133827700058206\\
%0.626439909297052	-0.0127240159757691\\
%0.626462585034014	-0.0119224491881661\\
%0.626485260770975	-0.0107816914993847\\
%0.626507936507936	-0.00997731384810918\\
%0.626530612244898	-0.00971547863672306\\
%0.626553287981859	-0.01083313974644\\
%0.626575963718821	-0.0125828009171426\\
%0.626598639455782	-0.0148122392400902\\
%0.626621315192744	-0.016584039323548\\
%0.626643990929705	-0.0178495842338484\\
%0.626666666666667	-0.0186899586111707\\
%0.626689342403628	-0.0191793809650659\\
%0.62671201814059	-0.0192160617224221\\
%0.626734693877551	-0.0184491885047388\\
%0.626757369614512	-0.0163964014958922\\
%0.626780045351474	-0.0133464955429761\\
%0.626802721088435	-0.00938234238678304\\
%0.626893424036281	0.00860194846544393\\
%0.626916099773243	0.0124970959088142\\
%0.626938775510204	0.0153509079876795\\
%0.626961451247166	0.0169188427326904\\
%0.626984126984127	0.0180517183137859\\
%0.627006802721088	0.0185191555645664\\
%0.62702947845805	0.0184832714442893\\
%0.627052154195011	0.0184039972252711\\
%0.627074829931973	0.0179558390849102\\
%0.627120181405896	0.0162315021211061\\
%0.627142857142857	0.0159088661540683\\
%0.627165532879819	0.0160169972122263\\
%0.62718820861678	0.0167178814251341\\
%0.627233560090703	0.0185123905124949\\
%0.627256235827664	0.0191459063747302\\
%0.627278911564626	0.0192629599881827\\
%0.627324263038549	0.0179681541432749\\
%0.62734693877551	0.0167908419929347\\
%0.627369614512472	0.0148785067529367\\
%0.627392290249433	0.0121741750059278\\
%0.627414965986395	0.00897972171574213\\
%0.627437641723356	0.00479695229126709\\
%0.627460317460317	-0.000153514895321782\\
%0.627596371882086	-0.0376020374923566\\
%0.627619047619048	-0.0433648814503612\\
%0.627709750566893	-0.0626102783680947\\
%0.627732426303855	-0.0655359090916257\\
%0.627755102040816	-0.0671670282367325\\
%0.627777777777778	-0.0674965175490829\\
%0.627800453514739	-0.0672498805261332\\
%0.627823129251701	-0.0655527795206402\\
%0.627845804988662	-0.0624364287292921\\
%0.627868480725624	-0.0572297308081776\\
%0.627891156462585	-0.0510475899409111\\
%0.627936507936508	-0.0357017310723239\\
%0.627981859410431	-0.0198160755817093\\
%0.628027210884354	-0.00631943414341019\\
%0.628049886621315	-0.00023451603055602\\
%0.628072562358277	0.00405193426475015\\
%0.628095238095238	0.0067694808779688\\
%0.6281179138322	0.00866673338175827\\
%0.628140589569161	0.0102097557245008\\
%0.628163265306122	0.0105658744167171\\
%0.628185941043084	0.0108227232617323\\
%0.628231292517007	0.0121944631571046\\
%0.628253968253968	0.0133096194204775\\
%0.628299319727891	0.0167337705032972\\
%0.628321995464853	0.0182348359885437\\
%0.628367346938775	0.0227716462641108\\
%0.628390022675737	0.0243281657573812\\
%0.628412698412698	0.0250761802333064\\
%0.62843537414966	0.025927038064643\\
%0.628458049886621	0.0263503386519637\\
%0.628480725623583	0.026187797650431\\
%0.628503401360544	0.0253036915112503\\
%0.628548752834467	0.0224665494317344\\
%0.628571428571429	0.0215647037294642\\
%0.62859410430839	0.0204869437425778\\
%0.628616780045351	0.0200232600559043\\
%0.628639455782313	0.019716245251384\\
%0.628662131519274	0.0190143708119942\\
%0.628684807256236	0.0180056807085338\\
%0.62875283446712	0.012525194106484\\
%0.628775510204082	0.00914798445228671\\
%0.628798185941043	0.00521465798753418\\
%0.628820861678005	-0.000348511974888499\\
%0.628888888888889	-0.0185604532243252\\
%0.628934240362812	-0.029430925310134\\
%0.628956916099773	-0.0335714236493854\\
%0.628979591836735	-0.0366021107093741\\
%0.629002267573696	-0.0382765631434822\\
%0.629024943310658	-0.0394880691116939\\
%0.629047619047619	-0.0402699843085415\\
%0.629070294784581	-0.0400824892632382\\
%0.629115646258503	-0.0368204011340779\\
%0.629160997732426	-0.0329751461443403\\
%0.629183673469388	-0.0317639331390155\\
%0.629206349206349	-0.0313983248695899\\
%0.629229024943311	-0.0322961095386182\\
%0.629251700680272	-0.0334758870693068\\
%0.629274376417234	-0.0340337563945835\\
%0.629297052154195	-0.0345100484755887\\
%0.629319727891156	-0.0354250665556278\\
%0.629342403628118	-0.0361566437912658\\
%0.629387755102041	-0.0383540618123853\\
%0.629410430839002	-0.0386908994351077\\
%0.629433106575964	-0.0388368569381543\\
%0.629455782312925	-0.0381488144734174\\
%0.629478458049887	-0.0377390741192835\\
%0.629501133786848	-0.0372611089466726\\
%0.629523809523809	-0.0386546304853783\\
%0.629569160997732	-0.0420171058146571\\
%0.629614512471655	-0.0453314379350486\\
%0.629659863945578	-0.0503603851849018\\
%0.62968253968254	-0.0520809580873957\\
%0.629705215419501	-0.0533634845582691\\
%0.629727891156463	-0.0536371534516138\\
%0.629750566893424	-0.0530619127413936\\
%0.629795918367347	-0.0513530871343189\\
%0.62984126984127	-0.0470527507470548\\
%0.629886621315193	-0.0404743301088359\\
%0.629909297052154	-0.037674007846934\\
%0.629977324263039	-0.0307378326284752\\
%0.63	-0.0285844151968514\\
%0.630045351473923	-0.0250641702622849\\
%0.630090702947846	-0.0226104505835724\\
%0.630113378684807	-0.0202971436048562\\
%0.630136054421769	-0.0185016475011723\\
%0.63015873015873	-0.0164348147067066\\
%0.630226757369615	-0.00908451487320872\\
%0.630249433106576	-0.00511334725539347\\
%0.630272108843537	3.99428767523524e-05\\
%0.63031746031746	0.0127859838836749\\
%0.630476190476191	0.0705111052800884\\
%0.630498866213152	0.0764054895182366\\
%0.630521541950113	0.080848353449543\\
%0.630544217687075	0.084157371320137\\
%0.630566893424036	0.086010324338159\\
%0.630589569160998	0.0865425593574026\\
%0.630612244897959	0.086011940248868\\
%0.630634920634921	0.0850191366520561\\
%0.630657596371882	0.0838114036688339\\
%0.630680272108844	0.0818008707598623\\
%0.630702947845805	0.0809380601474121\\
%0.630725623582766	0.0807336778869523\\
%0.630770975056689	0.0810377010589172\\
%0.630793650793651	0.0821798373494645\\
%0.630839002267574	0.0873895284084899\\
%0.630861678004535	0.0907200971602814\\
%0.630884353741497	0.0928641195369112\\
%0.630907029478458	0.0935923789499636\\
%0.630929705215419	0.0940012412553085\\
%0.630952380952381	0.0937011479952315\\
%0.630975056689342	0.0919945616002275\\
%0.630997732426304	0.0893268580332865\\
%0.631111111111111	0.0728250033319361\\
%0.631133786848073	0.0707796695936901\\
%0.631156462585034	0.0694634310029498\\
%0.631179138321995	0.0686326062877728\\
%0.631201814058957	0.0685005404167021\\
%0.631224489795918	0.0685152692039175\\
%0.631269841269841	0.0699441352830906\\
%0.631315192743764	0.0714497400205536\\
%0.631337868480726	0.0716483259907758\\
%0.631383219954649	0.0712998625078459\\
%0.63140589569161	0.0705740738201024\\
%0.631428571428571	0.0690014269849927\\
%0.631473922902494	0.0669591349063364\\
%0.631519274376417	0.0662674996360509\\
%0.631541950113379	0.0673722270505928\\
%0.631587301587302	0.0713254888489123\\
%0.631609977324263	0.0729254641945177\\
%0.631632653061225	0.0742594028735609\\
%0.631655328798186	0.0747439375750317\\
%0.631678004535147	0.0745177923469006\\
%0.631700680272109	0.073173679950018\\
%0.63172335600907	0.0707830633732448\\
%0.631746031746032	0.0676525795883183\\
%0.631768707482993	0.0623040719922489\\
%0.631882086167801	0.0238316031065491\\
%0.631927437641723	0.0072187977432282\\
%0.631950113378685	9.83985200150306e-05\\
%0.631972789115646	-0.0046463361408251\\
%0.631995464852608	-0.00770335954798596\\
%0.632018140589569	-0.00938787760852711\\
%0.632040816326531	-0.0101431627135224\\
%0.632063492063492	-0.009577823393917\\
%0.632086167800454	-0.0092861368469277\\
%0.632108843537415	-0.00932613459925136\\
%0.632131519274376	-0.0094966685222232\\
%0.632154195011338	-0.00971640177705591\\
%0.632176870748299	-0.00966612297584701\\
%0.632199546485261	-0.00967007472375325\\
%0.632222222222222	-0.00951152231178853\\
%0.632244897959184	-0.00910066822997602\\
%0.632267573696145	-0.00846404671309431\\
%0.632290249433107	-0.00722647367270801\\
%0.632312925170068	-0.00623164891857519\\
%0.632335600907029	-0.00397413926094903\\
%0.632358276643991	-0.000476418381010646\\
%0.632380952380952	0.00475725073790101\\
%0.632403628117914	0.00893815129421172\\
%0.632426303854875	0.0137602990954734\\
%0.632448979591837	0.0192378227852452\\
%0.632471655328798	0.0234725970151749\\
%0.632539682539683	0.0391419252296595\\
%0.632607709750567	0.0516005157092169\\
%0.632630385487528	0.0554860119216216\\
%0.63265306122449	0.0599832128579044\\
%0.632675736961451	0.0655584150097618\\
%0.632721088435374	0.0733678990429411\\
%0.632743764172336	0.0761694278754901\\
%0.632766439909297	0.0782131148893975\\
%0.632789115646259	0.0792999723321908\\
%0.63281179138322	0.0794781059008461\\
%0.632834467120181	0.0791603720694002\\
%0.632857142857143	0.0779158424423038\\
%0.632879818594104	0.0754098820032979\\
%0.632902494331066	0.0723691235903339\\
%0.632947845804989	0.065733318209896\\
%0.63297052154195	0.062344456198564\\
%0.632993197278912	0.0578682183700883\\
%0.633061224489796	0.0489179562087243\\
%0.633083900226757	0.0470127395528467\\
%0.633106575963719	0.0454861190979552\\
%0.63312925170068	0.0431500294362911\\
%0.633219954648526	0.029656670616457\\
%0.633242630385488	0.0253348531814095\\
%0.633356009070295	0.00702785955319696\\
%0.633401360544218	0.00162760884078106\\
%0.633424036281179	-1.36481583306036e-05\\
%0.633446712018141	-0.000866929540046746\\
%0.633469387755102	-0.00121230165342567\\
%0.633492063492063	-0.00096788690507843\\
%0.633514739229025	-0.00185707037390126\\
%0.633537414965986	-0.0033018391911529\\
%0.633560090702948	-0.00532807432611981\\
%0.633582766439909	-0.00792341164160237\\
%0.633605442176871	-0.0110881068780235\\
%0.633650793650794	-0.0178180391078039\\
%0.633673469387755	-0.020819167158964\\
%0.633696145124717	-0.0232252713400388\\
%0.633718820861678	-0.0246978439078124\\
%0.633741496598639	-0.0242560740737657\\
%0.633764172335601	-0.0224442176002273\\
%0.633786848072562	-0.0199104862593426\\
%0.633809523809524	-0.0152910859943376\\
%0.633832199546485	-0.00989068768013157\\
%0.633854875283447	-0.00525684933537363\\
%0.633877551020408	0.000197064916464984\\
%0.63390022675737	0.00700980544494267\\
%0.633922902494331	0.0106008788404379\\
%0.633945578231292	0.0120013073957392\\
%0.633968253968254	0.0127623956269239\\
%0.633990929705215	0.0127304056628871\\
%0.634013605442177	0.00962009796976271\\
%0.634036281179138	0.00533295278052703\\
%0.634172335600907	-0.0279292955378048\\
%0.634195011337868	-0.0301060909969075\\
%0.63421768707483	-0.0304199432056759\\
%0.634240362811791	-0.0302798380545466\\
%0.634263038548753	-0.0296406429511209\\
%0.634308390022676	-0.0273479388436468\\
%0.634331065759637	-0.0262924887304671\\
%0.634353741496599	-0.025965433771831\\
%0.63437641723356	-0.0248727482963762\\
%0.634399092970522	-0.0220715022556405\\
%0.634421768707483	-0.0202459854670755\\
%0.634444444444444	-0.0191601680557686\\
%0.634489795918367	-0.0146540789606601\\
%0.634512471655329	-0.0121535029303683\\
%0.634557823129252	-0.00891980114975011\\
%0.634580498866213	-0.00913957728683468\\
%0.634603174603175	-0.00960821041088789\\
%0.634625850340136	-0.0102780937712238\\
%0.634648526077098	-0.0117647797355751\\
%0.63469387755102	-0.0167543417096835\\
%0.634716553287982	-0.0202663246476742\\
%0.634852607709751	-0.0470236079893357\\
%0.634920634920635	-0.0585507110559234\\
%0.634943310657596	-0.0625463407993135\\
%0.634988662131519	-0.0730330337724718\\
%0.635011337868481	-0.078717443125494\\
%0.635034013605442	-0.0854163075860047\\
%0.635124716553288	-0.11760605505903\\
%0.635147392290249	-0.125580000689857\\
%0.635170068027211	-0.131479768304682\\
%0.635192743764172	-0.136057680148991\\
%0.635215419501134	-0.139525208055373\\
%0.635238095238095	-0.142007476871212\\
%0.635260770975057	-0.14296424404477\\
%0.635283446712018	-0.144590665406447\\
%0.63530612244898	-0.144652118036516\\
%0.635328798185941	-0.14350723318758\\
%0.635374149659864	-0.139903483119796\\
%0.635396825396825	-0.138801483251409\\
%0.635419501133787	-0.135758073305615\\
%0.63546485260771	-0.12484658664603\\
%0.635510204081633	-0.108648048147794\\
%0.635555555555556	-0.0879508741671025\\
%0.63562358276644	-0.0517058911073819\\
%0.635646258503401	-0.0405864879829534\\
%0.635668934240363	-0.0309684189339684\\
%0.635691609977324	-0.0237275667407166\\
%0.635736961451247	-0.0117559741499839\\
%0.635759637188209	-0.00808797567863107\\
%0.63578231292517	-0.00706357470540031\\
%0.635804988662132	-0.00808100438834736\\
%0.635850340136054	-0.0112710464313744\\
%0.635873015873016	-0.0119905573496447\\
%0.635895691609977	-0.0113382723459846\\
%0.635918367346939	-0.00794665174169518\\
%0.6359410430839	-0.00314409555932005\\
%0.636009070294785	0.0196045452314996\\
%0.636031746031746	0.025572659333493\\
%0.636054421768708	0.0327419128123752\\
%0.636077097505669	0.0385151351815567\\
%0.63609977324263	0.041221555699991\\
%0.636122448979592	0.0401547677320306\\
%0.636145124716553	0.0355083023220053\\
%0.636167800453515	0.0264868558795444\\
%0.636190476190476	0.0142602111991977\\
%0.636258503401361	-0.0271804877971211\\
%0.636303854875283	-0.0508471155364484\\
%0.636326530612245	-0.0603610415012623\\
%0.636349206349206	-0.0672637856813056\\
%0.636371882086168	-0.070161045705243\\
%0.636394557823129	-0.0691652092473596\\
%0.636417233560091	-0.0653825793477792\\
%0.636462585034014	-0.0522610864621434\\
%0.636485260770975	-0.0447505866163687\\
%0.636507936507936	-0.0386129641781123\\
%0.636530612244898	-0.0337333432551885\\
%0.636553287981859	-0.0299806933231596\\
%0.636575963718821	-0.0279342823528045\\
%0.636598639455782	-0.0280699038651064\\
%0.636621315192744	-0.0305640805148001\\
%0.636689342403628	-0.0408786789207271\\
%0.63671201814059	-0.0439500763182136\\
%0.636757369614512	-0.0480819998361512\\
%0.636780045351474	-0.049848578139708\\
%0.636802721088435	-0.0509217997280704\\
%0.636825396825397	-0.0516494934347945\\
%0.636848072562358	-0.0514202002032526\\
%0.63687074829932	-0.0516524327456607\\
%0.636893424036281	-0.0538226345894937\\
%0.636916099773243	-0.0586630270616906\\
%0.636961451247166	-0.0711016912946915\\
%0.637006802721088	-0.081463772583187\\
%0.63702947845805	-0.085286794874151\\
%0.637052154195011	-0.0885694092176895\\
%0.637074829931973	-0.0912709251999688\\
%0.637097505668934	-0.0935421968097117\\
%0.637120181405896	-0.0924260939526079\\
%0.637142857142857	-0.0896495414791704\\
%0.637165532879819	-0.0837670165353741\\
%0.63718820861678	-0.0769299279021942\\
%0.637210884353742	-0.0714546805346804\\
%0.637233560090703	-0.0677630151290515\\
%0.637256235827664	-0.064686726820158\\
%0.637278911564626	-0.0608836943129635\\
%0.637301587301587	-0.0592765476639812\\
%0.637324263038549	-0.058437303989799\\
%0.63734693877551	-0.0591727545082471\\
%0.637369614512472	-0.0603275311907231\\
%0.637392290249433	-0.060881976773278\\
%0.637414965986395	-0.0619046946463876\\
%0.637437641723356	-0.0603932188457391\\
%0.637460317460318	-0.0578481611795802\\
%0.637482993197279	-0.0524718644312181\\
%0.63750566893424	-0.0458762931094234\\
%0.637528344671202	-0.0364663901264565\\
%0.637573696145125	-0.0128563114622067\\
%0.637709750566893	0.0635898791765124\\
%0.637800453514739	0.0982879195392398\\
%0.637936507936508	0.163669528834211\\
%0.637959183673469	0.172931416874717\\
%0.638004535147392	0.187272286914646\\
%0.638027210884354	0.190634895975479\\
%0.638049886621315	0.19210620173646\\
%0.638072562358277	0.191726480148632\\
%0.638095238095238	0.190268309021594\\
%0.6381179138322	0.18927062496689\\
%0.638140589569161	0.187355553500638\\
%0.638163265306122	0.185721492981589\\
%0.638208616780045	0.180504407057914\\
%0.638231292517007	0.180320219962101\\
%0.63827664399093	0.17951974501552\\
%0.638299319727891	0.178632665657493\\
%0.638321995464853	0.17682448482979\\
%0.638344671201814	0.17099526132623\\
%0.638367346938776	0.161924785780386\\
%0.638390022675737	0.151583502692535\\
%0.638412698412698	0.139495364582306\\
%0.63843537414966	0.124268547031765\\
%0.638503401360544	0.063381261544132\\
%0.638526077097506	0.0481305829910252\\
%0.638548752834467	0.0369362034938306\\
%0.638571428571429	0.0301067373107939\\
%0.63859410430839	0.0274190021144251\\
%0.638616780045351	0.0284935849840829\\
%0.638662131519274	0.0381158051339661\\
%0.638684807256236	0.0454339048415042\\
%0.63875283446712	0.0712007938216423\\
%0.638798185941043	0.0789590152556884\\
%0.638820861678005	0.0815940022513324\\
%0.638843537414966	0.082624784477401\\
%0.638866213151927	0.0826859100636042\\
%0.63891156462585	0.0844085637149561\\
%0.638934240362812	0.0857063585077754\\
%0.638956916099773	0.0883982922737127\\
%0.638979591836735	0.0920753837224459\\
%0.639002267573696	0.0979898308991252\\
%0.639070294784581	0.11781252787505\\
%0.639115646258503	0.125885963483304\\
%0.639138321995465	0.124715896706599\\
%0.639160997732426	0.118475384030354\\
%0.639183673469388	0.110282399277136\\
%0.639206349206349	0.0992526580095914\\
%0.639251700680272	0.0726546944662652\\
%0.639274376417234	0.0581786143983669\\
%0.639319727891156	0.0346875332014983\\
%0.639342403628118	0.0269573477309696\\
%0.639365079365079	0.0227732675379694\\
%0.639387755102041	0.0202636305167384\\
%0.639410430839002	0.0197522943582094\\
%0.639433106575964	0.0206667280873278\\
%0.639455782312925	0.0211663303789631\\
%0.639478458049887	0.0205246906579948\\
%0.639501133786848	0.0184450973362951\\
%0.639523809523809	0.0146376139421236\\
%0.639546485260771	0.00803940226758748\\
%0.639569160997732	-0.00296693809949145\\
%0.639591836734694	-0.0158250676619012\\
%0.639705215419501	-0.0956561423394134\\
%0.639727891156463	-0.108244193747572\\
%0.639750566893424	-0.118203502681975\\
%0.639773242630385	-0.12518143691986\\
%0.639795918367347	-0.126569830621618\\
%0.639818594104308	-0.124868229997639\\
%0.639863945578231	-0.112276351782958\\
%0.639909297052154	-0.09884138460373\\
%0.639931972789116	-0.0910836060632522\\
%0.64	-0.0602873464130276\\
%0.640068027210884	-0.0344611682571592\\
%0.640113378684807	-0.0117388168538483\\
%0.64015873015873	0.0142760191311144\\
%0.640181405895692	0.0257559468376181\\
%0.640204081632653	0.0347797139945561\\
%0.640226757369615	0.0413328569753851\\
%0.640249433106576	0.0456911698680637\\
%0.640272108843537	0.0486953932741263\\
%0.640294784580499	0.0492634736076673\\
%0.64031746031746	0.0483955205288639\\
%0.640340136054422	0.0461025014145943\\
%0.640408163265306	0.0350253123229934\\
%0.640430839002268	0.0320124936383713\\
%0.640453514739229	0.0302827563306658\\
%0.64047619047619	0.0305729601473045\\
%0.640498866213152	0.0314971979921002\\
%0.640521541950113	0.0330935194482382\\
%0.640544217687075	0.034212985974011\\
%0.640566893424036	0.0346530669539462\\
%0.640589569160998	0.0336563936378196\\
%0.640612244897959	0.0302523848381351\\
%0.640634920634921	0.0255977266369746\\
%0.640657596371882	0.0184248139191439\\
%0.640680272108843	0.00882178121280353\\
%0.640793650793651	-0.0536010993727478\\
%0.640839002267574	-0.0716965776624483\\
%0.640861678004535	-0.0785819754297878\\
%0.640884353741497	-0.0816652589087984\\
%0.640907029478458	-0.0823243572761717\\
%0.640929705215419	-0.081250543739411\\
%0.640952380952381	-0.0800259410576739\\
%0.640975056689342	-0.0789985851668857\\
%0.640997732426304	-0.0787228303468455\\
%0.641020408163265	-0.0790222038883845\\
%0.641043083900227	-0.0789022741768368\\
%0.641065759637188	-0.076174370934711\\
%0.641111111111111	-0.0730511254083183\\
%0.641133786848073	-0.0719249622786912\\
%0.641156462585034	-0.0681072858482821\\
%0.641179138321995	-0.0619747733283287\\
%0.641224489795918	-0.0403797169514792\\
%0.641269841269841	-0.0179681870399049\\
%0.641292517006803	-0.00811936857809459\\
%0.641315192743764	-0.000780625386513911\\
%0.641337868480726	0.00166366536368223\\
%0.641360544217687	0.000500839986886437\\
%0.641383219954649	-0.00108909722405892\\
%0.64140589569161	-0.00542843638204371\\
%0.641473922902494	-0.0282864823749237\\
%0.641496598639456	-0.0333064876742856\\
%0.641519274376417	-0.0354834129513699\\
%0.641541950113379	-0.0338262222419392\\
%0.64156462585034	-0.0285557557344485\\
%0.641587301587302	-0.0188763305264879\\
%0.641609977324263	-0.00525832879861121\\
%0.641700680272109	0.0641280193412068\\
%0.64172335600907	0.074007426954725\\
%0.641746031746032	0.0786958366838206\\
%0.641768707482993	0.0783496058943549\\
%0.641791383219955	0.0730257521340959\\
%0.641814058956916	0.0622322297341091\\
%0.641859410430839	0.0219710225934949\\
%0.641904761904762	-0.02095092334075\\
%0.641927437641723	-0.0379145841057728\\
%0.641950113378685	-0.0512466567656122\\
%0.641972789115646	-0.0622681615592867\\
%0.641995464852608	-0.0656890402180943\\
%0.642018140589569	-0.0631582082038674\\
%0.642040816326531	-0.0553307225107197\\
%0.642063492063492	-0.0457360713695726\\
%0.642108843537415	-0.0226780385362055\\
%0.642154195011338	-0.000758441621015904\\
%0.642199546485261	0.0193970385047199\\
%0.642222222222222	0.0268636900063409\\
%0.642267573696145	0.0362202059833249\\
%0.642335600907029	0.0488552663943833\\
%0.642380952380952	0.0600536631526088\\
%0.642403628117914	0.064515439615342\\
%0.642426303854875	0.0683621608877966\\
%0.642448979591837	0.0703061773283417\\
%0.642471655328798	0.070384392868611\\
%0.64249433106576	0.0679305512024946\\
%0.642517006802721	0.0620501288213025\\
%0.642539682539683	0.0502706024102346\\
%0.642562358276644	0.0359233933896836\\
%0.642675736961451	-0.0475881736568896\\
%0.642698412698413	-0.0620777125999021\\
%0.642721088435374	-0.0700821203165858\\
%0.642743764172336	-0.0739413142915916\\
%0.642766439909297	-0.0755780263079664\\
%0.642789115646259	-0.0749390731047712\\
%0.64281179138322	-0.07357229419083\\
%0.642834467120181	-0.0715400931917162\\
%0.642857142857143	-0.0691162243722385\\
%0.642902494331066	-0.0648069358284588\\
%0.642925170068027	-0.0627490631372271\\
%0.642947845804989	-0.0625895872772869\\
%0.64297052154195	-0.0631221545712646\\
%0.642993197278912	-0.0642002266049757\\
%0.643015873015873	-0.063292529407377\\
%0.643038548752835	-0.0594653813304608\\
%0.643061224489796	-0.054384498804678\\
%0.643106575963719	-0.0404214740631763\\
%0.64312925170068	-0.0296775914259835\\
%0.643242630385488	0.041379019025838\\
%0.64328798185941	0.061883295114604\\
%0.643310657596372	0.0705123364752158\\
%0.643333333333333	0.076370488664414\\
%0.643356009070295	0.0809923564934917\\
%0.643378684807256	0.0846331217172566\\
%0.643424036281179	0.0908793479510762\\
%0.643446712018141	0.0941788887065244\\
%0.643492063492063	0.104645736318669\\
%0.643537414965986	0.115916794901089\\
%0.643582766439909	0.127513754985401\\
%0.643605442176871	0.130429603144668\\
%0.643628117913832	0.131754703031119\\
%0.643650793650794	0.130765485389049\\
%0.643673469387755	0.126694239337042\\
%0.643696145124717	0.120459815035798\\
%0.643718820861678	0.113316000704383\\
%0.643809523809524	0.0896023761331755\\
%0.643832199546485	0.0852289141564304\\
%0.643877551020408	0.0822745125496691\\
%0.64390022675737	0.0810925052081019\\
%0.643922902494331	0.0794465913962958\\
%0.643945578231293	0.0767265525103128\\
%0.643968253968254	0.0699994766512813\\
%0.643990929705215	0.0581778356567326\\
%0.644013605442177	0.0447394490660817\\
%0.644036281179138	0.0290378465439944\\
%0.6440589569161	0.00927911619616284\\
%0.644172335600907	-0.108771465328751\\
%0.644195011337868	-0.12724119252211\\
%0.64421768707483	-0.141185885824118\\
%0.644240362811791	-0.15148134964573\\
%0.644263038548753	-0.158063607235729\\
%0.644285714285714	-0.160643291783188\\
%0.644308390022676	-0.161070148236845\\
%0.644331065759637	-0.159750205334863\\
%0.644353741496599	-0.158020522019023\\
%0.64437641723356	-0.156718154868369\\
%0.644399092970522	-0.15617735996511\\
%0.644421768707483	-0.156467097234009\\
%0.644444444444444	-0.15530275781366\\
%0.644467120181406	-0.15355162818741\\
%0.644489795918367	-0.152823432880529\\
%0.644512471655329	-0.151446057269779\\
%0.64453514739229	-0.147779909069382\\
%0.644557823129252	-0.142792374956571\\
%0.644580498866213	-0.135667628396876\\
%0.644603174603175	-0.124512721572662\\
%0.64469387755102	-0.0590612571366824\\
%0.644739229024943	-0.0345614565472513\\
%0.644761904761905	-0.027169652942819\\
%0.644784580498866	-0.0232139174586746\\
%0.644807256235828	-0.0244074073379921\\
%0.644829931972789	-0.0288668724641646\\
%0.644875283446712	-0.0433337869533741\\
%0.644920634920635	-0.0573745712322594\\
%0.644943310657596	-0.0616609337995334\\
%0.644965986394558	-0.0625365907054707\\
%0.644988662131519	-0.0603104392556256\\
%0.645011337868481	-0.0554519167289157\\
%0.645034013605442	-0.0481747883192343\\
%0.645147392290249	-0.000728864182987787\\
%0.645170068027211	0.00479914645655499\\
%0.645192743764172	0.00603746584399678\\
%0.645215419501134	0.00261457732918213\\
%0.645238095238095	-0.00495344041907309\\
%0.645328798185941	-0.0392941112440849\\
%0.645351473922902	-0.0463467035496791\\
%0.645374149659864	-0.0498722798026896\\
%0.645396825396825	-0.050789421151485\\
%0.645419501133787	-0.0488746065846563\\
%0.645442176870748	-0.0455064979881261\\
%0.645532879818594	-0.0304226058089011\\
%0.645555555555556	-0.0266336486868881\\
%0.645646258503401	-0.00764927242947755\\
%0.645691609977324	0.00733574663327363\\
%0.645736961451247	0.0256859043400561\\
%0.645804988662132	0.0541975240031144\\
%0.645850340136054	0.0709491262757305\\
%0.645873015873016	0.0764621456347351\\
%0.645895691609977	0.0788963696348844\\
%0.645918367346939	0.0786976819473592\\
%0.6459410430839	0.0764073927557123\\
%0.645963718820862	0.0725022910598284\\
%0.645986394557823	0.0691439679746489\\
%0.646031746031746	0.0647947157934327\\
%0.646054421768708	0.0637900658973427\\
%0.646077097505669	0.0638127625025997\\
%0.64609977324263	0.0654428135011685\\
%0.646122448979592	0.0678866238712389\\
%0.646145124716553	0.0692634953481396\\
%0.646167800453515	0.0692640590531316\\
%0.646190476190476	0.0683116182097796\\
%0.646213151927438	0.0639244780122716\\
%0.646258503401361	0.0448293542285386\\
%0.646281179138322	0.0318442086853501\\
%0.646303854875283	0.0167711090893532\\
%0.646326530612245	-0.000715411977682323\\
%0.646394557823129	-0.0616950767908645\\
%0.646417233560091	-0.0756682767007006\\
%0.646439909297052	-0.0875496633859844\\
%0.646462585034014	-0.0958943722389696\\
%0.646485260770975	-0.101206567362268\\
%0.646507936507936	-0.103110081272795\\
%0.646530612244898	-0.101886330563713\\
%0.646553287981859	-0.0985000757387822\\
%0.646575963718821	-0.0931652099686578\\
%0.646598639455782	-0.0863858783231894\\
%0.646621315192744	-0.0782466521997707\\
%0.646643990929705	-0.0715507066248415\\
%0.646666666666667	-0.0632929888919666\\
%0.646734693877551	-0.0326180426450765\\
%0.646757369614512	-0.0211075351128692\\
%0.646780045351474	-0.00718211246485545\\
%0.646825396825397	0.0236469529820651\\
%0.64687074829932	0.0515391166264839\\
%0.646893424036281	0.0619577786312766\\
%0.646916099773243	0.0667905694687829\\
%0.646938775510204	0.067869344000282\\
%0.646961451247166	0.0646098162350477\\
%0.646984126984127	0.0557704390843101\\
%0.647006802721088	0.0453491337208125\\
%0.647052154195011	0.0159465005796382\\
%0.647074829931973	3.61377157753751e-07\\
%0.647097505668934	-0.0134081697288889\\
%0.647120181405896	-0.0232515775169898\\
%0.647142857142857	-0.028574901422702\\
%0.647165532879819	-0.0287599455084901\\
%0.64718820861678	-0.0236372537687679\\
%0.647210884353742	-0.0137634358174079\\
%0.647233560090703	0.000533641204955138\\
%0.647301587301587	0.0618178111424849\\
%0.647324263038549	0.0768326370203798\\
%0.64734693877551	0.0879523430915957\\
%0.647369614512472	0.0950716433432235\\
%0.647392290249433	0.097204994959214\\
%0.647414965986395	0.0938156515408159\\
%0.647437641723356	0.0861878728975694\\
%0.647460317460318	0.0749340263036304\\
%0.647528344671202	0.029509420997553\\
%0.647551020408163	0.0174355169648055\\
%0.647573696145125	0.00757272996559377\\
%0.647596371882086	-0.000629539069585516\\
%0.647619047619048	-0.00346624262388717\\
%0.647641723356009	-0.00261232928460109\\
%0.64766439909297	0.00313191614622377\\
%0.647687074829932	0.0097876246688382\\
%0.647755102040816	0.0336140547859934\\
%0.647777777777778	0.0399815750433881\\
%0.647845804988662	0.0558465168008121\\
%0.647868480725624	0.0620068801195949\\
%0.647891156462585	0.0645941320798231\\
%0.647959183673469	0.0691944272227408\\
%0.647981859410431	0.0710110330889846\\
%0.648004535147392	0.071173968507273\\
%0.648027210884354	0.0719413261975953\\
%0.648049886621315	0.0720583994733426\\
%0.648072562358277	0.0686545793471993\\
%0.648095238095238	0.0620764771245365\\
%0.6481179138322	0.0544061093470737\\
%0.648140589569161	0.0443757053407164\\
%0.648163265306122	0.0321206987144441\\
%0.648185941043084	0.0176031010330128\\
%0.648208616780045	0.000365757979481129\\
%0.648253968253968	-0.0255536172697778\\
%0.648299319727891	-0.0461609814714454\\
%0.648321995464853	-0.0534792930829536\\
%0.648344671201814	-0.058094155948903\\
%0.648367346938776	-0.0597651109471449\\
%0.648390022675737	-0.0603140805272019\\
%};
%\addlegendentry{Janssen incons}
%\addlegendentry{$\lcoef = 0$, $\lsig = 1$}

\addplot [color=mycolor3]
table[row sep=crcr]{%
0.621859410430839	-0.012362792414279\\
0.6218820861678	-0.0130933989140359\\
0.621904761904762	-0.0133934133371574\\
0.621927437641723	-0.0135765601978017\\
0.621950113378685	-0.013555996125918\\
0.621972789115646	-0.0134509218343996\\
0.621995464852608	-0.0132607264518217\\
0.622018140589569	-0.0131703444183299\\
0.622040816326531	-0.0135172011633493\\
0.622063492063492	-0.014228232778174\\
0.622108843537415	-0.0163265952485697\\
0.622154195011338	-0.018415627653269\\
0.622176870748299	-0.0192810872113121\\
0.622199546485261	-0.0199177134694419\\
0.622222222222222	-0.0204074620651766\\
0.622244897959184	-0.0204929178316813\\
0.622267573696145	-0.0203252509153259\\
0.622290249433107	-0.0201340917969592\\
0.622312925170068	-0.0199139919657464\\
0.622335600907029	-0.0198476490545973\\
0.622358276643991	-0.0199095667107716\\
0.622380952380952	-0.0199812249187878\\
0.622403628117914	-0.0198331718749238\\
0.622426303854875	-0.0196570581150075\\
0.622448979591837	-0.0195641263616326\\
0.622471655328798	-0.019498278723951\\
0.62249433106576	-0.0193958653964121\\
0.622517006802721	-0.0190204476520701\\
0.622539682539683	-0.0182240515133042\\
0.622562358276644	-0.016805578120077\\
0.622585034013605	-0.0144811121612139\\
0.622607709750567	-0.0109962236488078\\
0.622630385487528	-0.00615175766892251\\
0.62265306122449	9.12254998836071e-05\\
0.622698412698413	0.0155289188163895\\
0.622789115646258	0.0484082727200241\\
0.622834467120181	0.0623466821811449\\
0.622857142857143	0.0676617871092883\\
0.622879818594104	0.07165521504951\\
0.622902494331066	0.0743898894770231\\
0.622925170068027	0.0762274159477271\\
0.622947845804989	0.0776540508061838\\
0.623061224489796	0.0836056350198773\\
0.623106575963719	0.0856780317783751\\
0.62312925170068	0.0865620020936035\\
0.623151927437642	0.0869550849346148\\
0.623174603174603	0.0865520731610463\\
0.623197278911565	0.0853812979445956\\
0.623219954648526	0.0833672321686101\\
0.623242630385488	0.0807427101004151\\
0.62328798185941	0.0740367018687274\\
0.623333333333333	0.067207915151141\\
0.623356009070295	0.06476284038739\\
0.623378684807256	0.0635522624403406\\
0.623401360544218	0.063284682240528\\
0.623424036281179	0.063768722423907\\
0.623446712018141	0.0644607681906815\\
0.623469387755102	0.0650085015418178\\
0.623492063492064	0.0650546463704351\\
0.623514739229025	0.0646358096211361\\
0.623537414965986	0.0635894039088504\\
0.623560090702948	0.061791411000899\\
0.623582766439909	0.0594786547303053\\
0.623628117913832	0.0533652240283723\\
0.623696145124717	0.0432886938997238\\
0.623718820861678	0.0404837514830435\\
0.623741496598639	0.0383050993128196\\
0.623764172335601	0.0369087356350051\\
0.623786848072562	0.0363828148199801\\
0.623809523809524	0.0364229811754487\\
0.623854875283447	0.0372269950925628\\
0.623877551020408	0.0374841037299547\\
0.62390022675737	0.0372595205792845\\
0.623922902494331	0.0364500005707663\\
0.623945578231292	0.0352214146826\\
0.623968253968254	0.0333801438233379\\
0.624013605442177	0.0285730774033126\\
0.6240589569161	0.0234322048904643\\
0.624081632653061	0.0211484122504019\\
0.624126984126984	0.0174491490571271\\
0.624172335600907	0.014563270043461\\
0.624195011337868	0.0134134084209671\\
0.62421768707483	0.0120592561007132\\
0.624240362811791	0.0104281075232988\\
0.624263038548753	0.00806419570760053\\
0.624285714285714	0.00444184105055456\\
0.624308390022676	-0.000681475857531089\\
0.624353741496599	-0.0137638001262629\\
0.624399092970522	-0.0293013348224008\\
0.624489795918367	-0.0620340289367668\\
0.624512471655329	-0.067999734106426\\
0.62453514739229	-0.0724814883558208\\
0.624557823129252	-0.0753179797581466\\
0.624580498866213	-0.0766195233629807\\
0.624603174603175	-0.0767452621182777\\
0.624625850340136	-0.0757600667100671\\
0.624648526077098	-0.0737586644409101\\
0.624671201814059	-0.0708680128649808\\
0.62469387755102	-0.0673080868637744\\
0.624739229024943	-0.0583803058906845\\
0.624784580498866	-0.0481633222563016\\
0.624852607709751	-0.0313086104382795\\
0.624943310657596	-0.00640802567537402\\
0.624988662131519	0.00548671621465235\\
0.625011337868481	0.0103040521324529\\
0.625034013605442	0.0142795792335183\\
0.625056689342404	0.0173743252867\\
0.625079365079365	0.019686047045493\\
0.625102040816326	0.0212032310313469\\
0.625124716553288	0.0218876171449488\\
0.625147392290249	0.0220818533624147\\
0.625170068027211	0.0221793914202483\\
0.625192743764172	0.0223160975905679\\
0.625215419501134	0.0227073757152304\\
0.625238095238095	0.02348726194504\\
0.625283446712018	0.0255757563443815\\
0.625328798185941	0.0278945221555711\\
0.625351473922902	0.0287712619291325\\
0.625374149659864	0.0291272775224714\\
0.625396825396825	0.0287094137023318\\
0.625419501133787	0.0274153182838121\\
0.625442176870748	0.0253008090793916\\
0.62546485260771	0.0225533879597193\\
0.625532879818594	0.0125488000722268\\
0.625555555555556	0.0098980331896954\\
0.625578231292517	0.00783026702965828\\
0.625600907029478	0.00665183519748191\\
0.62562358276644	0.00636464967382222\\
0.625646258503401	0.00669163808435969\\
0.625668934240363	0.00733307903372016\\
0.625691609977324	0.00815042916702913\\
0.625714285714286	0.00871848101265482\\
0.625736961451247	0.00873091373684054\\
0.625759637188209	0.00817877078164608\\
0.62578231292517	0.00712739454460731\\
0.625804988662132	0.00531258764335973\\
0.625827664399093	0.00288928313987757\\
0.625873015873016	-0.00347409849181768\\
0.625918367346939	-0.00937466272239151\\
0.6259410430839	-0.0114239426402275\\
0.625963718820862	-0.0127040236876157\\
0.625986394557823	-0.013113688783653\\
0.626009070294785	-0.0126526502782155\\
0.626031746031746	-0.0116160577656936\\
0.626054421768708	-0.0100343466896903\\
0.626122448979592	-0.00418142087154461\\
0.626145124716553	-0.00297704734871684\\
0.626167800453515	-0.00230291142980399\\
0.626190476190476	-0.00201921400340088\\
0.626213151927438	-0.00224006882145888\\
0.626235827664399	-0.00304756662872596\\
0.626303854875283	-0.00653794360361648\\
0.626326530612245	-0.00743834048482739\\
0.626349206349206	-0.00800340156132362\\
0.626371882086168	-0.0082477231980248\\
0.626394557823129	-0.00839572148325973\\
0.626417233560091	-0.00851976467614446\\
0.626439909297052	-0.00866787859142237\\
0.626462585034014	-0.00870461897106767\\
0.626485260770975	-0.00870752866167568\\
0.626507936507936	-0.00899238086421317\\
0.626530612244898	-0.00973381658466099\\
0.626553287981859	-0.0112479592445978\\
0.626621315192744	-0.0175282070409165\\
0.626643990929705	-0.0189283687282877\\
0.626666666666667	-0.0198321516844491\\
0.626689342403628	-0.0203126218106887\\
0.62671201814059	-0.020205251654701\\
0.626734693877551	-0.0192024817518837\\
0.626757369614512	-0.0170232210332233\\
0.626780045351474	-0.013766617088659\\
0.626802721088435	-0.00965607027711757\\
0.62687074829932	0.00440349095424786\\
0.626916099773243	0.0120645044714628\\
0.626938775510204	0.0146953571149877\\
0.626961451247166	0.016324465717786\\
0.626984126984127	0.0173709828343995\\
0.627006802721088	0.0179076894292443\\
0.62702947845805	0.0179822361250266\\
0.627052154195011	0.0177614792073593\\
0.627074829931973	0.0172482476173367\\
0.627120181405896	0.0158618765942885\\
0.627142857142857	0.0156549806588049\\
0.627165532879819	0.0159654703784546\\
0.62718820861678	0.0167470719558961\\
0.627233560090703	0.0186595839928588\\
0.627256235827664	0.0194683024856243\\
0.627278911564626	0.0199228943550843\\
0.627301587301587	0.01982225489893\\
0.627324263038549	0.0192273802447012\\
0.62734693877551	0.0179511587060512\\
0.627369614512472	0.0158321437787545\\
0.627392290249433	0.0128384200088908\\
0.627414965986395	0.0091537506340128\\
0.627437641723356	0.00468973354017876\\
0.627482993197279	-0.00629629791729425\\
0.627664399092971	-0.053320154221726\\
0.627709750566893	-0.0626163775561729\\
0.627732426303855	-0.0657720683578548\\
0.627755102040816	-0.0676608025209686\\
0.627777777777778	-0.0681762623673159\\
0.627800453514739	-0.0675749356470378\\
0.627823129251701	-0.0655885139213475\\
0.627845804988662	-0.0621731786732364\\
0.627868480725624	-0.0571251725226164\\
0.627891156462585	-0.0508897641399711\\
0.627936507936508	-0.0358487853183987\\
0.628004535147392	-0.0130202759937401\\
0.628027210884354	-0.00642124452238213\\
0.628049886621315	-0.000821957640650739\\
0.628072562358277	0.00325860942751255\\
0.628095238095238	0.00600050063716939\\
0.6281179138322	0.00778139766158059\\
0.628140589569161	0.0089228745160721\\
0.628163265306122	0.00935014313665583\\
0.628185941043084	0.00954435141421361\\
0.628208616780045	0.00998447068109842\\
0.628231292517007	0.0106998835791636\\
0.628253968253968	0.0117170030250606\\
0.62827664399093	0.0131543003590264\\
0.628321995464853	0.0165106131730753\\
0.628367346938775	0.0202898242921853\\
0.628390022675737	0.021675915175938\\
0.628412698412698	0.0224124228866285\\
0.62843537414966	0.0227618827114195\\
0.628458049886621	0.0226431036649295\\
0.628480725623583	0.0220339861797051\\
0.628503401360544	0.0208460385013175\\
0.628548752834467	0.0178137085881322\\
0.628571428571429	0.0166328841007398\\
0.62859410430839	0.0156651988047165\\
0.628616780045351	0.015248535580981\\
0.628639455782313	0.0150844626006339\\
0.628662131519274	0.0148162365787039\\
0.628684807256236	0.0143797106589849\\
0.628707482993197	0.0135106149827775\\
0.628730158730159	0.0123676845324364\\
0.62875283446712	0.0106687057375102\\
0.628775510204082	0.00793524356027875\\
0.628798185941043	0.00434602304600229\\
0.628820861678005	-0.000347136339501897\\
0.62891156462585	-0.0217893862592528\\
0.628934240362812	-0.0264062442511197\\
0.628956916099773	-0.0300852549416301\\
0.628979591836735	-0.0326235148708129\\
0.629002267573696	-0.0340430345958009\\
0.629024943310658	-0.0346862261894583\\
0.629047619047619	-0.0346265485792209\\
0.629070294784581	-0.0337900382503873\\
0.629092970521542	-0.0320523867376996\\
0.629138321995465	-0.0275734262138261\\
0.629160997732426	-0.0253283113993039\\
0.629183673469388	-0.0236574220693316\\
0.629206349206349	-0.0227283050506111\\
0.629229024943311	-0.022646463144215\\
0.629251700680272	-0.0229051216802481\\
0.629274376417234	-0.0230327985284073\\
0.629297052154195	-0.0231918675667548\\
0.629319727891156	-0.0236121046846655\\
0.629342403628118	-0.024098014757412\\
0.629387755102041	-0.0254643315789291\\
0.629410430839002	-0.0258321628274896\\
0.629433106575964	-0.0261153760062565\\
0.629455782312925	-0.0262136916486337\\
0.629478458049887	-0.0265173072025241\\
0.629501133786848	-0.0271811034517537\\
0.629523809523809	-0.0287345357344274\\
0.629591836734694	-0.0346407331044627\\
0.629614512471655	-0.0366929329683784\\
0.629659863945578	-0.0413322516116615\\
0.62968253968254	-0.0429979177585398\\
0.629705215419501	-0.0439679075013938\\
0.629727891156463	-0.0440710765939989\\
0.629750566893424	-0.0434003374954374\\
0.629773242630385	-0.0422258758902578\\
0.629795918367347	-0.0406752790802318\\
0.62984126984127	-0.0361058695548868\\
0.629886621315193	-0.0304944198089011\\
0.629931972789116	-0.0258345573298543\\
0.629977324263039	-0.0220965635484738\\
0.63	-0.0206161712723422\\
0.630022675736961	-0.0194789866721277\\
0.630045351473923	-0.0186049190977327\\
0.630090702947846	-0.0172443181752232\\
0.630136054421769	-0.0149246968672847\\
0.63015873015873	-0.0135347309528312\\
0.630204081632653	-0.00997016261905426\\
0.630226757369615	-0.00766244877416666\\
0.630249433106576	-0.00426962743833681\\
0.630272108843537	0.000182150010735627\\
0.630294784580499	0.00552464713700862\\
0.63031746031746	0.0116988318647611\\
0.630362811791383	0.0273245256317459\\
0.630453514739229	0.0625065006361296\\
0.630476190476191	0.0697659316248761\\
0.630498866213152	0.0759863852001679\\
0.630521541950113	0.0807731352637548\\
0.630544217687075	0.0842274404755463\\
0.630566893424036	0.0861532473447723\\
0.630589569160998	0.0866791340195151\\
0.630612244897959	0.0859568793352674\\
0.630634920634921	0.0843973458784919\\
0.630657596371882	0.0823644752596654\\
0.630680272108844	0.0799185167369453\\
0.630702947845805	0.0778364332393717\\
0.630725623582766	0.0762634015844077\\
0.630748299319728	0.0752295064273872\\
0.630770975056689	0.0748187369293417\\
0.630793650793651	0.0754059879141942\\
0.630816326530612	0.077032805949345\\
0.630839002267574	0.0791658409480954\\
0.630861678004535	0.0816969523443661\\
0.630884353741497	0.0838146557934483\\
0.630907029478458	0.0851589044025001\\
0.630929705215419	0.0859035099820226\\
0.630952380952381	0.0859277285733884\\
0.630975056689342	0.0849733772874042\\
0.630997732426304	0.0832096196876743\\
0.631020408163265	0.0807297557589717\\
0.631065759637188	0.0746666457183\\
0.631111111111111	0.0684270838598504\\
0.631133786848073	0.0664304212618468\\
0.631156462585034	0.0653465509315007\\
0.631179138321995	0.0650029289749369\\
0.631201814058957	0.0653164770585687\\
0.631224489795918	0.0659954262735563\\
0.631292517006803	0.0692307077361841\\
0.631315192743764	0.0701364530095607\\
0.631337868480726	0.0708315138152488\\
0.631360544217687	0.0712812426115577\\
0.631383219954649	0.0715798456002558\\
0.63140589569161	0.0714311597313592\\
0.631451247165533	0.0699063933695485\\
0.631473922902494	0.0693006030098429\\
0.631496598639456	0.0691534446717341\\
0.631519274376417	0.0694459932930727\\
0.631541950113379	0.070630951219275\\
0.631587301587302	0.0744929339917044\\
0.631609977324263	0.0763150537018334\\
0.631632653061225	0.0776684933952053\\
0.631655328798186	0.0781684558546338\\
0.631678004535147	0.0775358019856007\\
0.631700680272109	0.0756295607519728\\
0.63172335600907	0.0724549412711419\\
0.631746031746032	0.0679791233724252\\
0.631768707482993	0.0618082505373364\\
0.631836734693878	0.0384014096910085\\
0.631927437641723	0.00687392831324907\\
0.631950113378685	0.000439460509712331\\
0.631972789115646	-0.00433679345627269\\
0.631995464852608	-0.00773790029472499\\
0.632018140589569	-0.00999966226732074\\
0.632040816326531	-0.0113338228015959\\
0.632063492063492	-0.0117542158964606\\
0.632086167800454	-0.0120949503441867\\
0.632108843537415	-0.0125850069483397\\
0.632154195011338	-0.0139721008451962\\
0.632176870748299	-0.0143974416588665\\
0.632199546485261	-0.0145509799008474\\
0.632222222222222	-0.0144028693024\\
0.632244897959184	-0.0137401755560702\\
0.632267573696145	-0.0126282056425189\\
0.632290249433107	-0.0110651477355038\\
0.632312925170068	-0.00911479984711017\\
0.632335600907029	-0.00608295522001956\\
0.632358276643991	-0.00199074844232228\\
0.632539682539683	0.0370019590038437\\
0.632630385487528	0.0555823513980953\\
0.632698412698413	0.0703395251787304\\
0.632721088435374	0.0744358889863831\\
0.632743764172336	0.0776321445362462\\
0.632766439909297	0.0799418193093382\\
0.632789115646259	0.081294956003912\\
0.63281179138322	0.0815594733252554\\
0.632834467120181	0.0809415143424972\\
0.632857142857143	0.0793476439768318\\
0.632879818594104	0.0766168026850371\\
0.632925170068027	0.0692319610711702\\
0.632993197278912	0.058531227274457\\
0.633038548752834	0.0536464508028983\\
0.633061224489796	0.0515532017254168\\
0.633106575963719	0.0480685955764586\\
0.63312925170068	0.0458111559807931\\
0.633174603174603	0.0394736079974319\\
0.633219954648526	0.0315855445919627\\
0.63328798185941	0.0176097188451496\\
0.633333333333333	0.00934864006622027\\
0.633356009070295	0.00556190748655527\\
0.633378684807256	0.00262337194057571\\
0.633401360544218	0.000319641353630606\\
0.633424036281179	-0.00108945251593551\\
0.633446712018141	-0.00167715158265602\\
0.633469387755102	-0.00169689605737877\\
0.633492063492063	-0.00160727713125108\\
0.633514739229025	-0.00230519897137027\\
0.633537414965986	-0.00385039529367082\\
0.633560090702948	-0.00597298739776753\\
0.633582766439909	-0.00863022122392543\\
0.633628117913832	-0.015380427565608\\
0.633673469387755	-0.0218479843351072\\
0.633696145124717	-0.0242504323709859\\
0.633718820861678	-0.0254477696967649\\
0.633741496598639	-0.0249934647533795\\
0.633764172335601	-0.0232054582741172\\
0.633786848072562	-0.0202697362225777\\
0.633809523809524	-0.0157918077717891\\
0.63390022675737	0.00644112045044176\\
0.633922902494331	0.0103427028973067\\
0.633945578231292	0.0124519868459844\\
0.633968253968254	0.0130039819652528\\
0.633990929705215	0.0119650406205596\\
0.634013605442177	0.00885842134521519\\
0.634036281179138	0.00439654893965136\\
0.634149659863946	-0.0231328238224414\\
0.634172335600907	-0.0265962798919032\\
0.634195011337868	-0.0283755253447969\\
0.63421768707483	-0.0285621401222473\\
0.634240362811791	-0.0277721184437256\\
0.634263038548753	-0.0263093006772659\\
0.634331065759637	-0.0205917747767304\\
0.63437641723356	-0.0173791999628565\\
0.634399092970522	-0.0153670245057054\\
0.634421768707483	-0.0137541921971918\\
0.634444444444444	-0.0124636656067021\\
0.63453514739229	-0.00632992749016403\\
0.634557823129252	-0.00514238747909246\\
0.634580498866213	-0.00477126056542176\\
0.634603174603175	-0.00505176677426877\\
0.634625850340136	-0.0060609756706913\\
0.634648526077098	-0.00801611057284612\\
0.634671201814059	-0.010934692970675\\
0.63469387755102	-0.0143094213900846\\
0.634716553287982	-0.0184737476540567\\
0.634784580498866	-0.0333365110863372\\
0.634829931972789	-0.043011706536276\\
0.634875283446712	-0.0507909806357993\\
0.634943310657596	-0.061771161302617\\
0.634988662131519	-0.070778377308334\\
0.635011337868481	-0.0761703849019562\\
0.635034013605442	-0.0827783628213519\\
0.635079365079365	-0.0995653683624785\\
0.635147392290249	-0.125658993184432\\
0.635170068027211	-0.133350505249694\\
0.635192743764172	-0.139830561306774\\
0.635215419501134	-0.144898967483059\\
0.635238095238095	-0.148475533260214\\
0.635260770975057	-0.150381950997074\\
0.635283446712018	-0.151156435935719\\
0.63530612244898	-0.150531264983148\\
0.635328798185941	-0.148848930747292\\
0.635351473922902	-0.146419936568581\\
0.635396825396825	-0.140460369044949\\
0.635419501133787	-0.136198398574787\\
0.635442176870748	-0.130669380517455\\
0.63546485260771	-0.124310175218976\\
0.635510204081633	-0.108114348182851\\
0.635555555555556	-0.0876193782439243\\
0.635646258503401	-0.0413710866131314\\
0.635668934240363	-0.0315365710975131\\
0.635691609977324	-0.0230960522533863\\
0.635714285714286	-0.0159677934727918\\
0.635736961451247	-0.0102097123594903\\
0.635759637188209	-0.00659815122007823\\
0.63578231292517	-0.00523121053921072\\
0.635804988662132	-0.0057130810340229\\
0.635827664399093	-0.0071157276273186\\
0.635850340136054	-0.00877002216106693\\
0.635873015873016	-0.00999600462770489\\
0.635895691609977	-0.0101367788635877\\
0.635918367346939	-0.0083870141015272\\
0.6359410430839	-0.00470167583483661\\
0.635963718820862	0.00126922231842108\\
0.636077097505669	0.0346461528535708\\
0.63609977324263	0.03743609156042\\
0.636122448979592	0.0369810438498305\\
0.636145124716553	0.0329420065757294\\
0.636167800453515	0.0250238497579507\\
0.636190476190476	0.014003351922267\\
0.636235827664399	-0.0130229351447578\\
0.636281179138322	-0.0406957466269365\\
0.636303854875283	-0.0524703521586434\\
0.636326530612245	-0.0620767627574185\\
0.636349206349206	-0.0686938178887606\\
0.636371882086168	-0.0714775573270303\\
0.636394557823129	-0.0703861616159642\\
0.636417233560091	-0.0662041159335517\\
0.636439909297052	-0.0597741423736031\\
0.636507936507936	-0.0374769833432931\\
0.636530612244898	-0.0315983659241793\\
0.636553287981859	-0.0271279688784331\\
0.636575963718821	-0.0246271434227174\\
0.636598639455782	-0.0244082477636886\\
0.636621315192744	-0.0263746319561947\\
0.636666666666667	-0.0332401439757108\\
0.63671201814059	-0.0397735774020348\\
0.636757369614512	-0.0448875115997353\\
0.636780045351474	-0.0469356364868134\\
0.636802721088435	-0.048427006781534\\
0.636825396825397	-0.0495193449178046\\
0.636848072562358	-0.050256105091173\\
0.63687074829932	-0.0515620406369363\\
0.636893424036281	-0.0544190862390123\\
0.636916099773243	-0.0591243862096759\\
0.63702947845805	-0.0879997304273619\\
0.637052154195011	-0.092019917247907\\
0.637074829931973	-0.0945828931897981\\
0.637097505668934	-0.0954919907273515\\
0.637120181405896	-0.0940397737050281\\
0.637142857142857	-0.0907262574775356\\
0.637165532879819	-0.0853699261236651\\
0.637210884353742	-0.073162733401213\\
0.637233560090703	-0.0680339329867242\\
0.637256235827664	-0.063796614403997\\
0.637278911564626	-0.060428647324855\\
0.637301587301587	-0.0588326142340937\\
0.637324263038549	-0.058446793047742\\
0.63734693877551	-0.0592042559139218\\
0.637369614512472	-0.0603506388190471\\
0.637392290249433	-0.0612183737942865\\
0.637414965986395	-0.0616505402350709\\
0.637437641723356	-0.060494477890389\\
0.637460317460318	-0.0578294325973893\\
0.637482993197279	-0.0528505092164765\\
0.63750566893424	-0.0458683390742797\\
0.637528344671202	-0.0364331644739948\\
0.637573696145125	-0.0125510772730474\\
0.637664399092971	0.0401619943059507\\
0.637709750566893	0.0619117213426873\\
0.637800453514739	0.0964985040409287\\
0.637845804988662	0.117262922861199\\
0.637936507936508	0.161313885952789\\
0.637959183673469	0.17133302369972\\
0.637981859410431	0.17976128513496\\
0.638004535147392	0.186779835557194\\
0.638027210884354	0.190999257418513\\
0.638049886621315	0.192919080363474\\
0.638072562358277	0.192953903132953\\
0.638095238095238	0.191691238674312\\
0.6381179138322	0.189973517748832\\
0.638208616780045	0.181065629205041\\
0.638231292517007	0.180373874812566\\
0.638253968253968	0.180066581025802\\
0.63827664399093	0.17980756930408\\
0.638299319727891	0.178900210512239\\
0.638321995464853	0.176446546346353\\
0.638344671201814	0.171072995663048\\
0.638367346938776	0.16275146761781\\
0.638390022675737	0.152054720105548\\
0.638412698412698	0.138653169333527\\
0.63843537414966	0.122292717634633\\
0.638503401360544	0.0658404564951907\\
0.638526077097506	0.05047946906526\\
0.638548752834467	0.0388910498204367\\
0.638571428571429	0.031463200191696\\
0.63859410430839	0.0279578008745801\\
0.638616780045351	0.0281832088137791\\
0.638639455782313	0.0320147777944495\\
0.638662131519274	0.0382323287469839\\
0.638707482993197	0.0561692574425737\\
0.638730158730159	0.0656971521405748\\
0.63875283446712	0.0732340979214661\\
0.638775510204082	0.0785207773291637\\
0.638798185941043	0.0821967119990376\\
0.638820861678005	0.0844585962988696\\
0.638843537414966	0.085479655995785\\
0.638866213151927	0.085657491952739\\
0.638888888888889	0.085731474893322\\
0.63891156462585	0.0860581531608678\\
0.638934240362812	0.0872603355841526\\
0.638956916099773	0.0898460855128426\\
0.638979591836735	0.0938359900124335\\
0.639002267573696	0.0994890412080435\\
0.639070294784581	0.118887196725868\\
0.639092970521542	0.123299972804947\\
0.639115646258503	0.125652060676049\\
0.639138321995465	0.124038656828628\\
0.639160997732426	0.118499451847016\\
0.639183673469388	0.11020264369586\\
0.639206349206349	0.0990941851279489\\
0.639251700680272	0.0717632191586796\\
0.639297052154195	0.0440984408840869\\
0.639319727891156	0.0328707099085039\\
0.639342403628118	0.0248359210211431\\
0.639365079365079	0.0200057285025137\\
0.639387755102041	0.0175055207980775\\
0.639410430839002	0.0170551326852695\\
0.639455782312925	0.0190314550671088\\
0.639478458049887	0.0190508903923295\\
0.639501133786848	0.0174744606218732\\
0.639523809523809	0.0136974573344694\\
0.639546485260771	0.00689514989743356\\
0.639569160997732	-0.003502618144261\\
0.639591836734694	-0.0166117154569678\\
0.639637188208617	-0.0492155612120347\\
0.63968253968254	-0.0828662195721928\\
0.639705215419501	-0.0978618284500313\\
0.639727891156463	-0.110274763988535\\
0.639750566893424	-0.119539176910228\\
0.639773242630385	-0.125178548071201\\
0.639795918367347	-0.126399305019943\\
0.639818594104308	-0.124272432022817\\
0.63984126984127	-0.119160943941583\\
0.639886621315193	-0.105701131390145\\
0.639931972789116	-0.0891220503783887\\
0.64	-0.0613984876288745\\
0.640045351473923	-0.0442221099682574\\
0.640090702947846	-0.0234853296918184\\
0.640181405895692	0.0247353664220616\\
0.640204081632653	0.0340457890376226\\
0.640226757369615	0.0412680215096881\\
0.640249433106576	0.0465526336309219\\
0.640272108843537	0.0499509268514521\\
0.640294784580499	0.0510861485802332\\
0.64031746031746	0.0502656319514649\\
0.640340136054422	0.0476895501660677\\
0.640385487528345	0.0392100194729984\\
0.640408163265306	0.0349921701455473\\
0.640430839002268	0.0318109481916468\\
0.640453514739229	0.0301942389619549\\
0.64047619047619	0.0301446084999465\\
0.640498866213152	0.0309610144157482\\
0.640544217687075	0.0338440961602424\\
0.640566893424036	0.0347958341859094\\
0.640589569160998	0.0344293199541051\\
0.640612244897959	0.0319752580686116\\
0.640634920634921	0.0275224958270657\\
0.640657596371882	0.0204379252937266\\
0.640680272108843	0.0105350573931053\\
0.640725623582766	-0.0152449851509292\\
0.640770975056689	-0.0421270439386798\\
0.640793650793651	-0.0540269974860698\\
0.640816326530612	-0.0641933452779535\\
0.640839002267574	-0.0726109533882865\\
0.640861678004535	-0.0788541645812878\\
0.640884353741497	-0.0823161726934251\\
0.640907029478458	-0.0834835042747174\\
0.640929705215419	-0.083030301612172\\
0.640997732426304	-0.0797858885461359\\
0.641020408163265	-0.0789995124868872\\
0.641043083900227	-0.0780043995519258\\
0.641065759637188	-0.0763165403076493\\
0.64108843537415	-0.0750738183891724\\
0.641111111111111	-0.0736510224930679\\
0.641133786848073	-0.0714838303716847\\
0.641156462585034	-0.067068495143727\\
0.641179138321995	-0.0602690582619514\\
0.641224489795918	-0.0403879192470056\\
0.641269841269841	-0.0189307990150532\\
0.641292517006803	-0.0095445512142579\\
0.641315192743764	-0.00252854699772476\\
0.641337868480726	0.00105834007262662\\
0.641360544217687	0.00136048375012532\\
0.641383219954649	-0.000656483564698829\\
0.64140589569161	-0.00533774057290892\\
0.641473922902494	-0.0265262309254306\\
0.641496598639456	-0.0317072875434575\\
0.641519274376417	-0.0340880330899532\\
0.641541950113379	-0.0327932104087818\\
0.64156462585034	-0.0274405710438584\\
0.641587301587302	-0.0176746066653375\\
0.641609977324263	-0.00394089224184757\\
0.641700680272109	0.0636929716537584\\
0.64172335600907	0.0742614917420668\\
0.641746031746032	0.0795408138349762\\
0.641768707482993	0.0791278244864706\\
0.641791383219955	0.0727818656950118\\
0.641814058956916	0.060511754986711\\
0.641836734693878	0.042626077389928\\
0.641927437641723	-0.0369843036631852\\
0.641950113378685	-0.0510939173039183\\
0.641972789115646	-0.0612679328388508\\
0.641995464852608	-0.0651938383851813\\
0.642018140589569	-0.0632777315678783\\
0.642040816326531	-0.0567973722625198\\
0.642063492063492	-0.047703207699108\\
0.642108843537415	-0.024763478011412\\
0.642154195011338	-0.00129243094343756\\
0.642176870748299	0.00945922163133439\\
0.642199546485261	0.0187212128106516\\
0.642222222222222	0.0260687518059692\\
0.642244897959184	0.0315929922413065\\
0.642290249433107	0.0405058942646267\\
0.642335600907029	0.04923223987818\\
0.642403628117914	0.0645652592740544\\
0.642426303854875	0.0686869816845959\\
0.642448979591837	0.070922306241058\\
0.642471655328798	0.0707394485780412\\
0.64249433106576	0.0674146060803154\\
0.642517006802721	0.0603343714019186\\
0.642539682539683	0.0490178653628724\\
0.642562358276644	0.0350099471586944\\
0.642630385487528	-0.0159726232682555\\
0.642675736961451	-0.0479449915478377\\
0.642698412698413	-0.0607645048983488\\
0.642721088435374	-0.0692761896258514\\
0.642743764172336	-0.0740135504522448\\
0.642766439909297	-0.0759946498998882\\
0.642789115646259	-0.0756842989004676\\
0.64281179138322	-0.0740154123810616\\
0.642834467120181	-0.0715725032447917\\
0.642879818594104	-0.0659600188089658\\
0.642902494331066	-0.0636184063469019\\
0.642925170068027	-0.0622808608519749\\
0.642947845804989	-0.0622525877341061\\
0.642993197278912	-0.0635089520532864\\
0.643015873015873	-0.0628696642107001\\
0.643038548752835	-0.0603132422685537\\
0.643061224489796	-0.0562145016391639\\
0.643083900226757	-0.050018262903087\\
0.643106575963719	-0.0418451084816909\\
0.64312925170068	-0.0307846072484348\\
0.643174603174603	-0.00259560413557358\\
0.643242630385488	0.0407103254994629\\
0.643265306122449	0.0526047348285399\\
0.64328798185941	0.062882161138045\\
0.643310657596372	0.0714871270099813\\
0.643333333333333	0.0776425349899951\\
0.643356009070295	0.0820613127601947\\
0.643401360544218	0.0886604990822019\\
0.643424036281179	0.0917794053421542\\
0.643446712018141	0.0953233020077804\\
0.643492063492063	0.105223603817863\\
0.643582766439909	0.127519413494494\\
0.643605442176871	0.130184680093444\\
0.643628117913832	0.130940519340709\\
0.643650793650794	0.129620595714626\\
0.643673469387755	0.126007651644876\\
0.643696145124717	0.120674355974985\\
0.643764172335601	0.10268273022519\\
0.643786848072562	0.097211024510418\\
0.643809523809524	0.0928546422658912\\
0.643832199546485	0.0898730208831128\\
0.643854875283447	0.0885095216924007\\
0.64390022675737	0.0866332793271504\\
0.643922902494331	0.0850002926504466\\
0.643945578231293	0.0814034860845892\\
0.643968253968254	0.0742292780684947\\
0.643990929705215	0.063142601453836\\
0.644013605442177	0.0492027795667243\\
0.644036281179138	0.0317987122885467\\
0.6440589569161	0.0105420516367207\\
0.644172335600907	-0.109672784773359\\
0.644195011337868	-0.127575929505367\\
0.64421768707483	-0.141372869283502\\
0.644240362811791	-0.151350482704564\\
0.644263038548753	-0.157483521362731\\
0.644285714285714	-0.160100201231664\\
0.644308390022676	-0.160489677753263\\
0.644331065759637	-0.159407495788842\\
0.644353741496599	-0.157852453413634\\
0.64437641723356	-0.156532966470252\\
0.644399092970522	-0.155732404877612\\
0.644421768707483	-0.155572603153185\\
0.644467120181406	-0.154891884983436\\
0.644489795918367	-0.154645745238722\\
0.644512471655329	-0.153369914250795\\
0.64453514739229	-0.150072391639129\\
0.644557823129252	-0.144449914173576\\
0.644580498866213	-0.135634686809253\\
0.644603174603175	-0.123259814374326\\
0.644671201814059	-0.076247727292869\\
0.64469387755102	-0.060560238527218\\
0.644716553287982	-0.047397568356365\\
0.644739229024943	-0.0369155418256021\\
0.644761904761905	-0.0299749367301023\\
0.644784580498866	-0.0267770979955106\\
0.644807256235828	-0.0279815878611434\\
0.644829931972789	-0.0326344094297478\\
0.644875283446712	-0.0466317154064462\\
0.644897959183673	-0.0536491554850396\\
0.644920634920635	-0.0594377721586344\\
0.644943310657596	-0.0627297803597999\\
0.644965986394558	-0.0629782351836128\\
0.644988662131519	-0.0602737206019953\\
0.645011337868481	-0.0548348214645956\\
0.645034013605442	-0.0469580448331968\\
0.645079365079365	-0.026293111921894\\
0.645124716553288	-0.00637136430451368\\
0.645147392290249	0.000856727165024274\\
0.645170068027211	0.00475058527599626\\
0.645192743764172	0.00455034152168454\\
0.645215419501134	0.000325061857681441\\
0.645238095238095	-0.00708917988528746\\
0.645328798185941	-0.0415869813976915\\
0.645351473922902	-0.0476853897413286\\
0.645374149659864	-0.0509615604048561\\
0.645396825396825	-0.0517268759503842\\
0.645419501133787	-0.0503343541338399\\
0.645442176870748	-0.0476999911313223\\
0.645487528344671	-0.0405181182417138\\
0.645555555555556	-0.0289155784328847\\
0.645600907029478	-0.0199006420623666\\
0.64562358276644	-0.0146723751732024\\
0.645646258503401	-0.00868571008332797\\
0.645691609977324	0.00654670536344926\\
0.645736961451247	0.0249855448443919\\
0.645804988662132	0.0553692638729801\\
0.645827664399093	0.0642539753433381\\
0.645850340136054	0.0714994323342905\\
0.645873015873016	0.0762977115856851\\
0.645895691609977	0.0783061317152175\\
0.645918367346939	0.0778228617741422\\
0.6459410430839	0.0754403075832683\\
0.645986394557823	0.068946490137573\\
0.646009070294785	0.0663687475538211\\
0.646031746031746	0.0643168973028869\\
0.646054421768708	0.063276223950095\\
0.646077097505669	0.0634401666900319\\
0.64609977324263	0.0648341809222412\\
0.646122448979592	0.066779722944064\\
0.646145124716553	0.0682373632999065\\
0.646167800453515	0.0684698140453452\\
0.646190476190476	0.0668743944690565\\
0.646213151927438	0.0623327813031641\\
0.646235827664399	0.0545907814431534\\
0.646258503401361	0.0444561072542632\\
0.646281179138322	0.031269533627944\\
0.646303854875283	0.0155116960227323\\
0.646349206349206	-0.0220134341951881\\
0.646394557823129	-0.0596404801357058\\
0.646417233560091	-0.0746434456038438\\
0.646439909297052	-0.0868752601886486\\
0.646462585034014	-0.0956637462305855\\
0.646485260770975	-0.101224116604149\\
0.646507936507936	-0.103591331217286\\
0.646530612244898	-0.102997935958572\\
0.646553287981859	-0.0999522479876078\\
0.646575963718821	-0.0948739314719935\\
0.646598639455782	-0.0883947320652135\\
0.646666666666667	-0.0651142698271627\\
0.64671201814059	-0.0460506972169309\\
0.646757369614512	-0.0225031795056397\\
0.64687074829932	0.0503668745664791\\
0.646893424036281	0.0603821383983664\\
0.646916099773243	0.0658910968588285\\
0.646938775510204	0.0670241833710381\\
0.646961451247166	0.063606234645043\\
0.646984126984127	0.0556870567949326\\
0.647006802721088	0.0449038291210547\\
0.647052154195011	0.0157767234252665\\
0.647097505668934	-0.0131440318072583\\
0.647120181405896	-0.0230699750046016\\
0.647142857142857	-0.0284828740215409\\
0.647165532879819	-0.0286734343301556\\
0.64718820861678	-0.0234423597381485\\
0.647210884353742	-0.0130177239903886\\
0.647233560090703	0.0020446635382837\\
0.647324263038549	0.0755257021157727\\
0.64734693877551	0.0873288607884394\\
0.647369614512472	0.0947187542771299\\
0.647392290249433	0.0970349942700698\\
0.647414965986395	0.0942173228704761\\
0.647437641723356	0.0867966826046386\\
0.647460317460318	0.0752385597222873\\
0.647551020408163	0.017846124918377\\
0.647573696145125	0.00760351497481437\\
0.647596371882086	0.000382180628541451\\
0.647619047619048	-0.0024348753730371\\
0.647641723356009	-0.00142154030710384\\
0.64766439909297	0.00319685195227981\\
0.647687074829932	0.00950323636565786\\
0.647777777777778	0.0389993659060972\\
0.647845804988662	0.0555917333212371\\
0.647868480725624	0.0603423844699128\\
0.647891156462585	0.0632265855849712\\
0.647936507936508	0.0670594415956097\\
0.647981859410431	0.0709371145686519\\
0.648004535147392	0.0722550698546787\\
0.648027210884354	0.0731351944380795\\
0.648049886621315	0.0725041372861522\\
0.648072562358277	0.0691458482505423\\
0.648095238095238	0.0631380109145795\\
0.6481179138322	0.0550166349268121\\
0.648140589569161	0.0445388835922601\\
0.648163265306122	0.0319023451168554\\
0.648253968253968	-0.0248281900880734\\
0.64827664399093	-0.0361831880749715\\
0.648299319727891	-0.0457621672914996\\
0.648321995464853	-0.052775484859042\\
0.648344671201814	-0.0572917497867542\\
0.648367346938776	-0.0595984338887493\\
0.648390022675737	-0.0607826712196075\\
};
%\addlegendentry{Janssen incons}
\addlegendentry{$\lcoef = 0$, $\lsig = 0.1$}

\addplot [color=mycolor4]
table[row sep=crcr]{%
0.621859410430839	-0.00606875154450559\\
0.621972789115646	-0.00785445529406403\\
0.622086167800454	-0.0096769899468917\\
0.622131519274376	-0.0102812443437607\\
0.622176870748299	-0.0107508614960661\\
0.622222222222222	-0.0110601570051938\\
0.622244897959184	-0.0111622437645331\\
0.622267573696145	-0.0112103726997197\\
0.622290249433107	-0.0111867855377884\\
0.622312925170068	-0.011090094627746\\
0.622335600907029	-0.0109116378480765\\
0.622358276643991	-0.0106558474016076\\
0.622403628117914	-0.00990968301024575\\
0.622448979591837	-0.00886140776414157\\
0.62249433106576	-0.00751396001710769\\
0.622539682539683	-0.005834915691316\\
0.622585034013605	-0.00377882337593582\\
0.62265306122449	-2.22044604925031e-16\\
0.622834467120181	0.0625000000000002\\
0.622947845804989	0.0644973120954878\\
0.623015873015873	0.0654690244892008\\
0.623061224489796	0.0658792013634737\\
0.623083900226757	0.0660175339796668\\
0.623106575963719	0.0660818133088801\\
0.62312925170068	0.0660751821108032\\
0.623151927437642	0.0659908779778208\\
0.623174603174603	0.0658252156097306\\
0.623219954648526	0.0653515334765638\\
0.623333333333333	0.0639122554429056\\
0.623378684807256	0.0634763170521628\\
0.623424036281179	0.0631290432267615\\
0.623492063492064	0.0627201594370079\\
0.623537414965986	0.0625000000000002\\
0.623718820861678	0.0483944008968199\\
0.62390022675737	0.0351642215889753\\
0.624013605442177	0.0267445916883867\\
0.624104308390023	0.0192215490004879\\
0.62421768707483	0.00892946310426046\\
0.624308390022676	2.22044604925031e-16\\
0.624467120181406	-0.0550147934643902\\
0.624489795918367	-0.0625000000000002\\
0.624512471655329	-0.0631234512559917\\
0.62453514739229	-0.0635843249132991\\
0.624557823129252	-0.0638795679934308\\
0.624580498866213	-0.0640314164632793\\
0.624603174603175	-0.0640525171518455\\
0.624625850340136	-0.0639483095777569\\
0.624648526077098	-0.0637191521667324\\
0.62469387755102	-0.0629667034527089\\
0.624716553287982	-0.0625000000000002\\
0.624897959183674	-0.0171302563365667\\
0.624965986394558	2.22044604925031e-16\\
0.625056689342404	0.00640751189797439\\
0.625124716553288	0.010308377657918\\
0.625170068027211	0.0122336896152614\\
0.625215419501134	0.0135308079500278\\
0.625238095238095	0.0139649228391895\\
0.625260770975057	0.0142392652049201\\
0.625283446712018	0.0143684814872801\\
0.62530612244898	0.0143535523296947\\
0.625328798185941	0.0142058128950847\\
0.625351473922902	0.0139285966001289\\
0.625374149659864	0.0135320905849238\\
0.625419501133787	0.0124814469593695\\
0.625487528344671	0.0105956023815567\\
0.625759637188209	0.00263310329818089\\
0.625873015873016	-7.40636081478785e-05\\
0.625918367346939	-0.000717562230461155\\
0.625963718820862	-0.00117351666463095\\
0.626009070294785	-0.00151459072041549\\
0.626077097505669	-0.00191808210576561\\
0.626122448979592	-0.00209908539039116\\
0.626167800453515	-0.00229671090565375\\
0.626213151927438	-0.00257989577299533\\
0.626258503401361	-0.00295358942791102\\
0.626371882086168	-0.00401994455157884\\
0.626417233560091	-0.00428147626562025\\
0.626439909297052	-0.00435449484237449\\
0.626462585034014	-0.00438310634022909\\
0.626485260770975	-0.00436369915334067\\
0.626507936507936	-0.0043191026613778\\
0.626530612244898	-0.0042481692018792\\
0.626553287981859	-0.00415060983996574\\
0.626575963718821	-0.00401120157333867\\
0.626621315192744	-0.00360679979414713\\
0.626666666666667	-0.00306012962757241\\
0.62671201814059	-0.00237649581701271\\
0.626757369614512	-0.00153633314121659\\
0.626825396825397	-2.22044604925031e-16\\
0.627006802721088	0.00643414906887307\\
0.627074829931973	0.00823770831675885\\
0.627120181405896	0.00900812856291888\\
0.627142857142857	0.00923333486554034\\
0.627165532879819	0.00934304990933521\\
0.62718820861678	0.0093274540965439\\
0.627210884353742	0.00918523790180126\\
0.627233560090703	0.00892486972296103\\
0.627256235827664	0.00854549023006956\\
0.627278911564626	0.00802951473667968\\
0.627324263038549	0.00658483854785041\\
0.627369614512472	0.00472056328208126\\
0.627437641723356	0.0012657097290425\\
0.627460317460317	2.22044604925031e-16\\
0.627619047619048	-0.0412330671769833\\
0.627709750566893	-0.0625000000000002\\
0.627732426303855	-0.0629271034508236\\
0.627755102040816	-0.063184650348647\\
0.627777777777778	-0.0632714741221311\\
0.627800453514739	-0.0631862717623286\\
0.627823129251701	-0.0629284694925009\\
0.627845804988662	-0.0625000000000002\\
0.627981859410431	-0.0216498959039972\\
0.628049886621315	2.22044604925031e-16\\
0.628208616780045	0.00615901063685631\\
0.628253968253968	0.00750318000603889\\
0.628299319727891	0.00851096330208423\\
0.628321995464853	0.00888716552167035\\
0.628344671201814	0.00916323149363751\\
0.628367346938775	0.00934199354303455\\
0.628390022675737	0.00942228625362584\\
0.628412698412698	0.00940387087292027\\
0.62843537414966	0.00928358588321077\\
0.628458049886621	0.0090641270512456\\
0.628503401360544	0.00841063166320632\\
0.628548752834467	0.00751690453773934\\
0.62859410430839	0.00638051329875955\\
0.628684807256236	0.00369811426628608\\
0.628843537414966	-0.00103283209065341\\
0.628934240362812	-0.00298382344708559\\
0.629002267573696	-0.0041280237260517\\
0.629092970521542	-0.00547366647853942\\
0.629138321995465	-0.00632919440161173\\
0.629183673469388	-0.00737905317865672\\
0.629251700680272	-0.00932202882911182\\
0.629319727891156	-0.0116745323903303\\
0.629455782312925	-0.0169953003732112\\
0.629546485260771	-0.0205283171912969\\
0.629591836734694	-0.0220224201408691\\
0.629637188208617	-0.0231710076800961\\
0.629659863945578	-0.0235958685256918\\
0.62968253968254	-0.0238907399931614\\
0.629705215419501	-0.0240761492948143\\
0.629727891156463	-0.0241511513391244\\
0.629750566893424	-0.0241157354301936\\
0.629773242630385	-0.0239715157534941\\
0.629818594104308	-0.0234261532350304\\
0.629863945578231	-0.0227422696217864\\
0.629909297052154	-0.0218062925636795\\
0.629954648526077	-0.0205383164444985\\
0.63	-0.0188539161661012\\
0.630045351473923	-0.0167427403897698\\
0.630113378684807	-0.0129616377132142\\
0.63015873015873	-0.00993532599367397\\
0.630226757369615	-0.00436950827315363\\
0.630272108843537	-2.22044604925031e-16\\
0.630453514739229	0.0625000000000002\\
0.630498866213152	0.0641742733009724\\
0.630544217687075	0.0652571163294023\\
0.630566893424036	0.0655887062756341\\
0.630589569160998	0.0657960134223544\\
0.630612244897959	0.0658899560454986\\
0.630634920634921	0.0658697014061936\\
0.630657596371882	0.065736745086398\\
0.630702947845805	0.0653033732561502\\
0.630770975056689	0.0645060709906048\\
0.630929705215419	0.0629934919190503\\
0.630975056689342	0.0627524738353141\\
0.630997732426304	0.062685829945502\\
0.631043083900227	0.0626289741955799\\
0.631111111111111	0.0625605690914457\\
0.631156462585034	0.0625264585927852\\
0.631224489795918	0.0625029493756954\\
0.63124716553288	0.0625000000000002\\
0.631269841269841	0.0625312499683955\\
0.631292517006803	0.062597325139686\\
0.631315192743764	0.062697852459198\\
0.631360544217687	0.0629989324640369\\
0.63140589569161	0.0632836211443487\\
0.631428571428571	0.0633775312898012\\
0.631451247165533	0.0634353446693334\\
0.631473922902494	0.0634583314445151\\
0.631496598639456	0.0634946726564619\\
0.631541950113379	0.0636068320619514\\
0.631587301587302	0.0638208001823731\\
0.631609977324263	0.0638730144652507\\
0.631632653061225	0.0638564276762028\\
0.631655328798186	0.0637745353668538\\
0.631678004535147	0.0636336961580758\\
0.631700680272109	0.0634386819054702\\
0.631746031746032	0.0628497029257115\\
0.631768707482993	0.0625000000000002\\
0.631927437641723	0.00745896810184943\\
0.631950113378685	-2.22044604925031e-16\\
0.631995464852608	-0.00313439411828997\\
0.632040816326531	-0.00538117866724552\\
0.632063492063492	-0.00614792240688111\\
0.632086167800454	-0.00667988357856164\\
0.632108843537415	-0.00698153466785667\\
0.632131519274376	-0.00705905205786928\\
0.632154195011338	-0.00697581296409966\\
0.632176870748299	-0.0067365953321582\\
0.632199546485261	-0.00633620192815998\\
0.632244897959184	-0.00510611621143708\\
0.632290249433107	-0.00333554169818939\\
0.632358276643991	-2.22044604925031e-16\\
0.632562358276644	0.0425227954492132\\
0.63265306122449	0.0590043429709713\\
0.632675736961451	0.0625000000000002\\
0.632721088435374	0.064193528610164\\
0.632743764172336	0.0647573544592677\\
0.632766439909297	0.0651545537376922\\
0.632789115646259	0.0653646988405437\\
0.63281179138322	0.0653792755497524\\
0.632834467120181	0.0652242248087488\\
0.632857142857143	0.0649428213070427\\
0.632902494331066	0.0641160159121318\\
0.632947845804989	0.0630968408965311\\
0.63297052154195	0.0625000000000002\\
0.633106575963719	0.0419117607417728\\
0.633265306122449	0.0187024090104824\\
0.633356009070295	0.00740572189727473\\
0.633424036281179	-2.22044604925031e-16\\
0.633469387755102	-0.000962978315732443\\
0.633492063492063	-0.00127503740698343\\
0.633514739229025	-0.00145264436131198\\
0.633537414965986	-0.00150137323879473\\
0.633560090702948	-0.00150873639321625\\
0.633582766439909	-0.00149403447453988\\
0.633650793650794	-0.00140697517133448\\
0.633673469387755	-0.0013966617795419\\
0.633696145124717	-0.0013341938244823\\
0.633741496598639	-0.00109074082344529\\
0.633832199546485	-0.000464554124593231\\
0.633877551020408	-0.000144786791687168\\
0.63390022675737	0.000382695285324086\\
0.633922902494331	0.000643410571455227\\
0.633945578231292	0.000711917240480586\\
0.633968253968254	0.000618380273918029\\
0.634036281179138	8.45755327389952e-05\\
0.6340589569161	2.22044604925031e-16\\
0.634126984126984	-0.00630800321814462\\
0.634172335600907	-0.00948804125196601\\
0.63421768707483	-0.0116773271004553\\
0.634240362811791	-0.0124006722729854\\
0.634263038548753	-0.0128889097063564\\
0.634285714285714	-0.0131040336477145\\
0.634308390022676	-0.0130310561968902\\
0.634331065759637	-0.012801024696209\\
0.634399092970522	-0.0118941025603216\\
0.634421768707483	-0.0116589197585781\\
0.634444444444444	-0.0114856885477996\\
0.634467120181406	-0.0114010472240484\\
0.634489795918367	-0.0114324846913315\\
0.634512471655329	-0.0116113755443757\\
0.63453514739229	-0.0119627309147481\\
0.634557823129252	-0.0124908373635061\\
0.634580498866213	-0.0132213676097261\\
0.634625850340136	-0.0153301878404727\\
0.634671201814059	-0.018414795640987\\
0.634716553287982	-0.0225390912280233\\
0.634761904761905	-0.0278342878904173\\
0.634807256235828	-0.034377230809463\\
0.634875283446712	-0.0465115904229656\\
0.634943310657596	-0.0614401473794309\\
0.635079365079365	-0.103872554118641\\
0.635147392290249	-0.125\\
0.635192743764172	-0.129932998399099\\
0.635238095238095	-0.133798018445752\\
0.635260770975057	-0.135178123654963\\
0.635283446712018	-0.136087467639261\\
0.63530612244898	-0.136455601531194\\
0.635328798185941	-0.136277364802259\\
0.635351473922902	-0.135552948648316\\
0.635374149659864	-0.134325861032869\\
0.635396825396825	-0.132586918212797\\
0.635442176870748	-0.127856530775563\\
0.63546485260771	-0.125\\
0.635600907029478	-0.0624999999999998\\
0.635714285714286	-0.0379518128283675\\
0.63578231292517	-0.0258561122278811\\
0.6359410430839	-0.00202831911485246\\
0.635986394557823	0.00346413887964747\\
0.636031746031746	0.0071241730188415\\
0.636054421768708	0.00808299030983661\\
0.636077097505669	0.00842366582740139\\
0.63609977324263	0.00809284121141207\\
0.636122448979592	0.00708942508300736\\
0.636145124716553	0.00539616799613629\\
0.636190476190476	2.22044604925031e-16\\
0.636349206349206	-0.0625000000000002\\
0.636371882086168	-0.0632398098560131\\
0.636394557823129	-0.0634997565018804\\
0.636417233560091	-0.0632458635643341\\
0.636439909297052	-0.062446227740767\\
0.636462585034014	-0.0620428753765104\\
0.636485260770975	-0.0611652201152174\\
0.636530612244898	-0.0583172635791203\\
0.636621315192744	-0.0519001320423209\\
0.636666666666667	-0.0496491867558408\\
0.636689342403628	-0.0488968209177344\\
0.63671201814059	-0.0484292268408917\\
0.636734693877551	-0.0482947822654017\\
0.636757369614512	-0.0485085651874584\\
0.636780045351474	-0.0490396857854708\\
0.636802721088435	-0.0499568435638388\\
0.636825396825397	-0.0512605196501786\\
0.63687074829932	-0.054971807062127\\
0.636938775510204	-0.0625000000000002\\
0.637074829931973	-0.0680228104427708\\
0.637097505668934	-0.0683634755705986\\
0.637120181405896	-0.0683807007542421\\
0.637142857142857	-0.0680655117673766\\
0.637165532879819	-0.0674645964406992\\
0.63718820861678	-0.06660136238764\\
0.637233560090703	-0.0640562590309021\\
0.637256235827664	-0.0625000000000002\\
0.637414965986395	-0.0387283356284308\\
0.637460317460318	-0.0308997842136238\\
0.637528344671202	-0.0166158853192969\\
0.637596371882086	-2.22044604925031e-16\\
0.637777777777778	0.0932519956909131\\
0.637891156462585	0.143393148834278\\
0.638004535147392	0.1875\\
0.638027210884354	0.188212193599169\\
0.638049886621315	0.18862291670072\\
0.638072562358277	0.188684254873071\\
0.638095238095238	0.188366387110391\\
0.6381179138322	0.187720144428268\\
0.638163265306122	0.183692588772431\\
0.638208616780045	0.178256807926824\\
0.638253968253968	0.171250496560293\\
0.638299319727891	0.161653699713457\\
0.638390022675737	0.137614103431384\\
0.63843537414966	0.125\\
0.638503401360544	0.0624999406556163\\
0.638548752834467	0.0573638060266248\\
0.638571428571429	0.0554700214994063\\
0.63859410430839	0.0540877211755648\\
0.638616780045351	0.0533133069599279\\
0.638639455782313	0.0531777836751851\\
0.638662131519274	0.0539771421443359\\
0.638684807256236	0.0558997205416615\\
0.638707482993197	0.058963154208699\\
0.638730158730159	0.0631068369629374\\
0.638775510204082	0.0675704134739729\\
0.638820861678005	0.0733104994136495\\
0.638866213151927	0.0806152536742254\\
0.638934240362812	0.0940161403040529\\
0.639002267573696	0.107565245918862\\
0.639070294784581	0.118765002101439\\
0.639115646258503	0.125\\
0.639138321995465	0.125\\
0.639229024943311	0.0844445336927401\\
0.639274376417234	0.0624999999999998\\
0.639365079365079	0.043574237853875\\
0.639478458049887	0.0179350594980144\\
0.639546485260771	2.22044604925031e-16\\
0.639727891156463	-0.10279945135343\\
0.639773242630385	-0.125\\
0.639795918367347	-0.125387803566825\\
0.639818594104308	-0.125\\
0.639863945578231	-0.113314736927604\\
0.639909297052154	-0.0985308039977806\\
0.639977324263039	-0.0708445926289968\\
0.640136054421769	2.22044604925031e-16\\
0.640204081632653	0.017493881254903\\
0.640249433106576	0.0267584389486165\\
0.640294784580499	0.0337303003483135\\
0.640340136054422	0.03818833819318\\
0.640362811791383	0.0395110801258481\\
0.640385487528345	0.0402809545841828\\
0.640408163265306	0.0405324863827775\\
0.640430839002268	0.0402176123108753\\
0.640453514739229	0.03933736181545\\
0.64047619047619	0.037916527313792\\
0.640498866213152	0.0359160476799416\\
0.640544217687075	0.0300066238812043\\
0.640589569160998	0.0215215416107409\\
0.640657596371882	0.00565324894036845\\
0.640680272108843	2.22044604925031e-16\\
0.640793650793651	-0.0487336852323641\\
0.640839002267574	-0.0652438512584383\\
0.640884353741497	-0.0753191422063547\\
0.640907029478458	-0.0789065255139164\\
0.640929705215419	-0.0815031466955076\\
0.640952380952381	-0.083382978777051\\
0.640975056689342	-0.0844953316540574\\
0.640997732426304	-0.0847956474679642\\
0.641020408163265	-0.0841574369436632\\
0.641043083900227	-0.0826337349064626\\
0.641065759637188	-0.080309041872184\\
0.641111111111111	-0.0737572031827129\\
0.641179138321995	-0.0625000000000002\\
0.641269841269841	-0.0192001313160911\\
0.641315192743764	2.22044604925031e-16\\
0.641337868480726	1.43551829110411e-05\\
0.641360544217687	-0.000439184732958009\\
0.641383219954649	-0.00121002573045403\\
0.641451247165533	-0.00496701168162983\\
0.641473922902494	-0.00553058586559674\\
0.641496598639456	-0.00556662947838871\\
0.641519274376417	-0.00512024296451141\\
0.641541950113379	-0.00434511775803725\\
0.64156462585034	-0.00318426367683955\\
0.641609977324263	-2.22044604925031e-16\\
0.641678004535147	0.0481831678994378\\
0.641700680272109	0.0625000000000002\\
0.64172335600907	0.0643070325658266\\
0.641746031746032	0.0652525250774434\\
0.641768707482993	0.0652952381225504\\
0.641791383219955	0.0642480633198317\\
0.641814058956916	0.0625000000000002\\
0.641904761904762	-0.0161619694613544\\
0.641972789115646	-0.0625000000000002\\
0.641995464852608	-0.062849047928103\\
0.642018140589569	-0.0625000000000002\\
0.642063492063492	-0.0502307560533314\\
0.642108843537415	-0.032907561204257\\
0.642222222222222	0.0164603186371634\\
0.642290249433107	0.0393999636678899\\
0.642335600907029	0.0522308134803834\\
0.642380952380952	0.060817856755823\\
0.642403628117914	0.0639552480649703\\
0.642426303854875	0.0653022723353035\\
0.642448979591837	0.0657974493460523\\
0.642471655328798	0.0654610520131431\\
0.64249433106576	0.0643109184173611\\
0.642517006802721	0.0625000000000002\\
0.642698412698413	-0.0625000000000002\\
0.642743764172336	-0.0712807645503888\\
0.642789115646259	-0.0773641766576759\\
0.64281179138322	-0.0793059105731264\\
0.642834467120181	-0.0804621716913544\\
0.642857142857143	-0.0807669173700138\\
0.642879818594104	-0.0802144656103178\\
0.642902494331066	-0.0787916108837098\\
0.642947845804989	-0.0741475881796583\\
0.642993197278912	-0.0670509288422447\\
0.643015873015873	-0.0625000000000002\\
0.643083900226757	-0.0391592350962923\\
0.643151927437642	-0.0103599259486022\\
0.643310657596372	0.0625000000000002\\
0.643378684807256	0.0844165778517709\\
0.643446712018141	0.102703127055379\\
0.643492063492063	0.112299749830888\\
0.643537414965986	0.119720127751557\\
0.643582766439909	0.125107147527087\\
0.643605442176871	0.125933261885208\\
0.643628117913832	0.126258854479376\\
0.643650793650794	0.126098949591837\\
0.643673469387755	0.125457343270056\\
0.643718820861678	0.122276322788757\\
0.643764172335601	0.117514640091289\\
0.643809523809524	0.110671772664007\\
0.643854875283447	0.101406308583527\\
0.64390022675737	0.0891139269434819\\
0.643945578231293	0.0726724967639\\
0.643968253968254	0.0625000000000002\\
0.644036281179138	0.0165144460864735\\
0.6440589569161	2.22044604925031e-16\\
0.644195011337868	-0.125\\
0.644240362811791	-0.142000089497216\\
0.644285714285714	-0.154218837435561\\
0.644308390022676	-0.158144028653813\\
0.644331065759637	-0.160670089591185\\
0.644353741496599	-0.161890249450089\\
0.64437641723356	-0.161933016639698\\
0.644399092970522	-0.161040224112717\\
0.644421768707483	-0.159385118863964\\
0.644444444444444	-0.156809512214493\\
0.644489795918367	-0.149222327572844\\
0.644603174603175	-0.125\\
0.644671201814059	-0.0768473228603006\\
0.64469387755102	-0.0624999999999998\\
0.644739229024943	-0.0467246476443233\\
0.644784580498866	-0.0344084061620296\\
0.644829931972789	-0.0250557355562696\\
0.644875283446712	-0.0191449550496028\\
0.644920634920635	-0.015230666869946\\
0.645011337868481	-0.00846627638243824\\
0.645079365079365	-0.00298595228185305\\
0.645102040816326	-0.00163599650501944\\
0.645124716553288	-0.000799925361316012\\
0.645147392290249	-0.00028451873549451\\
0.645170068027211	0.0004394505053954\\
0.645192743764172	0.000499118318207925\\
0.645215419501134	2.22044604925031e-16\\
0.645283446712018	-0.0135169183324549\\
0.645351473922902	-0.02686295026732\\
0.645396825396825	-0.0337025223703108\\
0.645419501133787	-0.0361082003007697\\
0.645442176870748	-0.0376209458387849\\
0.64546485260771	-0.0380752905004166\\
0.645487528344671	-0.0374010633907986\\
0.645510204081633	-0.0355850914469517\\
0.645532879818594	-0.0326997953380603\\
0.645578231292517	-0.0238663640536282\\
0.64562358276644	-0.0117499921147922\\
0.645668934240363	0.00319618138840094\\
0.645804988662132	0.0496632561869932\\
0.645850340136054	0.0625000000000002\\
0.645895691609977	0.0713917952130123\\
0.6459410430839	0.077933037818081\\
0.645986394557823	0.0820206708613277\\
0.646009070294785	0.083264959951691\\
0.646031746031746	0.0839389435856647\\
0.646054421768708	0.0839128367387058\\
0.646077097505669	0.0832265760797424\\
0.64609977324263	0.0818818365385779\\
0.646122448979592	0.0798611649030273\\
0.646145124716553	0.0770626758793809\\
0.646167800453515	0.0732494071951952\\
0.646213151927438	0.0625000000000002\\
0.646303854875283	0.0129106675921531\\
0.646326530612245	2.22044604925031e-16\\
0.646394557823129	-0.0625000000000002\\
0.646439909297052	-0.0764107408166232\\
0.646485260770975	-0.0861921424978531\\
0.646507936507936	-0.0891389026819294\\
0.646530612244898	-0.0905846640378349\\
0.646553287981859	-0.0902088647300109\\
0.646575963718821	-0.087911428276231\\
0.646598639455782	-0.0837830679714251\\
0.646643990929705	-0.0711800660098532\\
0.646666666666667	-0.0628987674607893\\
0.646734693877551	-0.0265610857877271\\
0.646893424036281	0.0625000000000002\\
0.646916099773243	0.0635275180023623\\
0.646938775510204	0.0635245333966777\\
0.646961451247166	0.0625000000000002\\
0.64702947845805	0.0258300190434513\\
0.647074829931973	-2.22044604925031e-16\\
0.647097505668934	-0.00338344956075609\\
0.647120181405896	-0.00556349711643189\\
0.647142857142857	-0.0066739899561431\\
0.647165532879819	-0.00666173256922031\\
0.64718820861678	-0.00542408898026792\\
0.647210884353742	-0.00316249738350527\\
0.647233560090703	-2.22044604925031e-16\\
0.647301587301587	0.0625000000000002\\
0.647324263038549	0.0664564445812644\\
0.64734693877551	0.0691642834643272\\
0.647369614512472	0.0705452655653842\\
0.647392290249433	0.0706429939855726\\
0.647414965986395	0.0694322466697096\\
0.647437641723356	0.0668794665908541\\
0.647460317460318	0.0625000000000002\\
0.647528344671202	0.0310935361087883\\
0.647596371882086	-2.22044604925031e-16\\
0.647619047619048	-0.00101211929079814\\
0.647641723356009	-0.000961313420178911\\
0.64766439909297	0.000857933771922448\\
0.647687074829932	0.00352447587658844\\
0.647709750566893	0.00742639639928011\\
0.647755102040816	0.018840923612491\\
0.647800453514739	0.0345346632641478\\
0.647868480725624	0.0625000000000002\\
0.647913832199546	0.0673543245194994\\
0.647936507936508	0.0693079590218432\\
0.647959183673469	0.0706429493949553\\
0.647981859410431	0.0711893670029496\\
0.648004535147392	0.0708316741773031\\
0.648027210884354	0.0692542417198732\\
0.648049886621315	0.0664567434968502\\
0.648072562358277	0.0625000000000002\\
0.6481179138322	0.0460942731778069\\
0.648163265306122	0.025156493275973\\
0.648208616780045	-2.22044604925031e-16\\
0.648344671201814	-0.0435929522811382\\
0.648390022675737	-0.054627001032597\\
};
%\addlegendentry{Janssen sparse cons}
\addlegendentry{$\lcoef = 0.1$, $\lsig = \infty$}

%\addplot [color=mycolor5]
%table[row sep=crcr]{%
%0.621859410430839	-0.00571464491212237\\
%0.621972789115646	-0.00739067690018524\\
%0.622086167800454	-0.00908058775780951\\
%0.622131519274376	-0.00963330099543347\\
%0.622176870748299	-0.0100548440340383\\
%0.622222222222222	-0.0103230302571136\\
%0.622244897959184	-0.010407437222773\\
%0.622267573696145	-0.0104455268309509\\
%0.622290249433107	-0.0104149397319296\\
%0.622312925170068	-0.0103140798947294\\
%0.622335600907029	-0.0101352727504346\\
%0.622358276643991	-0.00988270470349917\\
%0.622403628117914	-0.00915040493662034\\
%0.622448979591837	-0.00811338072269929\\
%0.62249433106576	-0.00676948224807594\\
%0.622539682539683	-0.005107755338847\\
%0.622585034013605	-0.00308438796340482\\
%0.62265306122449	0.000609906030498597\\
%0.622834467120181	0.0618206980465221\\
%0.622857142857143	0.0625959989728297\\
%0.622925170068027	0.0637521232649617\\
%0.622993197278912	0.0647747020414565\\
%0.623038548752834	0.0652946483945906\\
%0.623083900226757	0.0656139136651795\\
%0.623106575963719	0.0656816850812731\\
%0.62312925170068	0.0656818301011833\\
%0.623151927437642	0.0656091027983261\\
%0.623174603174603	0.0654597490319402\\
%0.623219954648526	0.0650200674959975\\
%0.623310657596372	0.0639274513913867\\
%0.623356009070295	0.063496274434145\\
%0.623401360544218	0.0631488894109878\\
%0.623446712018141	0.0628795967587716\\
%0.623514739229025	0.0625626713975114\\
%0.623537414965986	0.0623407709471391\\
%0.623718820861678	0.0480918989260644\\
%0.62390022675737	0.0346998272336881\\
%0.624013605442177	0.0262238288487283\\
%0.624104308390023	0.0186833143862922\\
%0.62421768707483	0.00834636689408064\\
%0.624308390022676	-0.000564128605813785\\
%0.624467120181406	-0.0545279090061799\\
%0.624489795918367	-0.0618753124011711\\
%0.624512471655329	-0.0627148237865068\\
%0.62453514739229	-0.0631740454336174\\
%0.624557823129252	-0.0634749900676292\\
%0.624580498866213	-0.0636358530579385\\
%0.624603174603175	-0.0636724476841698\\
%0.624625850340136	-0.0635904799343474\\
%0.624648526077098	-0.0633904585348053\\
%0.62469387755102	-0.0627107016388061\\
%0.624716553287982	-0.0620376583740654\\
%0.624897959183674	-0.0172681571962398\\
%0.624965986394558	-0.000376719532925396\\
%0.625056689342404	0.00589961319874666\\
%0.625124716553288	0.00973660214439642\\
%0.625170068027211	0.011631894432561\\
%0.625215419501134	0.0129106195064691\\
%0.625238095238095	0.0133409122607541\\
%0.625260770975057	0.0136172808050883\\
%0.625283446712018	0.0137524913018456\\
%0.62530612244898	0.0137482553428472\\
%0.625328798185941	0.0136145644066266\\
%0.625351473922902	0.0133552321625271\\
%0.625396825396825	0.0125096516590695\\
%0.62546485260771	0.0108163914306322\\
%0.625600907029478	0.00691000731209612\\
%0.625736961451247	0.00310069126645096\\
%0.625827664399093	0.000965431494730162\\
%0.625895691609977	-0.000387631888579376\\
%0.6259410430839	-0.000902802931872171\\
%0.625986394557823	-0.00126223008029258\\
%0.626054421768708	-0.00167089859227698\\
%0.62609977324263	-0.00187957328641497\\
%0.626145124716553	-0.00204985763131527\\
%0.626190476190476	-0.00228203687005923\\
%0.626235827664399	-0.00259887130687786\\
%0.626281179138322	-0.00300303132050117\\
%0.626349206349206	-0.00364088396441997\\
%0.626394557823129	-0.00396338386926309\\
%0.626417233560091	-0.00407265542920798\\
%0.626439909297052	-0.00414426283456049\\
%0.626462585034014	-0.00417337925691386\\
%0.626485260770975	-0.00415673648886927\\
%0.626507936507936	-0.00411610804516838\\
%0.626530612244898	-0.00405010302466602\\
%0.626553287981859	-0.00395852205223335\\
%0.626575963718821	-0.00382661799020456\\
%0.626621315192744	-0.00344109935686854\\
%0.626666666666667	-0.00291506230524363\\
%0.62671201814059	-0.00225609663815907\\
%0.626757369614512	-0.00144879588798486\\
%0.626825396825397	2.372612161472e-05\\
%0.627006802721088	0.0061825635291195\\
%0.627074829931973	0.00790791684904124\\
%0.627120181405896	0.00864534137063966\\
%0.627142857142857	0.0088575930339303\\
%0.627165532879819	0.0089577137255541\\
%0.62718820861678	0.00893624390692915\\
%0.627210884353742	0.00879203560260511\\
%0.627233560090703	0.00853355664195066\\
%0.627256235827664	0.00815932107504391\\
%0.627278911564626	0.00764402743328974\\
%0.627324263038549	0.00620109685151526\\
%0.627369614512472	0.00434398188961749\\
%0.627437641723356	0.000912665610570129\\
%0.627460317460317	-0.000453636882596253\\
%0.627619047619048	-0.0411142274799129\\
%0.627709750566893	-0.0620800831086887\\
%0.627732426303855	-0.0626628719071846\\
%0.627755102040816	-0.0628991609306998\\
%0.627777777777778	-0.0629721949828957\\
%0.627800453514739	-0.062880626974088\\
%0.627823129251701	-0.0626238570857572\\
%0.627845804988662	-0.0619444395278221\\
%0.627981859410431	-0.0218558331991954\\
%0.628049886621315	-0.000616316668902162\\
%0.628163265306122	0.00396990765705918\\
%0.628231292517007	0.00634008348338611\\
%0.62827664399093	0.00752792507993294\\
%0.628321995464853	0.00835978396904413\\
%0.628344671201814	0.0086350308295291\\
%0.628367346938775	0.00881577787788479\\
%0.628390022675737	0.00890078742919842\\
%0.628412698412698	0.00888989994246769\\
%0.62843537414966	0.00878067528465698\\
%0.628458049886621	0.00857564834192048\\
%0.628503401360544	0.00797154097102071\\
%0.628548752834467	0.00713780776430561\\
%0.62859410430839	0.00606994664550664\\
%0.628684807256236	0.00353715624531947\\
%0.628843537414966	-0.000989449275072718\\
%0.628934240362812	-0.00284599428371168\\
%0.629002267573696	-0.00396014718190707\\
%0.629115646258503	-0.00568592393638112\\
%0.629160997732426	-0.00661355357545712\\
%0.629206349206349	-0.00773244884609658\\
%0.629274376417234	-0.00976328868813681\\
%0.629365079365079	-0.0130043874005403\\
%0.629569160997732	-0.0206310398935061\\
%0.629614512471655	-0.0219089540528408\\
%0.629659863945578	-0.0228177679627607\\
%0.62968253968254	-0.0230975362499546\\
%0.629705215419501	-0.023272125730221\\
%0.629727891156463	-0.0233404932431999\\
%0.629750566893424	-0.0233023523940253\\
%0.629773242630385	-0.023158905797624\\
%0.629818594104308	-0.0226213186935872\\
%0.629863945578231	-0.0219464290522133\\
%0.629909297052154	-0.0210302681742545\\
%0.629954648526077	-0.0197819460405804\\
%0.63	-0.0181182251208509\\
%0.630045351473923	-0.0160318698067847\\
%0.630113378684807	-0.0122537660660784\\
%0.63015873015873	-0.00924490351714891\\
%0.630226757369615	-0.00374892346330247\\
%0.630272108843537	0.000549625949800903\\
%0.630453514739229	0.0618792654822157\\
%0.630498866213152	0.0636753581513785\\
%0.630544217687075	0.0647725565714056\\
%0.630566893424036	0.0651228017497524\\
%0.630589569160998	0.0653554184561591\\
%0.630612244897959	0.0654801946626763\\
%0.630634920634921	0.0654952702015369\\
%0.630657596371882	0.0654031412743823\\
%0.630702947845805	0.0650113640474937\\
%0.630770975056689	0.0642636301976127\\
%0.630907029478458	0.0630336303794731\\
%0.630952380952381	0.0627673698165304\\
%0.630975056689342	0.0626863117484056\\
%0.630997732426304	0.0626424534466878\\
%0.631065759637188	0.0625759690331084\\
%0.631133786848073	0.0625285679481241\\
%0.631179138321995	0.0625040381848653\\
%0.631224489795918	0.0624929875730926\\
%0.63124716553288	0.0624919261507988\\
%0.631269841269841	0.062512282345536\\
%0.631292517006803	0.0625656402932016\\
%0.631315192743764	0.0626522356130881\\
%0.631360544217687	0.0629217512756247\\
%0.63140589569161	0.0631853767722163\\
%0.631428571428571	0.063271766253875\\
%0.631451247165533	0.063324162276251\\
%0.631496598639456	0.0633711081481564\\
%0.631519274376417	0.0634086335246991\\
%0.631541950113379	0.0634602065361057\\
%0.63156462585034	0.0635496756438692\\
%0.631587301587302	0.0636101625745095\\
%0.631609977324263	0.0636211361507077\\
%0.631632653061225	0.0635697988736745\\
%0.631655328798186	0.063459483386672\\
%0.631678004535147	0.0632963967358782\\
%0.631700680272109	0.0630844695861514\\
%0.631746031746032	0.0624788359081653\\
%0.631768707482993	0.0617798970989125\\
%0.631927437641723	0.00786001663761937\\
%0.631950113378685	0.000551565010201926\\
%0.631995464852608	-0.00253944739081735\\
%0.632040816326531	-0.00479389530508223\\
%0.632063492063492	-0.00557526795630281\\
%0.632086167800454	-0.00612947480697001\\
%0.632108843537415	-0.00646089242742953\\
%0.632131519274376	-0.00657401246462741\\
%0.632154195011338	-0.00653121758485975\\
%0.632176870748299	-0.00629612686369363\\
%0.632199546485261	-0.00589591814749779\\
%0.632244897959184	-0.00467289023166184\\
%0.632290249433107	-0.002922197516118\\
%0.632358276643991	0.000356420974141569\\
%0.632562358276644	0.0424065389104409\\
%0.63265306122449	0.0587807582024087\\
%0.632675736961451	0.062277169642763\\
%0.632721088435374	0.063951169946965\\
%0.632743764172336	0.0645017970037299\\
%0.632766439909297	0.0648924663752942\\
%0.632789115646259	0.0650892932384394\\
%0.63281179138322	0.0650986767347946\\
%0.632834467120181	0.0649448244068634\\
%0.632857142857143	0.0646666203515239\\
%0.632902494331066	0.0638420662136339\\
%0.632947845804989	0.0628207142972814\\
%0.63297052154195	0.0622006726062204\\
%0.633106575963719	0.0417492231901054\\
%0.633265306122449	0.0187486316129337\\
%0.633356009070295	0.00754040492608532\\
%0.633424036281179	0.000172202696297918\\
%0.633469387755102	-0.000796264044679473\\
%0.633492063492063	-0.00111026038909356\\
%0.633514739229025	-0.00129315306339262\\
%0.633537414965986	-0.00135116605385055\\
%0.633560090702948	-0.00137257131562052\\
%0.633582766439909	-0.00137350705469708\\
%0.633628117913832	-0.00134099964991563\\
%0.633650793650794	-0.0013241707293864\\
%0.633673469387755	-0.00131633710250112\\
%0.633696145124717	-0.00125675375812462\\
%0.633741496598639	-0.00103132329322064\\
%0.633809523809524	-0.000588088725008706\\
%0.633877551020408	-9.19339676931363e-05\\
%0.63390022675737	0.000392440994097742\\
%0.633922902494331	0.000624285264311686\\
%0.633945578231292	0.00067486254045368\\
%0.633968253968254	0.000571538695428808\\
%0.6340589569161	-0.000209955576488063\\
%0.634126984126984	-0.00637662885707135\\
%0.634172335600907	-0.0094871090779548\\
%0.63421768707483	-0.0116349922498821\\
%0.634240362811791	-0.0123486986853688\\
%0.634263038548753	-0.012833002656367\\
%0.634285714285714	-0.0130649453142979\\
%0.634308390022676	-0.0130128375403213\\
%0.634331065759637	-0.0128064150140558\\
%0.634399092970522	-0.0119767533311156\\
%0.634421768707483	-0.0117676327152801\\
%0.634444444444444	-0.0116224368473525\\
%0.634467120181406	-0.0115662224309858\\
%0.634489795918367	-0.0116247929251519\\
%0.634512471655329	-0.0118278325580756\\
%0.63453514739229	-0.0121991433726305\\
%0.634557823129252	-0.0127452100397443\\
%0.634580498866213	-0.0134935190064254\\
%0.634625850340136	-0.0156356169987226\\
%0.634671201814059	-0.0187502490341726\\
%0.634716553287982	-0.0228938878356377\\
%0.634761904761905	-0.0281963015879624\\
%0.634807256235828	-0.0347272992687637\\
%0.634875283446712	-0.0467901574805785\\
%0.634943310657596	-0.0615709363770383\\
%0.635079365079365	-0.103648403665164\\
%0.635147392290249	-0.124593178524431\\
%0.635192743764172	-0.129403855164528\\
%0.635238095238095	-0.133151581980072\\
%0.635260770975057	-0.134487384691045\\
%0.635283446712018	-0.13533914395937\\
%0.63530612244898	-0.135665655134178\\
%0.635328798185941	-0.135462575198336\\
%0.635351473922902	-0.134730237261424\\
%0.635374149659864	-0.133493275217227\\
%0.635419501133787	-0.129621632058728\\
%0.63546485260771	-0.124329917749124\\
%0.63562358276644	-0.0579433747735005\\
%0.635736961451247	-0.0340575598660018\\
%0.635804988662132	-0.0225383775347781\\
%0.635963718820862	0.000778807138135273\\
%0.636009070294785	0.00509557254761539\\
%0.636031746031746	0.00655343303825207\\
%0.636054421768708	0.00743021497293173\\
%0.636077097505669	0.00771456174374197\\
%0.63609977324263	0.00735624405442392\\
%0.636122448979592	0.00634977290858507\\
%0.636145124716553	0.00469056700477111\\
%0.636190476190476	-0.000515858791266366\\
%0.636349206349206	-0.0617923331283643\\
%0.636371882086168	-0.0628652944205069\\
%0.636394557823129	-0.0632548954094215\\
%0.636417233560091	-0.0631491685941497\\
%0.636439909297052	-0.0625165433461041\\
%0.636462585034014	-0.0621637174765673\\
%0.636485260770975	-0.061351676525198\\
%0.636530612244898	-0.0586258354409573\\
%0.636621315192744	-0.0523224836702124\\
%0.636666666666667	-0.0500823207291404\\
%0.636689342403628	-0.049328768922169\\
%0.63671201814059	-0.0488553347199974\\
%0.636734693877551	-0.0487038010004024\\
%0.636757369614512	-0.0488766249001198\\
%0.636780045351474	-0.0493646232320636\\
%0.636802721088435	-0.0502288540465891\\
%0.636825396825397	-0.0514715234695613\\
%0.63687074829932	-0.0550404254051968\\
%0.636938775510204	-0.0623215877375801\\
%0.637074829931973	-0.0676524742194976\\
%0.637097505668934	-0.0679934779970826\\
%0.637120181405896	-0.0680243368734441\\
%0.637142857142857	-0.0677352145542904\\
%0.637165532879819	-0.0671579026631982\\
%0.63718820861678	-0.0663257782365284\\
%0.637210884353742	-0.0652371162920518\\
%0.637256235827664	-0.0623268848932245\\
%0.637414965986395	-0.038469037383182\\
%0.637460317460318	-0.0305316022023879\\
%0.637528344671202	-0.0161186667818358\\
%0.637596371882086	0.000576469221365228\\
%0.637777777777778	0.092981595215517\\
%0.637891156462585	0.142974074296412\\
%0.637981859410431	0.178487123786941\\
%0.638004535147392	0.186781625585631\\
%0.638027210884354	0.187632527423606\\
%0.638049886621315	0.188160901322688\\
%0.638072562358277	0.188337609898778\\
%0.638095238095238	0.188135696768471\\
%0.6381179138322	0.187595317570472\\
%0.638163265306122	0.183358863958854\\
%0.638208616780045	0.177665386416093\\
%0.638253968253968	0.170291053889872\\
%0.638299319727891	0.16038050299419\\
%0.638390022675737	0.136233381651647\\
%0.63843537414966	0.123606166389169\\
%0.638503401360544	0.0641118900990201\\
%0.638548752834467	0.0586314252189889\\
%0.63859410430839	0.0551299858411195\\
%0.638616780045351	0.0542365741670311\\
%0.638639455782313	0.0539783830290923\\
%0.638662131519274	0.0545606532944403\\
%0.638684807256236	0.0562205591875217\\
%0.638707482993197	0.0589746224211012\\
%0.638730158730159	0.062909679066373\\
%0.638775510204082	0.0673986116444878\\
%0.638820861678005	0.0731646415140222\\
%0.638866213151927	0.0804821573604433\\
%0.638934240362812	0.0938768561524936\\
%0.639002267573696	0.107241483255195\\
%0.639070294784581	0.118365290567583\\
%0.639115646258503	0.124654222839359\\
%0.639138321995465	0.124151914464909\\
%0.639229024943311	0.0846038246333349\\
%0.639274376417234	0.0631466802674454\\
%0.639365079365079	0.0439517062253498\\
%0.639478458049887	0.0175565609790881\\
%0.639546485260771	-0.000641562205678348\\
%0.639705215419501	-0.0905041029067909\\
%0.639773242630385	-0.124095051765717\\
%0.639795918367347	-0.124961418537769\\
%0.639818594104308	-0.124569076635037\\
%0.639863945578231	-0.112921831785838\\
%0.639909297052154	-0.0982395908611594\\
%0.639977324263039	-0.0708601575054917\\
%0.640136054421769	-0.0003270899268214\\
%0.640204081632653	0.0170085280757382\\
%0.640249433106576	0.0261973683147069\\
%0.640294784580499	0.0331126799687215\\
%0.640340136054422	0.0375311395702949\\
%0.640362811791383	0.038824531466875\\
%0.640385487528345	0.039567370801816\\
%0.640408163265306	0.039796866335557\\
%0.640430839002268	0.0394652930132194\\
%0.640453514739229	0.0385707614352022\\
%0.64047619047619	0.0371413713583634\\
%0.640498866213152	0.035115841148879\\
%0.640544217687075	0.0291881314940815\\
%0.640589569160998	0.0207655913680523\\
%0.640657596371882	0.00510746124339034\\
%0.640680272108843	-0.000448602129295539\\
%0.640793650793651	-0.048707089376045\\
%0.640839002267574	-0.0650197344107714\\
%0.640884353741497	-0.0748233668422296\\
%0.640907029478458	-0.0783398689537479\\
%0.640929705215419	-0.0808670992505269\\
%0.640952380952381	-0.0826857181365308\\
%0.640975056689342	-0.0837408733481579\\
%0.640997732426304	-0.083963151361411\\
%0.641020408163265	-0.0832735202646302\\
%0.641043083900227	-0.0817229573880258\\
%0.641065759637188	-0.0793886723403912\\
%0.641111111111111	-0.0728681697963791\\
%0.641179138321995	-0.0617238120474493\\
%0.641269841269841	-0.019567660745942\\
%0.641315192743764	-0.000809719415319043\\
%0.641337868480726	-6.92950198778464e-05\\
%0.641360544217687	-0.00036355262920007\\
%0.641383219954649	-0.000967707560895148\\
%0.641451247165533	-0.00399261599256817\\
%0.641473922902494	-0.00435463386791934\\
%0.641496598639456	-0.00424631834629219\\
%0.641519274376417	-0.00374269982414854\\
%0.641541950113379	-0.00298685399046172\\
%0.64156462585034	-0.00188578044874455\\
%0.641587301587302	-0.000472181846135622\\
%0.641609977324263	0.00146071636105927\\
%0.641678004535147	0.0476547414974245\\
%0.641700680272109	0.0613873493265047\\
%0.64172335600907	0.063185931994588\\
%0.641746031746032	0.0639834748100809\\
%0.641768707482993	0.0639234441862627\\
%0.641791383219955	0.0628582868905329\\
%0.641814058956916	0.0607895386291826\\
%0.641904761904762	-0.0154396601392843\\
%0.641972789115646	-0.0611965727586056\\
%0.641995464852608	-0.0624189350919907\\
%0.642018140589569	-0.0620928428530714\\
%0.642063492063492	-0.0499229806969154\\
%0.642108843537415	-0.0328470994516916\\
%0.642222222222222	0.016044722425224\\
%0.642290249433107	0.0390077388555922\\
%0.642335600907029	0.051828823523171\\
%0.642380952380952	0.0604661020265889\\
%0.642403628117914	0.0635081170738268\\
%0.642426303854875	0.0647157024623424\\
%0.642448979591837	0.0650423724072993\\
%0.642471655328798	0.064550383229981\\
%0.64249433106576	0.0632570830609064\\
%0.642517006802721	0.0612396128251879\\
%0.642698412698413	-0.0614774665343184\\
%0.642743764172336	-0.0702998602145481\\
%0.642789115646259	-0.0764710447800311\\
%0.64281179138322	-0.0784805724454051\\
%0.642834467120181	-0.0797061410717053\\
%0.642857142857143	-0.0800927780053017\\
%0.642879818594104	-0.0796292968453697\\
%0.642902494331066	-0.0783062356307319\\
%0.642925170068027	-0.0763004455874083\\
%0.64297052154195	-0.0706134469720595\\
%0.643015873015873	-0.0622929511315442\\
%0.643083900226757	-0.0390235112534287\\
%0.643151927437642	-0.0103606175439611\\
%0.643310657596372	0.062247109785339\\
%0.643401360544218	0.0907176906182524\\
%0.643446712018141	0.102439513215934\\
%0.643492063492063	0.112070962094584\\
%0.643537414965986	0.119526153986786\\
%0.643582766439909	0.124973647947365\\
%0.643605442176871	0.125827736686298\\
%0.643628117913832	0.126184210660477\\
%0.643650793650794	0.126053883743541\\
%0.643673469387755	0.125437932816253\\
%0.643718820861678	0.122311103145816\\
%0.643764172335601	0.117580122259842\\
%0.643809523809524	0.110679804113765\\
%0.643854875283447	0.101313270222689\\
%0.64390022675737	0.0888859196199181\\
%0.643945578231293	0.072347053436515\\
%0.643968253968254	0.0621825264758381\\
%0.644036281179138	0.0160718357250582\\
%0.644081632653061	-0.0210548850655915\\
%0.644195011337868	-0.12397088568236\\
%0.644240362811791	-0.140659522240626\\
%0.644285714285714	-0.152712237118719\\
%0.644308390022676	-0.156621648365031\\
%0.644331065759637	-0.159160893247383\\
%0.644353741496599	-0.160420304844722\\
%0.64437641723356	-0.160498107535126\\
%0.644399092970522	-0.159653541301832\\
%0.644421768707483	-0.157963037947909\\
%0.644444444444444	-0.155378464317035\\
%0.644489795918367	-0.147822524516112\\
%0.644603174603175	-0.123793395540021\\
%0.644671201814059	-0.0769452221363738\\
%0.64469387755102	-0.062984131008767\\
%0.644739229024943	-0.0473125571763796\\
%0.644784580498866	-0.0349747716783685\\
%0.644829931972789	-0.0254617788040078\\
%0.644875283446712	-0.0192993425140667\\
%0.644920634920635	-0.0151560523703205\\
%0.645102040816326	-0.0016424844247942\\
%0.645124716553288	-0.000845904082429572\\
%0.645170068027211	0.000343125049903192\\
%0.645192743764172	0.000288989187498756\\
%0.645215419501134	-0.000306650568283495\\
%0.645283446712018	-0.0135966742993832\\
%0.645351473922902	-0.0266129926897326\\
%0.645396825396825	-0.0332480199138602\\
%0.645419501133787	-0.0355710662256661\\
%0.645442176870748	-0.0370374013423119\\
%0.64546485260771	-0.0374636518023076\\
%0.645487528344671	-0.0367878392386169\\
%0.645510204081633	-0.0349977506364616\\
%0.645532879818594	-0.0321603031232557\\
%0.645578231292517	-0.0234840636334551\\
%0.64562358276644	-0.0115533086955989\\
%0.645668934240363	0.00323599608607406\\
%0.645804988662132	0.049526516889875\\
%0.645850340136054	0.0624053718066383\\
%0.645895691609977	0.0712896527417561\\
%0.6459410430839	0.0778347848001013\\
%0.645963718820862	0.0801827046213304\\
%0.645986394557823	0.0819161785391798\\
%0.646009070294785	0.0831459612965506\\
%0.646031746031746	0.0837736717422035\\
%0.646054421768708	0.0836938701299248\\
%0.646077097505669	0.0829350633368313\\
%0.64609977324263	0.0815121647824282\\
%0.646122448979592	0.0794212585565318\\
%0.646145124716553	0.0765387582649496\\
%0.646167800453515	0.0726753184875129\\
%0.646213151927438	0.0619343026502798\\
%0.646326530612245	-0.000765425076239223\\
%0.646394557823129	-0.0612922316658543\\
%0.646439909297052	-0.0751731658222651\\
%0.646485260770975	-0.08493645397768\\
%0.646507936507936	-0.087887757224471\\
%0.646530612244898	-0.0893555262386859\\
%0.646553287981859	-0.0890675321503159\\
%0.646575963718821	-0.0868892299648129\\
%0.646598639455782	-0.0829210290480537\\
%0.646643990929705	-0.0706311463959591\\
%0.646666666666667	-0.0625263674394175\\
%0.646734693877551	-0.0262397259050238\\
%0.64687074829932	0.0514647155640774\\
%0.646893424036281	0.0616798431236659\\
%0.646916099773243	0.0627316470246376\\
%0.646938775510204	0.0627011207446685\\
%0.646961451247166	0.0615913983592659\\
%0.64702947845805	0.0259437877348054\\
%0.647074829931973	0.000873249167288814\\
%0.647097505668934	-0.00217313909602013\\
%0.647120181405896	-0.00411588181361511\\
%0.647142857142857	-0.0050708235745246\\
%0.647165532879819	-0.00497558640976459\\
%0.64718820861678	-0.00373272035911487\\
%0.647210884353742	-0.00152827986713677\\
%0.647233560090703	0.00157299747804063\\
%0.647301587301587	0.0609769089021355\\
%0.647324263038549	0.0649498392628539\\
%0.64734693877551	0.0676887060902938\\
%0.647369614512472	0.0691451136402724\\
%0.647392290249433	0.0693667276346597\\
%0.647414965986395	0.0683668211018135\\
%0.647437641723356	0.0660677984277515\\
%0.647460317460318	0.0620801865896615\\
%0.647528344671202	0.0313089996702859\\
%0.647596371882086	0.000780228583173503\\
%0.647619047619048	-0.000551361618752133\\
%0.647641723356009	-0.000732287437981483\\
%0.64766439909297	0.000934290082382105\\
%0.647687074829932	0.00357857563275366\\
%0.647709750566893	0.00742939335914061\\
%0.647755102040816	0.018639161516404\\
%0.647800453514739	0.0340828761339832\\
%0.647868480725624	0.0617741842463054\\
%0.647913832199546	0.0666690433516681\\
%0.647936507936508	0.0686373414302704\\
%0.647959183673469	0.0699979512721418\\
%0.647981859410431	0.0705837946641581\\
%0.648004535147392	0.0702825336799656\\
%0.648027210884354	0.0687757938937859\\
%0.648049886621315	0.0660615856605506\\
%0.648072562358277	0.0622128442026761\\
%0.6481179138322	0.0459861044411025\\
%0.648163265306122	0.0253443432806929\\
%0.648208616780045	0.000594404596097275\\
%0.648344671201814	-0.043333106893664\\
%0.648390022675737	-0.0546020518264448\\
%};
%\addlegendentry{Janssen sparse incons}
%\addlegendentry{$\lcoef = 0.1$, $\lsig = 10$}

%\addplot [color=mycolor5]
%table[row sep=crcr]{%
%0.621859410430839	-0.00438435590537345\\
%0.621950113378685	-0.00537481486282332\\
%0.622040816326531	-0.0063766744922279\\
%0.622086167800454	-0.00681400852803316\\
%0.622131519274376	-0.00717434680522333\\
%0.622154195011338	-0.00731681812360085\\
%0.622176870748299	-0.00743001381744801\\
%0.622199546485261	-0.00751441349136517\\
%0.622222222222222	-0.00757510139196949\\
%0.622244897959184	-0.0076113042934105\\
%0.622267573696145	-0.00762113006603216\\
%0.622290249433107	-0.00757735594839037\\
%0.622312925170068	-0.00747827760122532\\
%0.622335600907029	-0.00732027244725408\\
%0.622358276643991	-0.00710246513930091\\
%0.622380952380952	-0.00682301635479521\\
%0.622403628117914	-0.00648280481559405\\
%0.622426303854875	-0.00606651048311468\\
%0.622448979591837	-0.00556048091884698\\
%0.62249433106576	-0.0043261956032683\\
%0.622539682539683	-0.00281978020006224\\
%0.622585034013605	-0.00101343762737949\\
%0.622607709750567	8.88489520567415e-06\\
%0.622630385487528	0.00129150443975334\\
%0.62265306122449	0.00394056170434476\\
%0.622834467120181	0.0583274192090337\\
%0.622857142857143	0.0609459306694952\\
%0.622879818594104	0.0619889043101242\\
%0.622902494331066	0.0624836908062115\\
%0.622947845804989	0.0630527488474626\\
%0.622993197278912	0.0635792720059262\\
%0.623015873015873	0.0638163189045889\\
%0.623038548752834	0.0640177965229652\\
%0.623061224489796	0.0641733933725431\\
%0.623083900226757	0.0642738088982535\\
%0.623106575963719	0.064325409041623\\
%0.62312925170068	0.0643290030041795\\
%0.623151927437642	0.064283052888231\\
%0.623174603174603	0.0641801679199576\\
%0.623197278911565	0.0640311913652755\\
%0.623219954648526	0.0638516615487624\\
%0.623265306122449	0.0634472127254527\\
%0.62328798185941	0.0632687668970306\\
%0.623310657596372	0.0631152643784596\\
%0.623333333333333	0.0629872210016439\\
%0.623356009070295	0.0628801861089883\\
%0.623378684807256	0.0627936842110564\\
%0.623401360544218	0.0627271092654544\\
%0.623446712018141	0.0626138293905251\\
%0.623469387755102	0.062527836803534\\
%0.623492063492064	0.0623754948886226\\
%0.623514739229025	0.0620635158226156\\
%0.623537414965986	0.0613220175648154\\
%0.623673469387755	0.0500068973159501\\
%0.623809523809524	0.0391706581439738\\
%0.623968253968254	0.0271024680822886\\
%0.6240589569161	0.0199202838256023\\
%0.624126984126984	0.0140686239362121\\
%0.62421768707483	0.00573944392058612\\
%0.624285714285714	-0.000853578918418529\\
%0.624308390022676	-0.00393721118658485\\
%0.624421768707483	-0.0386406782002073\\
%0.624489795918367	-0.0586180170208123\\
%0.624512471655329	-0.0611393320214441\\
%0.62453514739229	-0.0621519244536779\\
%0.624557823129252	-0.0626085498433236\\
%0.624580498866213	-0.0628031013306701\\
%0.624603174603175	-0.0628563576346171\\
%0.624625850340136	-0.0628012612959034\\
%0.624648526077098	-0.0626201498512896\\
%0.624671201814059	-0.0622391604485096\\
%0.62469387755102	-0.0614444825512219\\
%0.624716553287982	-0.0595126532632272\\
%0.624852607709751	-0.0286981827908188\\
%0.624965986394558	-0.00279521180460729\\
%0.624988662131519	-0.000609872985706805\\
%0.625056689342404	0.00357517484630721\\
%0.625102040816326	0.00600511366121392\\
%0.625147392290249	0.00799150168653151\\
%0.625170068027211	0.00878458742459465\\
%0.625192743764172	0.00944379875351931\\
%0.625215419501134	0.00997920592143708\\
%0.625238095238095	0.0103915211062807\\
%0.625260770975057	0.0106782311069281\\
%0.625283446712018	0.0108451087789014\\
%0.62530612244898	0.0108951788566141\\
%0.625328798185941	0.0108345459139776\\
%0.625351473922902	0.0106677128607439\\
%0.625374149659864	0.0104022891085563\\
%0.625396825396825	0.0100669229264716\\
%0.625442176870748	0.00925012101277667\\
%0.625487528344671	0.00830746352573764\\
%0.625578231292517	0.006244476200019\\
%0.625714285714286	0.00308866967035792\\
%0.62578231292517	0.001714086561863\\
%0.625873015873016	3.25904311802017e-05\\
%0.625895691609977	-0.000215458213013719\\
%0.625918367346939	-0.000420170335381553\\
%0.6259410430839	-0.000589478626038087\\
%0.625986394557823	-0.000847687945093045\\
%0.626009070294785	-0.000950298798581994\\
%0.626077097505669	-0.0012006493323703\\
%0.626122448979592	-0.00135191397180356\\
%0.626167800453515	-0.00153174085582319\\
%0.626190476190476	-0.00164174555691776\\
%0.626235827664399	-0.00191170090138526\\
%0.626281179138322	-0.00224829151546113\\
%0.626326530612245	-0.00259849396498602\\
%0.626371882086168	-0.00289291682212034\\
%0.626394557823129	-0.00300823379592208\\
%0.626417233560091	-0.00309508348521081\\
%0.626439909297052	-0.00315180429139539\\
%0.626462585034014	-0.00317486234457287\\
%0.626485260770975	-0.00316205884286658\\
%0.626507936507936	-0.00312694662610813\\
%0.626530612244898	-0.00307177393328517\\
%0.626553287981859	-0.00299329259740411\\
%0.626575963718821	-0.00288335127088846\\
%0.626598639455782	-0.00274186826452272\\
%0.626621315192744	-0.00256933422519479\\
%0.626666666666667	-0.00213930288387965\\
%0.62671201814059	-0.00160144213458935\\
%0.626757369614512	-0.00095738648834609\\
%0.626802721088435	-0.000213388969421024\\
%0.626825396825397	0.000204623101824897\\
%0.626961451247166	0.00402913796392457\\
%0.627006802721088	0.00511648939731857\\
%0.627052154195011	0.00606522498994244\\
%0.627074829931973	0.00647065002744518\\
%0.627097505668934	0.00679491903754292\\
%0.627120181405896	0.00702971198405467\\
%0.627142857142857	0.00717275158210806\\
%0.627165532879819	0.00721812927517052\\
%0.62718820861678	0.00715984233087319\\
%0.627210884353742	0.00699660172316707\\
%0.627233560090703	0.00673336668006086\\
%0.627256235827664	0.00636703794577653\\
%0.627278911564626	0.00587693581385784\\
%0.627301587301587	0.00526228193722389\\
%0.627324263038549	0.00452343599477467\\
%0.627369614512472	0.00275362369252041\\
%0.627414965986395	0.000592299050715006\\
%0.627437641723356	-0.000791426053866617\\
%0.627460317460317	-0.00310809940752632\\
%0.627596371882086	-0.0353421648201074\\
%0.627664399092971	-0.0503910212304347\\
%0.627709750566893	-0.0597907339488785\\
%0.627732426303855	-0.0615323025323502\\
%0.627755102040816	-0.0621536015024506\\
%0.627777777777778	-0.0622862747783044\\
%0.627800453514739	-0.0620637622123925\\
%0.627823129251701	-0.0612605763940643\\
%0.627845804988662	-0.0590651873291334\\
%0.627936507936508	-0.0353034913649061\\
%0.628049886621315	-0.00386794090128606\\
%0.628072562358277	-0.00135775027592377\\
%0.628095238095238	-0.000219996093551722\\
%0.628163265306122	0.00230109548159874\\
%0.628208616780045	0.00380741300632093\\
%0.628253968253968	0.00504976376292987\\
%0.62827664399093	0.00551786571431889\\
%0.628299319727891	0.0059081136853546\\
%0.628321995464853	0.00623338186908684\\
%0.628344671201814	0.00648144516961946\\
%0.628367346938775	0.0066525881375834\\
%0.628390022675737	0.00674673086246191\\
%0.628412698412698	0.00676403901204259\\
%0.62843537414966	0.00670413170135431\\
%0.628458049886621	0.00656856149338247\\
%0.628480725623583	0.00638797629461818\\
%0.628503401360544	0.00616343042439638\\
%0.628526077097506	0.00589579802955831\\
%0.628548752834467	0.00558304232248841\\
%0.62859410430839	0.00482783075538007\\
%0.628639455782313	0.00394295905207465\\
%0.628730158730159	0.00194664953694823\\
%0.628798185941043	0.000418528909008731\\
%0.628820861678005	-0.000178251095893867\\
%0.628866213151927	-0.00106993497936247\\
%0.62891156462585	-0.00184553668492804\\
%0.628956916099773	-0.00254419789926097\\
%0.629024943310658	-0.00348644368850592\\
%0.629092970521542	-0.00440707290289544\\
%0.629138321995465	-0.0051317033943874\\
%0.629183673469388	-0.0060060065968891\\
%0.629229024943311	-0.00703392109447165\\
%0.629274376417234	-0.00821107894839179\\
%0.629342403628118	-0.0102092442555543\\
%0.629546485260771	-0.0164571739601327\\
%0.629591836734694	-0.0175645517031769\\
%0.629614512471655	-0.0180205069601885\\
%0.629637188208617	-0.0183999431625114\\
%0.629659863945578	-0.0186955549574742\\
%0.62968253968254	-0.0188871489795395\\
%0.629705215419501	-0.0189933962233815\\
%0.629727891156463	-0.0190148450535459\\
%0.629750566893424	-0.0189508680688131\\
%0.629773242630385	-0.0188018127942432\\
%0.629795918367347	-0.018574205945849\\
%0.62984126984127	-0.0180186299851988\\
%0.629863945578231	-0.0176899909038538\\
%0.629886621315193	-0.0173168002038794\\
%0.629909297052154	-0.0168671107234318\\
%0.629931972789116	-0.0163417589973935\\
%0.629954648526077	-0.0157346549860881\\
%0.629977324263039	-0.0150386294166835\\
%0.630022675736961	-0.0133494910821379\\
%0.630068027210884	-0.0113003860830372\\
%0.630113378684807	-0.0088618182378799\\
%0.63015873015873	-0.0060665250149714\\
%0.630204081632653	-0.0028509847473529\\
%0.630249433106576	0.000916625053377973\\
%0.630272108843537	0.00388746936355644\\
%0.630453514739229	0.0585475653113225\\
%0.630476190476191	0.0611127799990311\\
%0.630498866213152	0.0621978142684217\\
%0.630521541950113	0.0628544330869426\\
%0.630544217687075	0.0633127278158451\\
%0.630566893424036	0.0636696089827139\\
%0.630589569160998	0.0639352210209545\\
%0.630612244897959	0.064114070482588\\
%0.630634920634921	0.0642058822561259\\
%0.630657596371882	0.0642154761023452\\
%0.630680272108844	0.0641407995245759\\
%0.630702947845805	0.0640065111596149\\
%0.630770975056689	0.0635016956806818\\
%0.630816326530612	0.0632188555092674\\
%0.630884353741497	0.0627657776641504\\
%0.630907029478458	0.0626597233864562\\
%0.630929705215419	0.0625855206859852\\
%0.630952380952381	0.0625461814130226\\
%0.630975056689342	0.0625252145412321\\
%0.630997732426304	0.06251360659122\\
%0.631043083900227	0.0625014032656434\\
%0.63108843537415	0.0624907913967658\\
%0.631111111111111	0.0624805236435509\\
%0.631133786848073	0.0624622723987285\\
%0.631156462585034	0.0624388461639916\\
%0.631179138321995	0.0624206534850275\\
%0.631201814058957	0.062411278649421\\
%0.631224489795918	0.0624100636847915\\
%0.63124716553288	0.0624128095993868\\
%0.631269841269841	0.062423565576409\\
%0.631292517006803	0.0624450816568396\\
%0.631315192743764	0.0624853844042642\\
%0.631337868480726	0.0625529368761945\\
%0.63140589569161	0.0628289686315135\\
%0.631428571428571	0.0628912618102198\\
%0.631451247165533	0.0629323377753395\\
%0.631473922902494	0.0629606473072535\\
%0.631519274376417	0.0629891515934324\\
%0.631541950113379	0.0630213644861345\\
%0.63156462585034	0.063046618852953\\
%0.631587301587302	0.0630322920725606\\
%0.631609977324263	0.0629806850639383\\
%0.631632653061225	0.0628891217861549\\
%0.631655328798186	0.06275930842182\\
%0.631678004535147	0.0625909735509022\\
%0.631700680272109	0.0623509494541548\\
%0.63172335600907	0.0619193543622523\\
%0.631746031746032	0.0608636774733675\\
%0.631768707482993	0.0581676181785683\\
%0.631882086167801	0.0235710319407774\\
%0.631950113378685	0.00373605936681953\\
%0.631972789115646	0.00107625447669868\\
%0.631995464852608	-0.000356735221523241\\
%0.632018140589569	-0.00151655492800962\\
%0.632040816326531	-0.00247966623227869\\
%0.632063492063492	-0.0032489995665177\\
%0.632086167800454	-0.00382839163025828\\
%0.632108843537415	-0.0042206033982134\\
%0.632131519274376	-0.00442555258663169\\
%0.632154195011338	-0.00446816041267317\\
%0.632176870748299	-0.00429932703409985\\
%0.632199546485261	-0.0039452934987968\\
%0.632222222222222	-0.00345051004225638\\
%0.632244897959184	-0.00283702609626635\\
%0.632267573696145	-0.00210367597301508\\
%0.632312925170068	-0.000343209928743038\\
%0.632335600907029	0.000736330989055345\\
%0.632358276643991	0.0025998728245803\\
%0.632517006802721	0.0335838296542603\\
%0.632607709750567	0.0499441576344873\\
%0.63265306122449	0.0573250906376143\\
%0.632675736961451	0.0607149724988117\\
%0.632698412698413	0.062091750297544\\
%0.632721088435374	0.0628569700632571\\
%0.632743764172336	0.063359752970191\\
%0.632766439909297	0.0637116133998807\\
%0.632789115646259	0.0638834286351064\\
%0.63281179138322	0.0639002401058091\\
%0.632834467120181	0.0637804119639788\\
%0.632857142857143	0.0635495464385112\\
%0.632879818594104	0.0632286686687765\\
%0.632925170068027	0.0623922396798315\\
%0.632947845804989	0.0618075285774927\\
%0.63297052154195	0.0604795615276448\\
%0.633106575963719	0.040994298770107\\
%0.633242630385488	0.0220230391844767\\
%0.633310657596372	0.0135030482262759\\
%0.633378684807256	0.0058753135628109\\
%0.633424036281179	0.00125642012631644\\
%0.633446712018141	0.000351231753685899\\
%0.633469387755102	-0.000115568507631503\\
%0.633492063492063	-0.000446430261175523\\
%0.633514739229025	-0.000662822180077516\\
%0.633537414965986	-0.000772831191700907\\
%0.633560090702948	-0.000837053115944952\\
%0.633582766439909	-0.000880780959040539\\
%0.633605442176871	-0.000909979010454642\\
%0.633628117913832	-0.00092727624871225\\
%0.633650793650794	-0.000936471428281016\\
%0.633673469387755	-0.000932027123221935\\
%0.633696145124717	-0.000891200205853204\\
%0.633718820861678	-0.000823147259505164\\
%0.633764172335601	-0.000623446397627681\\
%0.633786848072562	-0.000503774945685875\\
%0.633854875283447	-5.14864165385154e-05\\
%0.633877551020408	0.000116324398360956\\
%0.63390022675737	0.00038249050448913\\
%0.633922902494331	0.000467869973098334\\
%0.633945578231292	0.000424941926175482\\
%0.633968253968254	0.000272162703436551\\
%0.634013605442177	-0.000156508518666221\\
%0.634036281179138	-0.00049828445197686\\
%0.6340589569161	-0.00126950298120598\\
%0.634104308390023	-0.00502539543104374\\
%0.634149659863946	-0.00813547315410856\\
%0.634172335600907	-0.00940501473591426\\
%0.634195011337868	-0.0104752397262059\\
%0.63421768707483	-0.0113456228120602\\
%0.634240362811791	-0.0120215639346166\\
%0.634263038548753	-0.0125042493039466\\
%0.634285714285714	-0.0127842397290288\\
%0.634308390022676	-0.0128399925272946\\
%0.634331065759637	-0.0127561346316326\\
%0.63437641723356	-0.0125041131216679\\
%0.634399092970522	-0.0124246916075857\\
%0.634421768707483	-0.0124060714957208\\
%0.634444444444444	-0.0124633751002573\\
%0.634467120181406	-0.0126159778903662\\
%0.634489795918367	-0.0128843992883412\\
%0.634512471655329	-0.0132895605654968\\
%0.63453514739229	-0.0138501252041412\\
%0.634557823129252	-0.0145736640997758\\
%0.634580498866213	-0.0154914542187471\\
%0.634603174603175	-0.0166102114642057\\
%0.634625850340136	-0.0179374840875401\\
%0.634648526077098	-0.0194920296246088\\
%0.63469387755102	-0.0233026621710962\\
%0.634739229024943	-0.0280686978408503\\
%0.634784580498866	-0.0339526580978321\\
%0.634829931972789	-0.0409082025892568\\
%0.634875283446712	-0.0488831151194861\\
%0.634920634920635	-0.0578876364337221\\
%0.634943310657596	-0.062758006174273\\
%0.635034013605442	-0.0887508838554051\\
%0.635147392290249	-0.121724138936739\\
%0.635170068027211	-0.124663448296848\\
%0.635192743764172	-0.126756000032265\\
%0.635215419501134	-0.128459116057607\\
%0.635238095238095	-0.129873001301936\\
%0.635260770975057	-0.130954711008221\\
%0.635283446712018	-0.131612292548066\\
%0.63530612244898	-0.131831295634437\\
%0.635328798185941	-0.131609931759215\\
%0.635351473922902	-0.130944303136019\\
%0.635374149659864	-0.129827754098644\\
%0.635396825396825	-0.128306524211069\\
%0.635419501133787	-0.126439278640283\\
%0.635442176870748	-0.124050178451545\\
%0.63546485260771	-0.120339685625108\\
%0.635555555555556	-0.0848236210096421\\
%0.635600907029478	-0.0665490201525948\\
%0.635714285714286	-0.0416734234050131\\
%0.635759637188209	-0.0327865086322792\\
%0.635827664399093	-0.0209082155681967\\
%0.635918367346939	-0.00648437803477453\\
%0.635963718820862	-0.000132772501469258\\
%0.635986394557823	0.00188879194948244\\
%0.636009070294785	0.00342071932006216\\
%0.636031746031746	0.00448859212627173\\
%0.636054421768708	0.00506928479431068\\
%0.636077097505669	0.00515377305915476\\
%0.63609977324263	0.00471078889617371\\
%0.636122448979592	0.00371376133574641\\
%0.636145124716553	0.00211697501995223\\
%0.636167800453515	-0.000212952086831808\\
%0.636190476190476	-0.00367908023989327\\
%0.636258503401361	-0.0268110553975821\\
%0.636349206349206	-0.05812996574697\\
%0.636371882086168	-0.0610521026847719\\
%0.636394557823129	-0.0621837141731065\\
%0.636417233560091	-0.062603339105988\\
%0.636439909297052	-0.062475127630904\\
%0.636462585034014	-0.0621200507083781\\
%0.636485260770975	-0.061436364966452\\
%0.636507936507936	-0.0603790730356927\\
%0.636553287981859	-0.0576519449070594\\
%0.636598639455782	-0.0547149362697723\\
%0.636643990929705	-0.0521928619625269\\
%0.636666666666667	-0.0511999059091317\\
%0.636689342403628	-0.0504333679689644\\
%0.63671201814059	-0.0499317334113136\\
%0.636734693877551	-0.0497237153653125\\
%0.636757369614512	-0.0497890558433501\\
%0.636780045351474	-0.0501541846287935\\
%0.636802721088435	-0.0508550382162419\\
%0.636825396825397	-0.051891625389667\\
%0.636848072562358	-0.0532551199007084\\
%0.63687074829932	-0.0549213403669179\\
%0.636916099773243	-0.0589665648646445\\
%0.636938775510204	-0.0612031048712078\\
%0.636961451247166	-0.0622346997622689\\
%0.637052154195011	-0.0655279398840538\\
%0.637074829931973	-0.0660732598294456\\
%0.637097505668934	-0.06636998236785\\
%0.637120181405896	-0.0664062216550355\\
%0.637142857142857	-0.0661700946338485\\
%0.637165532879819	-0.065664938990797\\
%0.63718820861678	-0.0649157415682097\\
%0.637210884353742	-0.0639264194288555\\
%0.637233560090703	-0.0626067743520918\\
%0.637256235827664	-0.0608740811844158\\
%0.63734693877551	-0.0468218766179473\\
%0.637414965986395	-0.0355638856405324\\
%0.637460317460318	-0.0271031916644929\\
%0.63750566893424	-0.0174415503944853\\
%0.637573696145125	-0.0011709099046926\\
%0.637596371882086	0.00468271021984057\\
%0.637687074829932	0.0491244213941817\\
%0.637709750566893	0.0606835129060409\\
%0.637913832199546	0.148774836684535\\
%0.637981859410431	0.174633282013405\\
%0.638004535147392	0.18276281947758\\
%0.638027210884354	0.185863111260609\\
%0.638049886621315	0.187022194387709\\
%0.638072562358277	0.187353353387029\\
%0.638095238095238	0.187163574291141\\
%0.6381179138322	0.186239681715276\\
%0.638163265306122	0.180887058824062\\
%0.638208616780045	0.174016023552844\\
%0.638253968253968	0.16538079493999\\
%0.638299319727891	0.154709041390083\\
%0.638367346938776	0.136544699269007\\
%0.638412698412698	0.123938627046141\\
%0.63843537414966	0.116677784066948\\
%0.638503401360544	0.0710725021385775\\
%0.638526077097506	0.0650978112570367\\
%0.638548752834467	0.0621431862234787\\
%0.638571428571429	0.0598875968203787\\
%0.63859410430839	0.0581482892120718\\
%0.638616780045351	0.0569641031918813\\
%0.638639455782313	0.0563621430158873\\
%0.638662131519274	0.056412345716647\\
%0.638684807256236	0.0573155261051307\\
%0.638707482993197	0.0591216120971845\\
%0.638730158730159	0.0620174023919615\\
%0.638775510204082	0.0663168370156847\\
%0.638798185941043	0.0688659274196587\\
%0.638843537414966	0.0750426022906533\\
%0.638888888888889	0.0826390377082508\\
%0.639002267573696	0.103536367923417\\
%0.639047619047619	0.110872945460876\\
%0.639115646258503	0.120504114397401\\
%0.639138321995465	0.118934595892006\\
%0.639206349206349	0.094168463254294\\
%0.639274376417234	0.0669418930167835\\
%0.639342403628118	0.0511688332093975\\
%0.639433106575964	0.0276588318333905\\
%0.639501133786848	0.00868617462380816\\
%0.639546485260771	-0.0050448461410183\\
%0.63968253968254	-0.077123049566769\\
%0.639750566893424	-0.109161088397751\\
%0.639773242630385	-0.118901441381996\\
%0.639795918367347	-0.121889286066704\\
%0.639818594104308	-0.12109627116218\\
%0.639863945578231	-0.109716351004101\\
%0.639909297052154	-0.0956588514044305\\
%0.639954648526077	-0.0790639344292211\\
%0.640022675736961	-0.0507457968817544\\
%0.640136054421769	-0.00301564870324911\\
%0.640181405895692	0.0082121881643491\\
%0.640226757369615	0.0174787309011026\\
%0.640249433106576	0.0213683342654276\\
%0.640272108843537	0.0247257871389485\\
%0.640294784580499	0.0275272569462344\\
%0.64031746031746	0.0297460004142789\\
%0.640340136054422	0.0313647540151615\\
%0.640362811791383	0.0324170383001727\\
%0.640385487528345	0.0329589334693295\\
%0.640408163265306	0.0330282230484188\\
%0.640430839002268	0.0325923164635262\\
%0.640453514739229	0.031643049325624\\
%0.64047619047619	0.0302086444740662\\
%0.640498866213152	0.0282224685061604\\
%0.640521541950113	0.0256961389563808\\
%0.640544217687075	0.0226208072305464\\
%0.640589569160998	0.0149988920506471\\
%0.640634920634921	0.00597076546103048\\
%0.640680272108843	-0.00397096739310876\\
%0.640770975056689	-0.0394219074016183\\
%0.640816326530612	-0.0551244515454351\\
%0.640839002267574	-0.0621663061181531\\
%0.640861678004535	-0.067051599837994\\
%0.640884353741497	-0.0709076816658186\\
%0.640907029478458	-0.0739236906432581\\
%0.640929705215419	-0.0760869734161735\\
%0.640952380952381	-0.0775910903842603\\
%0.640975056689342	-0.0783969178802161\\
%0.640997732426304	-0.0784247992322619\\
%0.641020408163265	-0.0776867618172663\\
%0.641043083900227	-0.076231313383493\\
%0.641065759637188	-0.0741174419868857\\
%0.64108843537415	-0.0714167947721943\\
%0.641133786848073	-0.0649760776903635\\
%0.641156462585034	-0.0615196958118066\\
%0.641179138321995	-0.0571888601298726\\
%0.64124716553288	-0.0297330588575407\\
%0.641315192743764	-0.00498065810953341\\
%0.641337868480726	-0.00227121900836469\\
%0.641360544217687	-0.00209757737282168\\
%0.641383219954649	-0.00215908555026467\\
%0.64140589569161	-0.0024006907503813\\
%0.641428571428571	-0.00269446334787593\\
%0.641451247165533	-0.00279104080935466\\
%0.641473922902494	-0.00259684542896677\\
%0.641496598639456	-0.00206836980716563\\
%0.641519274376417	-0.00129231644715277\\
%0.641541950113379	-0.00035965259998294\\
%0.64156462585034	0.00085030715795209\\
%0.641587301587302	0.0030369983777585\\
%0.641609977324263	0.00823506220645764\\
%0.641655328798186	0.0335889198168068\\
%0.641700680272109	0.0563012864948846\\
%0.64172335600907	0.0603917593788144\\
%0.641746031746032	0.0616551504305219\\
%0.641768707482993	0.0613072176424387\\
%0.641791383219955	0.0590383142306857\\
%0.641814058956916	0.0527518816134118\\
%0.641904761904762	-0.011858167486446\\
%0.641972789115646	-0.0538830027643887\\
%0.641995464852608	-0.0584603549765418\\
%0.642018140589569	-0.0583639963135285\\
%0.642040816326531	-0.0533176490613564\\
%0.642063492063492	-0.0471924772451499\\
%0.642086167800453	-0.0400338651182984\\
%0.642131519274376	-0.0228723780691581\\
%0.642199546485261	0.00529333728697157\\
%0.642267573696145	0.0291009893416104\\
%0.642312925170068	0.0432770343103587\\
%0.642335600907029	0.0492934147532315\\
%0.642358276643991	0.0543717544188427\\
%0.642380952380952	0.0584482497091969\\
%0.642403628117914	0.0614901690705359\\
%0.642426303854875	0.0626208457045081\\
%0.642448979591837	0.0627182403857893\\
%0.642471655328798	0.0619494176736469\\
%0.64249433106576	0.0598953925538416\\
%0.642517006802721	0.0547432802495972\\
%0.642607709750567	0.000278398760997001\\
%0.642698412698413	-0.0551135904195176\\
%0.642721088435374	-0.0611296378222363\\
%0.642743764172336	-0.0653259469897927\\
%0.642766439909297	-0.0687950098811388\\
%0.642789115646259	-0.0716139683964632\\
%0.64281179138322	-0.0737822448350011\\
%0.642834467120181	-0.0752140885844843\\
%0.642857142857143	-0.0758838929895355\\
%0.642879818594104	-0.0757617233197939\\
%0.642902494331066	-0.0748481720643722\\
%0.642925170068027	-0.0731809867992383\\
%0.642947845804989	-0.0709262875566218\\
%0.64297052154195	-0.0680658244990623\\
%0.642993197278912	-0.0645693606093803\\
%0.643015873015873	-0.0603166198108468\\
%0.643061224489796	-0.0457520571146649\\
%0.643106575963719	-0.0289778571865091\\
%0.643174603174603	-0.000320178236933977\\
%0.643265306122449	0.039637556284386\\
%0.643310657596372	0.0599650235912434\\
%0.643378684807256	0.0813225455506371\\
%0.643424036281179	0.0939641399888381\\
%0.643469387755102	0.104814637872055\\
%0.643514739229025	0.113894229902711\\
%0.643560090702948	0.121013911671926\\
%0.643582766439909	0.123891365425432\\
%0.643605442176871	0.12518186318689\\
%0.643628117913832	0.125729636543235\\
%0.643650793650794	0.125741605413641\\
%0.643673469387755	0.1251741547194\\
%0.643696145124717	0.123669653438378\\
%0.643718820861678	0.121866008232526\\
%0.643741496598639	0.119589890755565\\
%0.643764172335601	0.116810574215476\\
%0.643786848072562	0.113395914344916\\
%0.643809523809524	0.10929637588419\\
%0.643832199546485	0.104532833848304\\
%0.643854875283447	0.0991225974320359\\
%0.643877551020408	0.0929110440511197\\
%0.643922902494331	0.0779315803553249\\
%0.643968253968254	0.0589130791360153\\
%0.644036281179138	0.0131722032525196\\
%0.6440589569161	-0.00290234310740745\\
%0.644195011337868	-0.116288648076411\\
%0.64421768707483	-0.12501112128011\\
%0.644240362811791	-0.132171412319268\\
%0.644263038548753	-0.138254129014516\\
%0.644285714285714	-0.143228412000399\\
%0.644308390022676	-0.146978506926297\\
%0.644331065759637	-0.149503694110551\\
%0.644353741496599	-0.150885316645682\\
%0.64437641723356	-0.151202401045637\\
%0.644399092970522	-0.150627193140391\\
%0.644421768707483	-0.149072620368256\\
%0.644444444444444	-0.146752359124248\\
%0.644467120181406	-0.143731184547797\\
%0.644512471655329	-0.136075957579782\\
%0.644580498866213	-0.123071655071734\\
%0.644603174603175	-0.116908798564439\\
%0.644648526077098	-0.0898470246227975\\
%0.64469387755102	-0.0655171851734498\\
%0.644739229024943	-0.0502441480502391\\
%0.644784580498866	-0.0378683472431459\\
%0.644829931972789	-0.0279107799558367\\
%0.644852607709751	-0.024071569543112\\
%0.644875283446712	-0.0208562365018856\\
%0.644897959183673	-0.0181162850852071\\
%0.644943310657596	-0.0136450243469775\\
%0.645034013605442	-0.00608557202955484\\
%0.645056689342404	-0.0044971109066626\\
%0.645079365079365	-0.00312852217886195\\
%0.645102040816326	-0.00199941509675872\\
%0.645124716553288	-0.00116343326831725\\
%0.645147392290249	-0.000562670598013626\\
%0.645170068027211	-0.00020927539734461\\
%0.645192743764172	-0.000598921385412843\\
%0.645215419501134	-0.00200585270121867\\
%0.645260770975057	-0.00984932882739531\\
%0.645328798185941	-0.0218573771092536\\
%0.645374149659864	-0.028467362885347\\
%0.645396825396825	-0.0310119874680113\\
%0.645419501133787	-0.0329203052207677\\
%0.645442176870748	-0.0340919510712432\\
%0.64546485260771	-0.0343457003594458\\
%0.645487528344671	-0.0336279082405149\\
%0.645510204081633	-0.0319239538076914\\
%0.645532879818594	-0.0292679984235704\\
%0.645555555555556	-0.0257027316695562\\
%0.645578231292517	-0.0212675898045821\\
%0.64562358276644	-0.0101768022597173\\
%0.645646258503401	-0.00380499192964712\\
%0.645804988662132	0.0485394516126539\\
%0.645850340136054	0.0612861617558078\\
%0.645895691609977	0.0696213137409348\\
%0.645918367346939	0.0729348943034817\\
%0.6459410430839	0.0756584557204082\\
%0.645963718820862	0.077774314498226\\
%0.645986394557823	0.0792865065480504\\
%0.646009070294785	0.0802536580517275\\
%0.646031746031746	0.0805486210262657\\
%0.646054421768708	0.0801427150812438\\
%0.646077097505669	0.079029529575275\\
%0.64609977324263	0.0772709671340901\\
%0.646122448979592	0.0748745813127075\\
%0.646145124716553	0.0717103422744797\\
%0.646167800453515	0.0677506342555577\\
%0.646190476190476	0.0628982598468448\\
%0.646213151927438	0.0569917727259702\\
%0.646281179138322	0.0206609537190992\\
%0.646326530612245	-0.00445038791912755\\
%0.646394557823129	-0.0543389808889811\\
%0.646417233560091	-0.0620229653559445\\
%0.646439909297052	-0.0683238656406104\\
%0.646462585034014	-0.0736118400373432\\
%0.646485260770975	-0.0777452022163949\\
%0.646507936507936	-0.0806309571075056\\
%0.646530612244898	-0.0821369548138087\\
%0.646553287981859	-0.0821340243712273\\
%0.646575963718821	-0.0804753789234848\\
%0.646598639455782	-0.0772795214237867\\
%0.646621315192744	-0.0726387732557509\\
%0.646643990929705	-0.0667681490176552\\
%0.646666666666667	-0.0596984499559509\\
%0.64671201814059	-0.0368767261230124\\
%0.646848072562358	0.0366182113402627\\
%0.646893424036281	0.0568742991790044\\
%0.646916099773243	0.060086833961307\\
%0.646938775510204	0.0600880313338972\\
%0.646961451247166	0.0569129211814082\\
%0.647006802721088	0.0374106374172224\\
%0.647074829931973	0.00582865489973794\\
%0.647097505668934	0.00172959433205078\\
%0.647120181405896	-4.853027345042e-05\\
%0.647142857142857	-0.000797302711038173\\
%0.647165532879819	-0.000671884653899668\\
%0.64718820861678	0.000380103087354922\\
%0.647210884353742	0.00276495130193433\\
%0.647233560090703	0.00857400954259191\\
%0.647301587301587	0.0540034002806633\\
%0.647324263038549	0.0600682599939582\\
%0.64734693877551	0.0627575849048592\\
%0.647369614512472	0.0641963711900755\\
%0.647392290249433	0.0646090206922506\\
%0.647414965986395	0.0640214684937084\\
%0.647437641723356	0.0622898297956321\\
%0.647460317460318	0.0588015677590834\\
%0.64750566893424	0.0414671447802665\\
%0.647596371882086	0.00492094306781221\\
%0.647619047619048	0.00169568814878607\\
%0.647641723356009	0.000968810514888285\\
%0.64766439909297	0.00230345129851384\\
%0.647687074829932	0.0046200370467071\\
%0.647709750566893	0.00799931059337966\\
%0.647732426303855	0.0124062206384994\\
%0.647755102040816	0.0178459727964743\\
%0.647777777777778	0.0242894560732679\\
%0.647823129251701	0.0397648479317224\\
%0.647868480725624	0.0572621255931606\\
%0.647891156462585	0.0610552602656159\\
%0.647913832199546	0.0632699557868086\\
%0.647936507936508	0.0651099967001871\\
%0.647959183673469	0.0664394487835278\\
%0.647981859410431	0.0671044456588559\\
%0.648004535147392	0.0669355652476298\\
%0.648027210884354	0.0657489444350635\\
%0.648049886621315	0.0634842697909126\\
%0.648072562358277	0.0600168544615521\\
%0.6481179138322	0.0452927981558953\\
%0.648163265306122	0.0266517502073689\\
%0.648208616780045	0.0044498694876669\\
%0.648367346938776	-0.047597344231693\\
%0.648390022675737	-0.0534878335964898\\
%};
%\addlegendentry{Janssen sparse incons}
%\addlegendentry{$\lcoef = 0.1$, $\lsig = 1$}

\addplot [color=mycolor5]
table[row sep=crcr]{%
0.621859410430839	-0.00170878896886806\\
0.621972789115646	-0.00211401610774675\\
0.622018140589569	-0.00225783741136776\\
0.622063492063492	-0.00237617444992466\\
0.622086167800454	-0.00242251650708747\\
0.622108843537415	-0.00245866688975427\\
0.622131519274376	-0.0024832381483777\\
0.622154195011338	-0.00249501130522267\\
0.622176870748299	-0.00249279731860919\\
0.622199546485261	-0.00247432575549111\\
0.622222222222222	-0.00243626013349829\\
0.622244897959184	-0.00237389406567257\\
0.622267573696145	-0.00228615994937509\\
0.622290249433107	-0.00217136934662054\\
0.622312925170068	-0.00202853699889061\\
0.622335600907029	-0.00185542709853603\\
0.622358276643991	-0.00164930924269835\\
0.622380952380952	-0.00140628074415838\\
0.622403628117914	-0.00112384553211486\\
0.622448979591837	-0.000435762580955901\\
0.622471655328798	-1.86539074061853e-05\\
0.62249433106576	0.000477292116738082\\
0.622517006802721	0.00109052634234663\\
0.622539682539683	0.00186909660636292\\
0.622562358276644	0.00287712161108333\\
0.622585034013605	0.00421535217673408\\
0.622607709750567	0.00601987581076213\\
0.622630385487528	0.00847225733933377\\
0.62265306122449	0.0118235744565969\\
0.62281179138322	0.0445632900561083\\
0.622834467120181	0.0493680468482148\\
0.622857142857143	0.0528608143176132\\
0.622879818594104	0.0554029623219695\\
0.622902494331066	0.0572568637369776\\
0.622925170068027	0.0586125967011309\\
0.622947845804989	0.0596072827565303\\
0.62297052154195	0.0603391447310772\\
0.622993197278912	0.0608792803677387\\
0.623015873015873	0.0612796318423913\\
0.623038548752834	0.0615763759953064\\
0.623061224489796	0.0617981713735459\\
0.623083900226757	0.0619645196317901\\
0.623106575963719	0.0620858556982581\\
0.62312925170068	0.0621667955167702\\
0.623151927437642	0.062215127451298\\
0.623174603174603	0.0622383670007989\\
0.623197278911565	0.0622400591952444\\
0.623219954648526	0.0622247161799673\\
0.623242630385488	0.0621937225892162\\
0.623265306122449	0.0621457684647738\\
0.62328798185941	0.062078556105827\\
0.623310657596372	0.0619918995702825\\
0.623333333333333	0.0618820322272517\\
0.623356009070295	0.061741659395013\\
0.623378684807256	0.061559414723239\\
0.623401360544218	0.0613168169738392\\
0.623424036281179	0.0609897090527208\\
0.623446712018141	0.0605448565981332\\
0.623469387755102	0.0599365390090097\\
0.623492063492064	0.059101979130293\\
0.623514739229025	0.0579548034431706\\
0.623537414965986	0.0563761460579933\\
0.623628117913832	0.04787802118131\\
0.623741496598639	0.0379001260350162\\
0.623854875283447	0.0284896028972712\\
0.62421768707483	-0.000925969947001559\\
0.624240362811791	-0.00292306889635829\\
0.624263038548753	-0.00521684099894704\\
0.624285714285714	-0.0080365726857603\\
0.624308390022676	-0.0116654429587189\\
0.624467120181406	-0.0448329708364044\\
0.624489795918367	-0.0494838064723911\\
0.624512471655329	-0.0527766391184696\\
0.62453514739229	-0.0550524109418296\\
0.624557823129252	-0.0565528093412639\\
0.624580498866213	-0.0574370991321838\\
0.624603174603175	-0.0577998379615166\\
0.624625850340136	-0.0576792851196372\\
0.624648526077098	-0.0570615233571999\\
0.624671201814059	-0.0558845664977492\\
0.62469387755102	-0.0540308824728926\\
0.624716553287982	-0.0513140440069716\\
0.624965986394558	-0.00931749742485721\\
0.624988662131519	-0.00655155264418805\\
0.625011337868481	-0.00448927645036812\\
0.625034013605442	-0.00292651620471096\\
0.625056689342404	-0.00170928547924876\\
0.625079365079365	-0.00072516444953219\\
0.625124716553288	0.000813938116070889\\
0.625170068027211	0.00202318861180917\\
0.625192743764172	0.00252732897875962\\
0.625215419501134	0.00296203658581062\\
0.625238095238095	0.00332573722143636\\
0.625260770975057	0.00361934248783091\\
0.625283446712018	0.00384575350634553\\
0.62530612244898	0.00401014610022021\\
0.625328798185941	0.00411794611129257\\
0.625351473922902	0.00417364109081475\\
0.625374149659864	0.00418054068828821\\
0.625396825396825	0.00414134528854571\\
0.625419501133787	0.00405923263509333\\
0.625442176870748	0.00394339659580079\\
0.62546485260771	0.00380164963322915\\
0.625510204081633	0.00345886300399234\\
0.625555555555556	0.00305748710200371\\
0.62562358276644	0.00238846095165135\\
0.625714285714286	0.00149133581563587\\
0.625804988662132	0.000666947905822335\\
0.625895691609977	-0.00014633561766364\\
0.625918367346939	-0.000285697100053106\\
0.6259410430839	-0.0003989006296512\\
0.625963718820862	-0.000492691189189598\\
0.626009070294785	-0.000642365058741712\\
0.626077097505669	-0.000828500010306543\\
0.626145124716553	-0.000998988669326684\\
0.626258503401361	-0.00127390593312393\\
0.626326530612245	-0.00144569084170509\\
0.626349206349206	-0.00149608879226504\\
0.626371882086168	-0.0015372772381218\\
0.626394557823129	-0.00156901096740825\\
0.626417233560091	-0.0015908326094225\\
0.626439909297052	-0.00160190704794172\\
0.626462585034014	-0.00159946192786831\\
0.626485260770975	-0.00158085382044038\\
0.626507936507936	-0.00154333631403214\\
0.626530612244898	-0.00148600651047981\\
0.626553287981859	-0.00141125793288721\\
0.626575963718821	-0.00132133378663035\\
0.626621315192744	-0.001102872107826\\
0.626666666666667	-0.000842356965597202\\
0.62671201814059	-0.000546045760273062\\
0.626757369614512	-0.000208756860748283\\
0.626802721088435	0.000181488980554145\\
0.626825396825397	0.000409284512655983\\
0.626938775510204	0.00176028847741827\\
0.626984126984127	0.00221437362812971\\
0.627006802721088	0.00240386870516107\\
0.62702947845805	0.00256250512223055\\
0.627052154195011	0.00268450939707632\\
0.627074829931973	0.00276726891369294\\
0.627097505668934	0.00280768158159284\\
0.627120181405896	0.00280137253405766\\
0.627142857142857	0.00274370608527452\\
0.627165532879819	0.00262836433118208\\
0.62718820861678	0.00244957443605365\\
0.627210884353742	0.00220549952516336\\
0.627233560090703	0.0018937991360144\\
0.627256235827664	0.00151158127410222\\
0.627278911564626	0.00104956525809918\\
0.627301587301587	0.000493139374800111\\
0.627324263038549	-0.000178647898576245\\
0.62734693877551	-0.000995099897501239\\
0.627369614512472	-0.00199659220783444\\
0.627392290249433	-0.00323814835614078\\
0.627414965986395	-0.00483620673473661\\
0.627437641723356	-0.00694041187866878\\
0.627460317460317	-0.00975886120671143\\
0.627619047619048	-0.0360234773292195\\
0.627709750566893	-0.050325622428517\\
0.627732426303855	-0.0525783132032736\\
0.627755102040816	-0.0537836482493185\\
0.627777777777778	-0.0540686362309087\\
0.627800453514739	-0.0534618512973501\\
0.627823129251701	-0.0519027596071164\\
0.627845804988662	-0.0492325828036884\\
0.627981859410431	-0.0244251227803371\\
0.628049886621315	-0.0115611479535945\\
0.628072562358277	-0.00839819435539024\\
0.628095238095238	-0.00607285417863257\\
0.6281179138322	-0.00434915762900245\\
0.628140589569161	-0.00305746434774923\\
0.628163265306122	-0.00207348229069926\\
0.628185941043084	-0.00131106963003846\\
0.628208616780045	-0.000700579877066287\\
0.628253968253968	0.000263277779596227\\
0.628299319727891	0.00103496412487869\\
0.628321995464853	0.00135108582614207\\
0.628344671201814	0.00161728377144288\\
0.628367346938775	0.00183364228709915\\
0.628390022675737	0.00200651085389847\\
0.628412698412698	0.00214008637794472\\
0.62843537414966	0.00223741875899852\\
0.628458049886621	0.00230088177425636\\
0.628480725623583	0.00233215095041273\\
0.628503401360544	0.00233214558992356\\
0.628526077097506	0.0023048368159404\\
0.628548752834467	0.00225254074017489\\
0.628571428571429	0.00217589307838995\\
0.62859410430839	0.00207707763149112\\
0.628616780045351	0.00195814443911135\\
0.628662131519274	0.0016685818565878\\
0.628707482993197	0.00131574375259746\\
0.62875283446712	0.000901289169583985\\
0.628798185941043	0.000413420623324279\\
0.628843537414966	-0.000115882090620301\\
0.628888888888889	-0.000544775535882613\\
0.629047619047619	-0.00191291747552202\\
0.629115646258503	-0.00259212936531972\\
0.629160997732426	-0.00310962599453113\\
0.629206349206349	-0.00369740630102211\\
0.629251700680272	-0.00435526974428757\\
0.629319727891156	-0.00545353760429157\\
0.629433106575964	-0.00742796524673117\\
0.629501133786848	-0.00857962052378358\\
0.629546485260771	-0.00927268622740518\\
0.629591836734694	-0.00985128386672895\\
0.629614512471655	-0.0100797615093418\\
0.629637188208617	-0.0102610538156933\\
0.629659863945578	-0.0103915777237574\\
0.62968253968254	-0.010468603618295\\
0.629705215419501	-0.0104907299117063\\
0.629727891156463	-0.0104582687353518\\
0.629750566893424	-0.0103805113216399\\
0.629773242630385	-0.0102659865182549\\
0.629795918367347	-0.0101148850208361\\
0.629818594104308	-0.00992531892215809\\
0.62984126984127	-0.00969345847751468\\
0.629863945578231	-0.00941331281702684\\
0.629886621315193	-0.00908208245015918\\
0.629909297052154	-0.00869636318295097\\
0.629931972789116	-0.00825341026513071\\
0.629954648526077	-0.00774333418953554\\
0.629977324263039	-0.00715726416526619\\
0.630022675736961	-0.00574316961748012\\
0.630068027210884	-0.00404895862922072\\
0.630113378684807	-0.00209023864248215\\
0.63015873015873	0.000311641720068145\\
0.630181405895692	0.00177030966076974\\
0.630204081632653	0.00347438364571817\\
0.630226757369615	0.00556864808086699\\
0.630249433106576	0.00825933144736868\\
0.630272108843537	0.0118138705871411\\
0.630453514739229	0.0499341661570831\\
0.630476190476191	0.0533716090297426\\
0.630498866213152	0.0558675353506457\\
0.630521541950113	0.0576820957778624\\
0.630544217687075	0.059003053323091\\
0.630566893424036	0.0599666912346493\\
0.630589569160998	0.0606673534306627\\
0.630612244897959	0.0611704273283502\\
0.630634920634921	0.0615284301939513\\
0.630657596371882	0.0617798940310873\\
0.630680272108844	0.061951450482307\\
0.630702947845805	0.0620608158121398\\
0.630725623582766	0.0621189489285086\\
0.630748299319728	0.062134027664658\\
0.630770975056689	0.0621183232712956\\
0.630793650793651	0.0620893094096233\\
0.630861678004535	0.0619860936781863\\
0.630884353741497	0.0619605718334234\\
0.630907029478458	0.0619433463904829\\
0.630929705215419	0.0619376434407735\\
0.630997732426304	0.0619404830393441\\
0.631020408163265	0.0619349325069437\\
0.631043083900227	0.0619247609069939\\
0.63108843537415	0.0618920616162341\\
0.631179138321995	0.0618113557934523\\
0.631201814058957	0.0618017480906748\\
0.631224489795918	0.0617999060806993\\
0.63124716553288	0.0618065792815182\\
0.631269841269841	0.0618218546711358\\
0.631292517006803	0.0618463286207929\\
0.631315192743764	0.0618655691161228\\
0.631337868480726	0.0618797746643855\\
0.631360544217687	0.0618873607793692\\
0.63140589569161	0.0618908280783036\\
0.631428571428571	0.0618866707991708\\
0.631451247165533	0.0618735377790537\\
0.631473922902494	0.0618439198150305\\
0.631496598639456	0.0617853949084489\\
0.631519274376417	0.0616905113846647\\
0.631541950113379	0.0615489870103245\\
0.63156462585034	0.0613470526578428\\
0.631587301587302	0.0610640364997821\\
0.631609977324263	0.0606703655304738\\
0.631632653061225	0.0601254527413997\\
0.631655328798186	0.0593733527979919\\
0.631678004535147	0.0583441556610081\\
0.631700680272109	0.0569389423434652\\
0.63172335600907	0.0550216847358103\\
0.631746031746032	0.0524042307216598\\
0.631768707482993	0.048821775550086\\
0.631882086167801	0.0248749309656673\\
0.631950113378685	0.0112440732826408\\
0.631972789115646	0.00798050499790259\\
0.631995464852608	0.00560193499443962\\
0.632018140589569	0.00386990475035298\\
0.632040816326531	0.0026149916768895\\
0.632063492063492	0.00172026367410749\\
0.632086167800454	0.00110804451756474\\
0.632108843537415	0.000724288198869383\\
0.632131519274376	0.000528199194989476\\
0.632154195011338	0.00048811226078016\\
0.632176870748299	0.000583625230243912\\
0.632199546485261	0.0008091154102845\\
0.632222222222222	0.0011816428254211\\
0.632244897959184	0.00173253985051158\\
0.632267573696145	0.00250365133512997\\
0.632290249433107	0.00355614559367978\\
0.632312925170068	0.0049844068562519\\
0.632335600907029	0.00692298747082898\\
0.632358276643991	0.00956106292010539\\
0.63249433106576	0.030691930286648\\
0.632562358276644	0.0405513782150457\\
0.632630385487528	0.0496751054855111\\
0.632675736961451	0.0553748259819011\\
0.632698412698413	0.0573823394369389\\
0.632721088435374	0.0587975523423603\\
0.632743764172336	0.0597686600753078\\
0.632766439909297	0.0604033723805122\\
0.632789115646259	0.060774189842376\\
0.63281179138322	0.0609236929544285\\
0.632834467120181	0.0608718990264455\\
0.632857142857143	0.0606190168483961\\
0.632879818594104	0.0601441111455202\\
0.632902494331066	0.0594041258565925\\
0.632925170068027	0.0583247511154675\\
0.632947845804989	0.0568000848447406\\
0.63297052154195	0.0546815315566532\\
0.633083900226757	0.0404157035301793\\
0.633197278911565	0.0270914554420484\\
0.633265306122449	0.0196826282809476\\
0.633333333333333	0.0128395062129556\\
0.633401360544218	0.00663820594079234\\
0.633424036281179	0.00470788854957127\\
0.633446712018141	0.00332380520144737\\
0.633469387755102	0.00234090938442399\\
0.633492063492063	0.00165456092520777\\
0.633514739229025	0.00118309625037227\\
0.633537414965986	0.000865079506884636\\
0.633560090702948	0.000656979200831409\\
0.633582766439909	0.000525552337684032\\
0.633605442176871	0.000445025602571092\\
0.633628117913832	0.000393463329024346\\
0.633718820861678	0.000235648099469965\\
0.633741496598639	0.000219662600874582\\
0.633764172335601	0.000207838515716374\\
0.633786848072562	0.000188633928773219\\
0.633809523809524	0.000154538654868586\\
0.633832199546485	9.86332413263069e-05\\
0.633854875283447	1.40164601110104e-05\\
0.633877551020408	-0.000107334737028952\\
0.63390022675737	-0.000277839440501748\\
0.633922902494331	-0.000519894384701902\\
0.633945578231292	-0.000838899472037302\\
0.633968253968254	-0.00123950676769613\\
0.633990929705215	-0.00174506342028224\\
0.634013605442177	-0.00239542586364816\\
0.634036281179138	-0.00324638473690086\\
0.6340589569161	-0.00437651727322463\\
0.634126984126984	-0.00873323330146702\\
0.634172335600907	-0.0112327255018918\\
0.63421768707483	-0.0133560813023305\\
0.634263038548753	-0.0151033404279169\\
0.634308390022676	-0.0165179362036612\\
0.634353741496599	-0.0176496145922425\\
0.634399092970522	-0.0186934480486612\\
0.634444444444444	-0.0199123167119649\\
0.634489795918367	-0.0214187475535299\\
0.63453514739229	-0.0233058386093599\\
0.634580498866213	-0.0256630738636099\\
0.634625850340136	-0.0285727575998496\\
0.634671201814059	-0.0321103803190028\\
0.634716553287982	-0.0363436432407921\\
0.634761904761905	-0.041270761296858\\
0.634807256235828	-0.0468917966122702\\
0.634852607709751	-0.0532208621481483\\
0.634897959183673	-0.060183276166375\\
0.634943310657596	-0.0679997008790728\\
0.635056689342404	-0.0925048089450815\\
0.635147392290249	-0.112471210513519\\
0.635170068027211	-0.116097503094252\\
0.635192743764172	-0.118736602509447\\
0.635215419501134	-0.120636105699814\\
0.635238095238095	-0.121966761547623\\
0.635260770975057	-0.122841174667716\\
0.635283446712018	-0.123317371882213\\
0.63530612244898	-0.123426299330806\\
0.635328798185941	-0.123178818959982\\
0.635351473922902	-0.122555146793479\\
0.635374149659864	-0.121508438127367\\
0.635396825396825	-0.119938086191439\\
0.635419501133787	-0.117683735080252\\
0.635442176870748	-0.114530711227153\\
0.63546485260771	-0.110174833229339\\
0.635578231292517	-0.0795085595008176\\
0.635600907029478	-0.0731892086428817\\
0.635646258503401	-0.0632039062147102\\
0.63578231292517	-0.0359886177443697\\
0.635850340136054	-0.0236124255761669\\
0.635895691609977	-0.0161505491213204\\
0.6359410430839	-0.00948060495835712\\
0.635963718820862	-0.00648702556708991\\
0.635986394557823	-0.00440213549278501\\
0.636009070294785	-0.00301995699992896\\
0.636031746031746	-0.00220546043589187\\
0.636054421768708	-0.0018936440212729\\
0.636077097505669	-0.00204449681219554\\
0.63609977324263	-0.00266106338254035\\
0.636122448979592	-0.00376370785632052\\
0.636145124716553	-0.00543242897825569\\
0.636167800453515	-0.0078215090250624\\
0.636190476190476	-0.011173085251615\\
0.636258503401361	-0.0255975787181683\\
0.636349206349206	-0.0462750290575968\\
0.636371882086168	-0.0498373886678201\\
0.636394557823129	-0.0520533944327214\\
0.636417233560091	-0.0531202871363623\\
0.636439909297052	-0.0531363966422125\\
0.636462585034014	-0.0530493735673673\\
0.636485260770975	-0.0528520021814918\\
0.636507936507936	-0.0525358508775108\\
0.636530612244898	-0.0520921871410468\\
0.636575963718821	-0.0509649562768377\\
0.636621315192744	-0.049863602489935\\
0.636643990929705	-0.0494089734122227\\
0.636666666666667	-0.0490485004286481\\
0.636689342403628	-0.0488145392050655\\
0.63671201814059	-0.0487231074494843\\
0.636734693877551	-0.048796967411905\\
0.636757369614512	-0.049059393393057\\
0.636780045351474	-0.0495140386839347\\
0.636802721088435	-0.050160223743981\\
0.636825396825397	-0.0509987365920893\\
0.636848072562358	-0.0520194024085346\\
0.636893424036281	-0.0545497789066889\\
0.636961451247166	-0.0588601586076771\\
0.636984126984127	-0.0597958261065387\\
0.637006802721088	-0.0605083079085184\\
0.63702947845805	-0.0610393114390286\\
0.637052154195011	-0.0614146567795043\\
0.637074829931973	-0.0616402715288187\\
0.637097505668934	-0.0616999738346784\\
0.637120181405896	-0.0615634406557071\\
0.637142857142857	-0.0612045892061397\\
0.637165532879819	-0.0605826213520865\\
0.63718820861678	-0.0596346521256889\\
0.637210884353742	-0.0582642790724806\\
0.637233560090703	-0.05634325223171\\
0.637256235827664	-0.0536806591831143\\
0.637324263038549	-0.0424007771642329\\
0.637392290249433	-0.030252647273422\\
0.637460317460318	-0.0168644884602864\\
0.637528344671202	-0.0019862814012801\\
0.637573696145125	0.00908039252347326\\
0.637596371882086	0.0158923753079357\\
0.637732426303855	0.0682022229152837\\
0.637891156462585	0.128266356712666\\
0.637981859410431	0.158662925549011\\
0.638004535147392	0.165863522277793\\
0.638027210884354	0.170685984515357\\
0.638049886621315	0.173619869574305\\
0.638072562358277	0.174956655877784\\
0.638095238095238	0.174827476526021\\
0.6381179138322	0.173204681638839\\
0.638163265306122	0.166359743864499\\
0.638208616780045	0.158524357040585\\
0.638253968253968	0.1497286689376\\
0.638321995464853	0.135097729799773\\
0.638390022675737	0.119530662987466\\
0.638412698412698	0.113750186117126\\
0.63843537414966	0.10690706301561\\
0.638503401360544	0.0816844709067194\\
0.638526077097506	0.0755924232385679\\
0.638548752834467	0.0710755380885458\\
0.638571428571429	0.067710806232072\\
0.63859410430839	0.065179486785267\\
0.638616780045351	0.0632629635629\\
0.638639455782313	0.0618545326984227\\
0.638662131519274	0.0608801720134348\\
0.638684807256236	0.0603429896826639\\
0.638707482993197	0.0602555579128907\\
0.638730158730159	0.0606513592728584\\
0.63875283446712	0.061226173613839\\
0.638775510204082	0.0620226928264489\\
0.638798185941043	0.0630460642697537\\
0.638820861678005	0.0643319204283377\\
0.638866213151927	0.0675357457629786\\
0.63891156462585	0.0713930641927404\\
0.638979591836735	0.0779111748280293\\
0.639115646258503	0.0919159065063174\\
0.639138321995465	0.0908446425464626\\
0.639206349206349	0.0766475415798942\\
0.639274376417234	0.061275242593236\\
0.639342403628118	0.0447976683197607\\
0.639410430839002	0.0266640230681606\\
0.639501133786848	0.000440069559108691\\
0.639546485260771	-0.0137340188750874\\
0.639637188208617	-0.0480210641654284\\
0.63968253968254	-0.0635973513723846\\
0.639750566893424	-0.0844170193577494\\
0.639773242630385	-0.0909065835889026\\
0.639795918367347	-0.0936781272029716\\
0.639818594104308	-0.0930016436086331\\
0.639863945578231	-0.0843239374545715\\
0.639909297052154	-0.0745733222093778\\
0.639954648526077	-0.0638509911240279\\
0.64	-0.0517317922597522\\
0.640136054421769	-0.0120719928943676\\
0.64015873015873	-0.00703525283294992\\
0.640181405895692	-0.00294131145913867\\
0.640226757369615	0.00354340244777984\\
0.640249433106576	0.00617501158486\\
0.640272108843537	0.00842411997265369\\
0.640294784580499	0.0102892956935869\\
0.64031746031746	0.0117733264106166\\
0.640340136054422	0.0128739051491958\\
0.640362811791383	0.0135788214525787\\
0.640385487528345	0.0138725893449441\\
0.640408163265306	0.0137392405940777\\
0.640430839002268	0.0131975875728436\\
0.640453514739229	0.012267219887806\\
0.64047619047619	0.0109824622831277\\
0.640498866213152	0.00936815624610243\\
0.640521541950113	0.00744817781734974\\
0.640566893424036	0.00281938191123676\\
0.640612244897959	-0.0027552260425735\\
0.640634920634921	-0.0060580996411792\\
0.640657596371882	-0.00998189937409177\\
0.640680272108843	-0.0148791338805695\\
0.640748299319728	-0.0334486825782173\\
0.640793650793651	-0.0448083880798866\\
0.640839002267574	-0.0548766598799527\\
0.640861678004535	-0.0585746651566772\\
0.640884353741497	-0.0614179367889846\\
0.640907029478458	-0.0635428646813145\\
0.640929705215419	-0.0650465503082116\\
0.640952380952381	-0.0659679331110242\\
0.640975056689342	-0.0663393688747907\\
0.640997732426304	-0.0662017937580232\\
0.641020408163265	-0.0655772960426283\\
0.641043083900227	-0.0645213956182834\\
0.641065759637188	-0.0631025401637932\\
0.64108843537415	-0.0613651633189745\\
0.641111111111111	-0.0592917723057806\\
0.641133786848073	-0.0567674559342105\\
0.641156462585034	-0.053561239210798\\
0.641179138321995	-0.049382126384067\\
0.641315192743764	-0.0165347888707964\\
0.641337868480726	-0.0128575432779015\\
0.641451247165533	-0.00140802081669744\\
0.641541950113379	0.00686290226354946\\
0.64156462585034	0.0096574035854744\\
0.641587301587302	0.0131926256223452\\
0.641609977324263	0.0178274652070564\\
0.641678004535147	0.0355676948091593\\
0.641700680272109	0.0409073901592465\\
0.64172335600907	0.0437866637243489\\
0.641746031746032	0.0445525972589605\\
0.641768707482993	0.0433123275301818\\
0.641791383219955	0.039967691715432\\
0.641814058956916	0.0341855048810356\\
0.641927437641723	-0.00864028890844781\\
0.641972789115646	-0.024716912304077\\
0.641995464852608	-0.028750400760206\\
0.642018140589569	-0.0291806897505962\\
0.642063492063492	-0.0225093908852365\\
0.642108843537415	-0.0145130240943774\\
0.642154195011338	-0.00506262402579538\\
0.642244897959184	0.0164316462495057\\
0.642312925170068	0.0319140891811539\\
0.642358276643991	0.0406110826047837\\
0.642403628117914	0.0476349895900932\\
0.642426303854875	0.049014808501632\\
0.642448979591837	0.0486509783424522\\
0.642471655328798	0.0465640811071255\\
0.64249433106576	0.0425835534057171\\
0.642517006802721	0.036345097661635\\
0.642607709750567	-0.000980398057425558\\
0.642698412698413	-0.0396057939138764\\
0.642721088435374	-0.0467065056407162\\
0.642743764172336	-0.0519733430130676\\
0.642766439909297	-0.0558781329076631\\
0.642789115646259	-0.058770866960456\\
0.64281179138322	-0.0608963409672912\\
0.642834467120181	-0.0623936250241687\\
0.642857142857143	-0.0632973995890144\\
0.642879818594104	-0.0636275211423308\\
0.642902494331066	-0.0633716372626418\\
0.642925170068027	-0.0624922133035036\\
0.642947845804989	-0.0609443488434384\\
0.64297052154195	-0.0586461119051936\\
0.642993197278912	-0.0554551332503127\\
0.643015873015873	-0.0510696149466271\\
0.643061224489796	-0.0387021144597186\\
0.643106575963719	-0.0248013611810975\\
0.643174603174603	-0.00161158713106613\\
0.643242630385488	0.0231412513863024\\
0.643333333333333	0.0565697326379656\\
0.643401360544218	0.0759358571314419\\
0.643469387755102	0.0933698829236972\\
0.643514739229025	0.103447945706692\\
0.643560090702948	0.112017108042021\\
0.643582766439909	0.115670445705958\\
0.643605442176871	0.117936137698624\\
0.643628117913832	0.119034995221911\\
0.643650793650794	0.119078616791033\\
0.643673469387755	0.118059150502515\\
0.643696145124717	0.115846781001995\\
0.643718820861678	0.113126793554553\\
0.643741496598639	0.109866773372244\\
0.643764172335601	0.106055939511218\\
0.643786848072562	0.101667920643631\\
0.643832199546485	0.0910536032655497\\
0.643877551020408	0.0779097739847397\\
0.643922902494331	0.0622010279145574\\
0.643945578231293	0.0532185369037191\\
0.643968253968254	0.042839853487569\\
0.6440589569161	-0.00917747156853121\\
0.644195011337868	-0.0933411843068468\\
0.64421768707483	-0.103422935632146\\
0.644240362811791	-0.110897241938025\\
0.644263038548753	-0.11644419656338\\
0.644285714285714	-0.120581776557531\\
0.644308390022676	-0.123669382694728\\
0.644331065759637	-0.125915952114897\\
0.644353741496599	-0.127384286801625\\
0.64437641723356	-0.128099220838803\\
0.644399092970522	-0.128085261972076\\
0.644421768707483	-0.12742234579009\\
0.644444444444444	-0.126202527379929\\
0.644467120181406	-0.124503395226007\\
0.644489795918367	-0.122381670826834\\
0.644512471655329	-0.119746801896092\\
0.64453514739229	-0.11644643021753\\
0.644557823129252	-0.112243368257604\\
0.644580498866213	-0.106816914132304\\
0.644603174603175	-0.0997503694336977\\
0.644671201814059	-0.0729222157844965\\
0.644716553287982	-0.0575981046374467\\
0.644761904761905	-0.0451218224299793\\
0.644807256235828	-0.0344731854301807\\
0.644852607709751	-0.0257085722912956\\
0.644875283446712	-0.0220733710487632\\
0.644897959183673	-0.0189344993410357\\
0.644920634920635	-0.0162526323472429\\
0.644943310657596	-0.0140025514912265\\
0.644965986394558	-0.0121327165305789\\
0.644988662131519	-0.0106098885785515\\
0.645011337868481	-0.00936626534109908\\
0.645034013605442	-0.00834808240346441\\
0.645056689342404	-0.00753132335327233\\
0.645079365079365	-0.00691681718672965\\
0.645102040816326	-0.00649574702995048\\
0.645124716553288	-0.00625048035529019\\
0.645147392290249	-0.00618468979669495\\
0.645170068027211	-0.00629964040169173\\
0.645192743764172	-0.00721506987817999\\
0.645215419501134	-0.00898168001899402\\
0.645283446712018	-0.0168872815607387\\
0.645328798185941	-0.0211118173768553\\
0.645351473922902	-0.0227373584640468\\
0.645374149659864	-0.0239811128801397\\
0.645396825396825	-0.0248093309038625\\
0.645419501133787	-0.0251861723305969\\
0.645442176870748	-0.0250722278486553\\
0.64546485260771	-0.0244342445378862\\
0.645487528344671	-0.0232430957032597\\
0.645510204081633	-0.0214715849696984\\
0.645532879818594	-0.0191170088167987\\
0.645555555555556	-0.016188375319703\\
0.645578231292517	-0.0127159886481583\\
0.645600907029478	-0.00871079665830654\\
0.64562358276644	-0.00414059161653979\\
0.645668934240363	0.00693960796492321\\
0.645827664399093	0.0481019879956542\\
0.645850340136054	0.0533406216606831\\
0.645873015873016	0.0573316747370048\\
0.645895691609977	0.0604315933658888\\
0.645918367346939	0.0629066110810363\\
0.6459410430839	0.0648338752126026\\
0.645963718820862	0.0662216471539288\\
0.645986394557823	0.067034035533826\\
0.646009070294785	0.0672652059436275\\
0.646031746031746	0.0669311733955091\\
0.646054421768708	0.0660502719789866\\
0.646077097505669	0.064633050056452\\
0.64609977324263	0.0626501710290994\\
0.646122448979592	0.0600726044660368\\
0.646145124716553	0.0568127026877239\\
0.646167800453515	0.0525976731450222\\
0.646190476190476	0.0470666167861938\\
0.646213151927438	0.0397315102999777\\
0.646326530612245	-0.00992501374602106\\
0.646394557823129	-0.0412286731472358\\
0.646417233560091	-0.0487562345717167\\
0.646439909297052	-0.0543728443390108\\
0.646462585034014	-0.0585578841563675\\
0.646485260770975	-0.0616285344109576\\
0.646507936507936	-0.0637219115969155\\
0.646530612244898	-0.0648627601812845\\
0.646553287981859	-0.0650489886179576\\
0.646575963718821	-0.0642649372060685\\
0.646598639455782	-0.0624813151990767\\
0.646621315192744	-0.0596421872772311\\
0.646643990929705	-0.0556403023133084\\
0.646666666666667	-0.0501982755597787\\
0.64671201814059	-0.0351317488527767\\
0.646802721088435	-0.00178796146712146\\
0.646893424036281	0.0306894531113697\\
0.646916099773243	0.0352353161330776\\
0.646938775510204	0.0368784534968845\\
0.646961451247166	0.0357890846869384\\
0.64702947845805	0.0237449760869671\\
0.647074829931973	0.0153214442613139\\
0.647097505668934	0.0126537687938769\\
0.647120181405896	0.0112674638606504\\
0.647142857142857	0.0110243092190128\\
0.647165532879819	0.0118856826967658\\
0.64718820861678	0.0139315025891037\\
0.647210884353742	0.0173553761523682\\
0.647233560090703	0.0224849401267037\\
0.647301587301587	0.0440240670807603\\
0.647324263038549	0.04893977666524\\
0.64734693877551	0.0521711688643834\\
0.647369614512472	0.0540357588460851\\
0.647392290249433	0.0547108727110781\\
0.647414965986395	0.0542382970351437\\
0.647437641723356	0.0525371343342487\\
0.647460317460318	0.0494864943043472\\
0.64750566893424	0.039957640375146\\
0.647596371882086	0.0194499247752959\\
0.647619047619048	0.0165006958139128\\
0.647641723356009	0.0154868006462067\\
0.64766439909297	0.0163908124529377\\
0.647687074829932	0.0177267352187537\\
0.647709750566893	0.0195768297219353\\
0.647732426303855	0.0219827637191812\\
0.647755102040816	0.0249717851954208\\
0.647777777777778	0.0285267477721106\\
0.647823129251701	0.03722062833412\\
0.647868480725624	0.0475977859747837\\
0.647891156462585	0.0516282762376048\\
0.647913832199546	0.0546125923220988\\
0.647936507936508	0.056724777085788\\
0.647959183673469	0.0580595484720815\\
0.647981859410431	0.0586400811439892\\
0.648004535147392	0.0584198245885592\\
0.648027210884354	0.0573184206454931\\
0.648049886621315	0.0551799350183449\\
0.648072562358277	0.0517498374428447\\
0.6481179138322	0.040924921021488\\
0.648163265306122	0.0275990599183996\\
0.648253968253968	-0.00163728909684269\\
0.648367346938776	-0.035483057792936\\
0.648390022675737	-0.0416203093703045\\
};
%\addlegendentry{Janssen sparse incons}
\addlegendentry{$\lcoef = 0.1$, $\lsig = 0.1$}

\end{axis}

\end{tikzpicture}%

==> figures/iteration_tradeoff_objective.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.758in,0.434in)},
scale only axis,
point meta min=-1.18575051523521,
point meta max=-0.724132611927657,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=false,
xlabel={outer iterations},
ymode=log,
ymin=5,
ymax=5000,
yminorticks=false,
axis on top,
ylabel={inner iterations (DRA)},
axis background/.style={fill=white},
title style={align=center},
title={log objective \\ {\normalfont $\lcoef = 0$, $\lsig=\infty$}},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
	% ylabel={SDR (dB)}
	at={(1.2,0)},
	anchor=south east,
	ytick={-1.1, -1.0, -0.9, -0.8},
	y tick label style={/pgf/number format/.cd,%
		scaled y ticks = false,
		fixed,
		fixed zerofill,
		precision=1},
}
]

\addplot [forget plot] graphics [xmin=1, xmax=1000, ymin=5, ymax=5000] {figures/iteration_tradeoff_objective-1.pdf};

\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(3.5in,0.434in)},
scale only axis,
point meta min=-0.735075746681708,
point meta max=-0.286933394225693,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=false,
xlabel={outer iterations},
ymode=log,
ymin=5,
ymax=5000,
yminorticks=false,
axis on top,
ylabel={inner iterations (DRA)},
axis background/.style={fill=white},
title style={align=center},
title={log objective \\ {\normalfont $\lcoef = 0.01$, $\lsig=\infty$}},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
	% ylabel={SDR (dB)}
	at={(1.2,0)},
	anchor=south east
}
]

\addplot [forget plot] graphics [xmin=1, xmax=1000, ymin=5, ymax=5000] {figures/iteration_tradeoff_objective-2.pdf};

\end{axis}

\end{tikzpicture}%

==> figures/iteration_tradeoff_sdr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.758in,0.434in)},
scale only axis,
point meta min=4.56052160367721,
point meta max=11.1413488664544,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=false,
xlabel={outer iterations},
ymode=log,
ymin=5,
ymax=5000,
yminorticks=false,
axis on top,
ylabel={inner iterations (DRA)},
axis background/.style={fill=white},
title style={align=center},
title={SDR on clipped samples (dB) \\ {\normalfont $\lcoef = 0$, $\lsig=\infty$}},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
	% ylabel={SDR (dB)}
	at={(1.2,0)},
	anchor=south east
}
]

\addplot [forget plot] graphics [xmin=1, xmax=1000, ymin=5, ymax=5000] {figures/iteration_tradeoff_snr-1.pdf};

\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(3.5in,0.434in)},
scale only axis,
point meta min=4.78550934317886,
point meta max=11.2481218725063,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=false,
xlabel={outer iterations},
ymode=log,
ymin=5,
ymax=5000,
yminorticks=false,
axis on top,
ylabel={inner iterations (DRA)},
axis background/.style={fill=white},
title style={align=center},
title={SDR on clipped samples (dB) \\ {\normalfont $\lcoef = 0.01$, $\lsig=\infty$}},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
	% ylabel={SDR (dB)}
	at={(1.2,0)},
	anchor=south east
}
]

\addplot [forget plot] graphics [xmin=1, xmax=1000, ymin=5, ymax=5000] {figures/iteration_tradeoff_snr-2.pdf};

\end{axis}

\end{tikzpicture}%

==> figures/oracle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% MATLAB R2024a
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
% MATLAB R2025a
%\definecolor{mycolor1}{rgb}{0.0660,0.4430,0.7450}%
%\definecolor{mycolor2}{rgb}{0.8660,0.3290,0}%
%\definecolor{mycolor3}{rgb}{0.9290,0.6940,0.1250}%
%
\pgfplotsset{minor grid style={dotted}}

\begin{tikzpicture}

\begin{axis}[%
width=1.55in,
height=1.70in,
at={(1.508in,0.606in)},
scale only axis,
xmode=log,
xmin=0.0374834,
xmax=115.967517,
xminorticks=true,
xlabel={time (s)},
%ymode=log,
ymin=0.55,
ymax=0.75,
y tick label style={/pgf/number format/.cd,%
	scaled y ticks = false,
	% set decimal separator=${,}$,
	% fixed,
	fixed zerofill,
	precision=2},
yminorticks=true,
ylabel={objective},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0374834	0.607680967912283\\
0.0761403	0.56941276585121\\
0.115208	0.563076341673707\\
0.1559106	0.56201190680333\\
0.1969308	0.561686628569683\\
0.2370996	0.561543181081204\\
0.278015	0.561478376983666\\
0.318176	0.561445375784854\\
0.3590189	0.561425101808319\\
0.3996427	0.561411302370622\\
0.4401008	0.561401175105644\\
0.4812499	0.5613932392732\\
0.5230248	0.561386727217235\\
0.5635355	0.561381418418587\\
0.6056431	0.561376989651009\\
0.6468136	0.561373127102857\\
0.6883551	0.561369640433031\\
0.7294619	0.561366421357421\\
0.7709651	0.561363398031378\\
0.811055	0.561360517160551\\
0.8534001	0.561357737336257\\
0.8927623	0.561355025492537\\
0.9298955	0.56135235474318\\
0.9676053	0.561349703012285\\
1.0079896	0.561347052182694\\
1.0474648	0.561344387608036\\
1.0889803	0.561341697892731\\
1.1306116	0.561338974873832\\
1.1726965	0.561336213751501\\
1.2128853	0.561333413317161\\
1.2526274	0.561330576223602\\
1.293784	0.561327709232766\\
1.3341998	0.561325826468286\\
1.3747232	0.56132455031699\\
1.4161888	0.561323638530603\\
1.4566175	0.561322979306655\\
1.4980433	0.5613225006257\\
1.5393437	0.561322152578531\\
1.5795601	0.561321899494611\\
1.6201041	0.561321715544077\\
1.6606691	0.561321581926059\\
1.7006841	0.561321484933667\\
1.7420118	0.561321414573223\\
1.7821413	0.561321363562759\\
1.8219808	0.561321326600752\\
1.864682	0.56132129983104\\
1.9042181	0.56132128045126\\
1.940708	0.56132126642654\\
1.9779408	0.561321256280407\\
2.0147142	0.561321248942254\\
2.0530675	0.561321243636231\\
2.0935339	0.561321239800378\\
2.1359422	0.561321237027835\\
2.1781221	0.561321235024155\\
2.2203073	0.561321233576308\\
2.2611087	0.561321232530221\\
2.3006083	0.561321231774481\\
2.3400474	0.561321231228545\\
2.3807959	0.561321230834196\\
2.4207883	0.561321230549361\\
2.4606566	0.561321230343636\\
2.5020747	0.561321230195057\\
2.5423764	0.561321230087753\\
2.5818594	0.56132123001026\\
2.6212393	0.561321229954299\\
2.662755	0.561321229913886\\
2.7023188	0.561321229884703\\
2.7422966	0.56132122986363\\
2.7818314	0.561321229848413\\
2.8217987	0.561321229837424\\
2.8629503	0.56132122982949\\
2.9008037	0.56132122982376\\
2.9370366	0.561321229819623\\
2.9730685	0.561321229816636\\
3.0101245	0.561321229814479\\
3.0487512	0.561321229812921\\
3.0886611	0.561321229811797\\
3.1286556	0.561321229810984\\
3.1683918	0.561321229810398\\
3.2076923	0.561321229809975\\
3.2523185	0.561321229809669\\
3.2923094	0.561321229809448\\
3.3319797	0.561321229809289\\
3.3724714	0.561321229809174\\
3.4127663	0.561321229809091\\
3.4528504	0.561321229809031\\
3.4933331	0.561321229808987\\
3.5338754	0.561321229808956\\
3.5740818	0.561321229808934\\
3.6155196	0.561321229808917\\
3.6589248	0.561321229808905\\
3.6994461	0.561321229808897\\
3.7448512	0.561321229808891\\
3.7853891	0.561321229808887\\
3.8259711	0.561321229808883\\
3.8665834	0.561321229808881\\
3.9053347	0.561321229808879\\
3.9443466	0.561321229808878\\
3.9824306	0.561321229808877\\
4.0200468	0.561321229808876\\
};
\addlegendentry{inpainting}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.0068586	0.621666755270378\\
1.9924288	0.58107093743892\\
2.9945086	0.574900633461429\\
4.0020137	0.573619389410287\\
5.0174865	0.573187641433225\\
6.0352988	0.573026758774013\\
7.0500103	0.572959202781737\\
8.0521095	0.572928163741113\\
9.0979395	0.572910167110476\\
10.1195663	0.572896890959926\\
11.1387334	0.572885451157529\\
12.1371621	0.5728746728586\\
13.1687075	0.572868046851467\\
14.2262903	0.572864258601698\\
15.2629982	0.572861811391538\\
16.2731028	0.572860170625691\\
17.3116225	0.572859046590933\\
18.3170745	0.572858266170352\\
19.3768252	0.572857719096529\\
20.3985768	0.572857332916028\\
21.4491103	0.572857058858624\\
22.4620418	0.572856863554257\\
23.4974178	0.572856723900968\\
24.5414929	0.572856623763838\\
25.6103392	0.572856551796085\\
26.7678559	0.572856499973973\\
27.9168855	0.572856462597942\\
29.1040385	0.57285643560422\\
30.2676987	0.5728564160863\\
31.413847	0.572856401959928\\
32.6507853	0.572856391727184\\
34.2760491	0.572856384309534\\
35.7287763	0.572856378929182\\
36.7662724	0.572856375024459\\
37.8336858	0.572856372189307\\
39.0248523	0.572856370129884\\
40.1564669	0.572856368633372\\
41.2278331	0.572856367545527\\
42.4325061	0.572856366754494\\
44.1011886	0.57285636617911\\
45.5923917	0.572856365760456\\
47.0453545	0.572856365455748\\
48.2989262	0.572856365233902\\
49.4162335	0.57285636507233\\
50.5815995	0.572856364954616\\
51.7208187	0.572856364868818\\
52.7846943	0.572856364806258\\
54.1824546	0.572856364760618\\
55.2340864	0.572856364727305\\
56.4014277	0.572856364702972\\
57.5571915	0.572856364685187\\
58.6491028	0.572856364672177\\
59.7556011	0.572856364662651\\
61.0593373	0.572856364655668\\
62.6285483	0.572856364650542\\
63.7766299	0.572856364646776\\
64.800026	0.572856364644002\\
65.9930814	0.572856364641956\\
67.3615874	0.572856364640444\\
68.6769061	0.572856364639323\\
69.9721131	0.57285636463849\\
71.083208	0.57285636463787\\
72.2469045000001	0.572856364637406\\
73.4134621000001	0.572856364637056\\
74.5989562	0.572856364636795\\
76.0598223	0.572856364636595\\
77.2732851	0.572856364636444\\
78.4495445	0.572856364636328\\
79.5071781	0.572856364636239\\
80.9341848	0.572856364636169\\
82.1948872	0.572856364636115\\
83.3875	0.572856364636073\\
84.5656657	0.57285636463604\\
85.6174953	0.572856364636013\\
86.7969549	0.572856364635993\\
87.9047494	0.572856364635976\\
88.9951827	0.572856364635962\\
90.098638	0.572856364635951\\
91.4441831	0.572856364635942\\
92.5884557000001	0.572856364635934\\
93.6593431	0.572856364635928\\
94.8618535	0.572856364635923\\
96.0631269	0.572856364635918\\
97.1405767	0.572856364635915\\
98.4069832	0.572856364635912\\
99.5216652000001	0.572856364635909\\
100.6193302	0.572856364635908\\
101.8441127	0.572856364635906\\
103.1145167	0.572856364635904\\
104.2773184	0.572856364635903\\
105.3611875	0.572856364635902\\
106.6102531	0.572856364635901\\
107.7071276	0.5728563646359\\
108.9571177	0.5728563646359\\
110.1623619	0.572856364635899\\
111.2111269	0.572856364635898\\
112.2791793	0.572856364635898\\
113.5836434	0.572856364635898\\
114.923485	0.572856364635898\\
115.967517	0.572856364635897\\
};
\addlegendentry{declipping}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0396041	0.737828094237239\\
0.078419	0.685433967813863\\
0.1193668	0.675587371672126\\
0.1621967	0.669695150012396\\
0.204664	0.666410394582523\\
0.2519942	0.663818139317635\\
0.2935902	0.662290533371874\\
0.3359055	0.661544824473018\\
0.3781899	0.661201161526623\\
0.4203591	0.66102318630875\\
0.4623298	0.660920461310935\\
0.508963	0.660856296971192\\
0.5511387	0.660814233606315\\
0.5950951	0.660784093595716\\
0.6385657	0.660757126920764\\
0.6804183	0.660738446487109\\
0.7231257	0.660725612089138\\
0.7665561	0.660716718602214\\
0.8045637	0.660710854695858\\
0.8427033	0.660707188253471\\
0.8802371	0.660704944690816\\
0.9201257	0.660703583900096\\
0.9656362	0.660702762517166\\
1.0079872	0.660702268401841\\
1.0503702	0.660701972003731\\
1.097383	0.660701794683947\\
1.1396137	0.660701688889295\\
1.1822712	0.660701625947513\\
1.2247262	0.660701588614522\\
1.2673553	0.660701566543426\\
1.3163804	0.660701553541847\\
1.3620962	0.660701545913159\\
1.4054988	0.660701541456285\\
1.4496566	0.660701538865075\\
1.4920549	0.66070153736669\\
1.5361974	0.660701536505401\\
1.5786101	0.660701536013915\\
1.6256782	0.660701535735556\\
1.6680275	0.660701535579424\\
1.709791	0.660701535492996\\
1.7522986	0.660701535445686\\
1.7906248	0.660701535420361\\
1.8301608	0.660701535406953\\
1.8685026	0.660701535400288\\
1.9090463	0.660701535396913\\
1.9524152	0.660701535395513\\
1.996085	0.660701535394789\\
2.0377545	0.660701535394609\\
2.0807788	0.660701535394691\\
2.1225229	0.660701535394896\\
2.1644554	0.66070153539494\\
2.2096207	0.660701535395014\\
2.2557364	0.660701535395196\\
2.3000484	0.660701535395227\\
2.3438041	0.660701535395211\\
2.3869004	0.6607015353953\\
2.4310181	0.660701535395213\\
2.4747014	0.660701535395289\\
2.5180706	0.660701535395189\\
2.5622843	0.660701535395221\\
2.6081921	0.660701535395196\\
2.6520036	0.660701535395307\\
2.6978454	0.66070153539534\\
2.7423455	0.660701535395424\\
2.7828505	0.660701535395314\\
2.8230522	0.66070153539534\\
2.8630043	0.660701535395291\\
2.9034643	0.66070153539524\\
2.9533871	0.660701535395345\\
2.9974706	0.660701535395315\\
3.0455668	0.660701535395387\\
3.0903798	0.660701535395381\\
3.1338053	0.66070153539537\\
3.1769052	0.660701535395277\\
3.2207445	0.660701535395386\\
3.2672735	0.660701535395219\\
3.3100962	0.660701535395321\\
3.352538	0.660701535395367\\
3.3957806	0.660701535395297\\
3.4379748	0.660701535395275\\
3.479661	0.660701535395205\\
3.526722	0.660701535395222\\
3.5693435	0.66070153539526\\
3.6138247	0.660701535395294\\
3.6582524	0.660701535395301\\
3.7029131	0.660701535395279\\
3.7485972	0.660701535395371\\
3.7956052	0.660701535395328\\
3.8370291	0.660701535395224\\
3.876428	0.660701535395266\\
3.9193287	0.66070153539533\\
3.9627815	0.660701535395283\\
4.0066969	0.660701535395244\\
4.0562161	0.660701535395293\\
4.1035815	0.660701535395358\\
4.1525157	0.660701535395304\\
4.1987795	0.66070153539527\\
4.2488824	0.660701535395262\\
4.2944357	0.660701535395277\\
};
\addlegendentry{GLP}

\end{axis}

\begin{axis}[%
width=1.55in,
height=1.70in,
at={(3.805in,0.606in)},
scale only axis,
xmode=log,
xmin=0.0374834,
xmax=115.967517,
xminorticks=true,
xlabel={time (s)},
%ymode=log,
ymin=7.73303238628842,
ymax=15.6536599074591,
yminorticks=true,
ylabel={SDR on clipped samples (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0374834	8.07524374488152\\
0.0761403	11.0655836222471\\
0.115208	12.5513953524276\\
0.1559106	13.2663999048592\\
0.1969308	13.6725481601243\\
0.2370996	13.9209906590773\\
0.278015	14.0679917579865\\
0.318176	14.1627463263674\\
0.3590189	14.2289591339509\\
0.3996427	14.2773603842154\\
0.4401008	14.3137662057216\\
0.4812499	14.3420692164908\\
0.5230248	14.3647859329444\\
0.5635355	14.3824259838728\\
0.6056431	14.3966333982761\\
0.6468136	14.4084435041246\\
0.6883551	14.4184899296344\\
0.7294619	14.4272558772967\\
0.7709651	14.4350352803835\\
0.811055	14.4420208833666\\
0.8534001	14.4483447606132\\
0.8927623	14.4540994090783\\
0.9298955	14.4593498894004\\
0.9676053	14.4641413399692\\
1.0079896	14.4685039138661\\
1.0474648	14.4724562135572\\
1.0889803	14.4760078353267\\
1.1306116	14.479161397819\\
1.1726965	14.4819142967586\\
1.2128853	14.4842603461665\\
1.2526274	14.4861914082985\\
1.293784	14.4876990660763\\
1.3341998	14.4860977206485\\
1.3747232	14.4841240616636\\
1.4161888	14.4821199418784\\
1.4566175	14.4801847813322\\
1.4980433	14.4783849514307\\
1.5393437	14.4767539506658\\
1.5795601	14.4753019709013\\
1.6201041	14.4740250914903\\
1.6606691	14.4729117759281\\
1.7006841	14.4719469765477\\
1.7420118	14.4711145703485\\
1.7821413	14.4703987280663\\
1.8219808	14.4697846304911\\
1.864682	14.469258796925\\
1.9042181	14.4688091893801\\
1.940708	14.468425191819\\
1.9779408	14.4680975237133\\
2.0147142	14.4678181229046\\
2.0530675	14.4675800180453\\
2.0935339	14.4673772019792\\
2.1359422	14.4672045122112\\
2.1781221	14.4670575213342\\
2.2203073	14.4669324386019\\
2.2611087	14.4668260226142\\
2.3006083	14.4667355046547\\
2.3400474	14.4666585217869\\
2.3807959	14.4665930588113\\
2.4207883	14.4665373981021\\
2.4606566	14.4664900763668\\
2.5020747	14.4664498474945\\
2.5423764	14.4664156506749\\
2.5818594	14.4663865831087\\
2.6212393	14.4663618766511\\
2.662755	14.4663408778515\\
2.7023188	14.4663230309297\\
2.7422966	14.4663078632462\\
2.7818314	14.4662949729085\\
2.8217987	14.46628401822\\
2.8629503	14.466274708686\\
2.9008037	14.4662667973638\\
2.9370366	14.4662600743375\\
2.9730685	14.4662543611918\\
3.0101245	14.4662495062717\\
3.0487512	14.4662453806893\\
3.0886611	14.4662418749021\\
3.1286556	14.4662388958179\\
3.1683918	14.4662363643144\\
3.2076923	14.466234213156\\
3.2523185	14.4662323852036\\
3.2923094	14.4662308319053\\
3.3319797	14.4662295119908\\
3.3724714	14.4662283904036\\
3.4127663	14.4662274373394\\
3.4528504	14.4662266274785\\
3.4933331	14.4662259393099\\
3.5338754	14.4662253545435\\
3.5740818	14.4662248576437\\
3.6155196	14.4662244354088\\
3.6589248	14.4662240766196\\
3.6994461	14.4662237717449\\
3.7448512	14.4662235126786\\
3.7853891	14.4662232925418\\
3.8259711	14.4662231054837\\
3.8665834	14.4662229465327\\
3.9053347	14.4662228114676\\
3.9443466	14.4662226966956\\
3.9824306	14.4662225991725\\
4.0200468	14.4662225163018\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.0068586	9.46161108806776\\
1.9924288	13.7527916134064\\
2.9945086	14.9662107449166\\
4.0020137	14.9902916682921\\
5.0174865	14.814467511113\\
6.0352988	14.6657670376713\\
7.0500103	14.5660809547992\\
8.0521095	14.5011922929485\\
9.0979395	14.4576796895759\\
10.1195663	14.4254641515417\\
11.1387334	14.398106801097\\
12.1371621	14.3730901347855\\
13.1687075	14.353615546142\\
14.2262903	14.3400311346695\\
15.2629982	14.3302008606318\\
16.2731028	14.3227144891793\\
17.3116225	14.3168172671459\\
18.3170745	14.312055019865\\
19.3768252	14.3081385633051\\
20.3985768	14.3048771595804\\
21.4491103	14.3021382498785\\
22.4620418	14.2998251705852\\
23.4974178	14.2978644707268\\
24.5414929	14.2961984492797\\
25.6103392	14.2947806088675\\
26.7678559	14.2935727772711\\
27.9168855	14.2925432035791\\
29.1040385	14.2916652403549\\
30.2676987	14.2909163886113\\
31.413847	14.2902775766894\\
32.6507853	14.2897325965713\\
34.2760491	14.2892676513302\\
35.7287763	14.2888709841684\\
36.7662724	14.2885325704669\\
37.8336858	14.2882438592856\\
39.0248523	14.2879975552521\\
40.1564669	14.2877874333515\\
41.2278331	14.2876081817826\\
42.4325061	14.2874552678963\\
44.1011886	14.2873248240094\\
45.5923917	14.2872135498809\\
47.0453545	14.2871186295985\\
48.2989262	14.2870376606176\\
49.4162335	14.2869685930861\\
50.5815995	14.2869096781808\\
51.7208187	14.2868594238411\\
52.7846943	14.28681655727\\
54.1824546	14.2867799926149\\
55.2340864	14.2867488035645\\
56.4014277	14.2867221999554\\
57.5571915	14.2866995076775\\
58.6491028	14.2866801517732\\
59.7556011	14.2866636417075\\
61.0593373	14.2866495591481\\
62.6285483	14.2866375471359\\
63.7766299	14.2866273013147\\
64.800026	14.2866185619768\\
65.9930814	14.2866111076425\\
67.3615874	14.2866047493178\\
68.6769061	14.2865993259546\\
69.9721131	14.2865947000307\\
71.083208	14.2865907542763\\
72.2469045000001	14.2865873886853\\
73.4134621000001	14.2865845179987\\
74.5989562	14.2865820694106\\
76.0598223	14.2865799808516\\
77.2732851	14.2865781993996\\
78.4495445	14.2865766798925\\
79.5071781	14.286575383837\\
80.9341848	14.2865742783147\\
82.1948872	14.2865733353588\\
83.3875	14.2865725310858\\
84.5656657	14.2865718450305\\
85.6174953	14.2865712598872\\
86.7969549	14.2865707607715\\
87.9047494	14.2865703350457\\
88.9951827	14.2865699719273\\
90.098638	14.2865696621823\\
91.4441831	14.2865693980139\\
92.5884557000001	14.2865691726652\\
93.6593431	14.2865689804722\\
94.8618535	14.2865688165104\\
96.0631269	14.2865686766771\\
97.1405767	14.2865685573958\\
98.4069832	14.2865684556409\\
99.5216652000001	14.2865683688793\\
100.6193302	14.2865682948748\\
101.8441127	14.2865682317044\\
103.1145167	14.2865681778666\\
104.2773184	14.2865681319342\\
105.3611875	14.286568092782\\
106.6102531	14.2865680593388\\
107.7071276	14.2865680308459\\
108.9571177	14.2865680065252\\
110.1623619	14.2865679858053\\
111.2111269	14.2865679681052\\
112.2791793	14.286567952999\\
113.5836434	14.2865679401406\\
114.923485	14.2865679291808\\
115.967517	14.2865679198076\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0396041	8.23870700303767\\
0.078419	10.8794662216586\\
0.1193668	12.3744458026993\\
0.1621967	13.2737462604745\\
0.204664	13.8581915273353\\
0.2519942	14.2161011240394\\
0.2935902	14.3926602305863\\
0.3359055	14.4742046652813\\
0.3781899	14.5123924913598\\
0.4203591	14.5311700736616\\
0.4623298	14.5406745710558\\
0.508963	14.5456384307763\\
0.5511387	14.5483152434266\\
0.5950951	14.5498095722807\\
0.6385657	14.550685962247\\
0.6804183	14.5512338329301\\
0.7231257	14.5515798117975\\
0.7665561	14.5518551934848\\
0.8045637	14.5520276773662\\
0.8427033	14.5521317697141\\
0.8802371	14.5521940194515\\
0.9201257	14.5522309703584\\
0.9656362	14.5522527999853\\
1.0079872	14.5522656573884\\
1.0503702	14.5522732143551\\
1.097383	14.5522776482873\\
1.1396137	14.5522802453548\\
1.1822712	14.5522817635687\\
1.2247262	14.5522826490195\\
1.2673553	14.5522831639836\\
1.3163804	14.5522834624563\\
1.3620962	14.5522836347394\\
1.4054988	14.5522837337087\\
1.4496566	14.5522837902309\\
1.4920549	14.5522838222951\\
1.5361974	14.5522838403389\\
1.5786101	14.5522838503873\\
1.6256782	14.5522838559263\\
1.6680275	14.5522838589293\\
1.709791	14.5522838605213\\
1.7522986	14.5522838613492\\
1.7906248	14.5522838617598\\
1.8301608	14.5522838619572\\
1.8685026	14.5522838620347\\
1.9090463	14.5522838620699\\
1.9524152	14.5522838620699\\
1.996085	14.5522838620707\\
2.0377545	14.5522838620638\\
2.0807788	14.5522838620539\\
2.1225229	14.5522838620405\\
2.1644554	14.5522838620391\\
2.2096207	14.5522838620365\\
2.2557364	14.5522838620275\\
2.3000484	14.5522838620253\\
2.3438041	14.5522838620267\\
2.3869004	14.552283862024\\
2.4310181	14.5522838620298\\
2.4747014	14.5522838620269\\
2.5180706	14.5522838620314\\
2.5622843	14.5522838620295\\
2.6081921	14.552283862031\\
2.6520036	14.552283862024\\
2.6978454	14.552283862022\\
2.7423455	14.5522838620185\\
2.7828505	14.5522838620251\\
2.8230522	14.5522838620235\\
2.8630043	14.552283862026\\
2.9034643	14.5522838620301\\
2.9533871	14.5522838620238\\
2.9974706	14.5522838620259\\
3.0455668	14.5522838620221\\
3.0903798	14.5522838620226\\
3.1338053	14.5522838620225\\
3.1769052	14.5522838620268\\
3.2207445	14.5522838620213\\
3.2672735	14.5522838620295\\
3.3100962	14.5522838620238\\
3.352538	14.5522838620221\\
3.3957806	14.5522838620261\\
3.4379748	14.5522838620272\\
3.479661	14.5522838620315\\
3.526722	14.5522838620294\\
3.5693435	14.5522838620276\\
3.6138247	14.5522838620267\\
3.6582524	14.5522838620265\\
3.7029131	14.552283862028\\
3.7485972	14.552283862022\\
3.7956052	14.552283862024\\
3.8370291	14.5522838620291\\
3.876428	14.5522838620273\\
3.9193287	14.5522838620253\\
3.9627815	14.5522838620264\\
4.0066969	14.5522838620275\\
4.0562161	14.5522838620257\\
4.1035815	14.5522838620218\\
4.1525157	14.5522838620253\\
4.1987795	14.5522838620271\\
4.2488824	14.5522838620278\\
4.2944357	14.552283862027\\
};
\end{axis}

\begin{axis}[%
width=1.55in,
height=1.70in,
at={(6.103in,0.606in)},
scale only axis,
xmode=log,
xmin=0.0374834,
xmax=115.967517,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={time (s)},
%ymode=log,
ymin=0.209288124842832,
ymax=0.438319776480599,
ytick={0.2, 0.25, 0.3, 0.35, 0.4},
y tick label style={/pgf/number format/.cd,%
	scaled y ticks = false,
	% set decimal separator=${,}$,
	% fixed,
	fixed zerofill,
	precision=2},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={norm of coef difference},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0374834	0.262621857767038\\
0.0761403	0.345647506526857\\
0.115208	0.387786359167379\\
0.1559106	0.403688793061454\\
0.1969308	0.409448678181969\\
0.2370996	0.413126584747272\\
0.278015	0.415687564688403\\
0.318176	0.417328155669946\\
0.3590189	0.418324804901315\\
0.3996427	0.418808254250807\\
0.4401008	0.4188684847121\\
0.4812499	0.418827384125656\\
0.5230248	0.418757612767472\\
0.5635355	0.418706929951803\\
0.6056431	0.41866746052621\\
0.6468136	0.418596433038724\\
0.6883551	0.41849912823573\\
0.7294619	0.418396188991789\\
0.7709651	0.418295326172816\\
0.811055	0.418199092596284\\
0.8534001	0.41810796748608\\
0.8927623	0.418021742210391\\
0.9298955	0.417940025293445\\
0.9676053	0.417862424591744\\
1.0079896	0.417788602131201\\
1.0474648	0.417718293020646\\
1.0889803	0.417651298033245\\
1.1306116	0.417587484245842\\
1.1726965	0.41752677428074\\
1.2128853	0.417469150886104\\
1.2526274	0.417414685773622\\
1.293784	0.417363797177812\\
1.3341998	0.417401764754696\\
1.3747232	0.417450333737648\\
1.4161888	0.417494969894348\\
1.4566175	0.417534074148838\\
1.4980433	0.41756771247454\\
1.5393437	0.417596431657024\\
1.5795601	0.417620881976061\\
1.6201041	0.417641680863122\\
1.6606691	0.417659371748307\\
1.7006841	0.4176744208566\\
1.7420118	0.417687225044817\\
1.7821413	0.417698119364994\\
1.8219808	0.41770738966105\\
1.864682	0.417715276467057\\
1.9042181	0.417721987389103\\
1.940708	0.417727696146765\\
1.9779408	0.417732551827943\\
2.0147142	0.417736681812203\\
2.0530675	0.417740194360854\\
2.0935339	0.417743181178923\\
2.1359422	0.41774572098377\\
2.1781221	0.417747880169475\\
2.2203073	0.417749715744901\\
2.2611087	0.417751276220356\\
2.3006083	0.417752602738876\\
2.3400474	0.417753730314412\\
2.3807959	0.417754688737122\\
2.4207883	0.41775550334767\\
2.4606566	0.417756195700226\\
2.5020747	0.417756784125088\\
2.5423764	0.417757284202852\\
2.5818594	0.417757709179295\\
2.6212393	0.417758070337812\\
2.662755	0.417758377243127\\
2.7023188	0.417758638030773\\
2.7422966	0.417758859647823\\
2.7818314	0.417759047974233\\
2.8217987	0.417759208010679\\
2.8629503	0.417759344004305\\
2.9008037	0.417759459568422\\
2.9370366	0.417759557770097\\
2.9730685	0.417759641218006\\
3.0101245	0.417759712127635\\
3.0487512	0.417759772381123\\
3.0886611	0.417759823578087\\
3.1286556	0.417759867083157\\
3.1683918	0.417759904051203\\
3.2076923	0.417759935464541\\
3.2523185	0.417759962158473\\
3.2923094	0.417759984840401\\
3.3319797	0.417760004114718\\
3.3724714	0.417760020493024\\
3.4127663	0.417760034409597\\
3.4528504	0.417760046235767\\
3.4933331	0.41776005628409\\
3.5338754	0.417760064823489\\
3.5740818	0.417760072078661\\
3.6155196	0.41776007824482\\
3.6589248	0.417760083483444\\
3.6994461	0.41776008793596\\
3.7448512	0.417760091718258\\
3.7853891	0.417760094932739\\
3.8259711	0.417760097663794\\
3.8665834	0.41776009998533\\
3.9053347	0.417760101957476\\
3.9443466	0.417760103633297\\
3.9824306	0.417760105057297\\
4.0200468	0.417760106267538\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.0068586	0.219006985364884\\
1.9924288	0.281623317111389\\
2.9945086	0.307685126531777\\
4.0020137	0.317006715548182\\
5.0174865	0.321828289169804\\
6.0352988	0.324090619425632\\
7.0500103	0.325002499305844\\
8.0521095	0.325471755858672\\
9.0979395	0.325693022362943\\
10.1195663	0.325730466608518\\
11.1387334	0.32565043648144\\
12.1371621	0.325549316804302\\
13.1687075	0.325464636447836\\
14.2262903	0.325409140000834\\
15.2629982	0.325365827990901\\
16.2731028	0.325334089795897\\
17.3116225	0.325309087167363\\
18.3170745	0.325289924927668\\
19.3768252	0.3252750660103\\
20.3985768	0.325263351858583\\
21.4491103	0.325253985985095\\
22.4620418	0.325246419654041\\
23.4974178	0.325240260097924\\
24.5414929	0.325235217400457\\
25.6103392	0.325231070637632\\
26.7678559	0.32522764869035\\
27.9168855	0.325224815684671\\
29.1040385	0.32522246372564\\
30.2676987	0.325220506363858\\
31.413847	0.325218873173989\\
32.6507853	0.325217507109682\\
34.2760491	0.325216361716268\\
35.7287763	0.325215399867934\\
36.7662724	0.325214590678588\\
37.8336858	0.325213909005469\\
39.0248523	0.325213333775515\\
40.1564669	0.325212847492074\\
41.2278331	0.32521243598519\\
42.4325061	0.325212087451351\\
44.1011886	0.325211791995585\\
45.5923917	0.325211541083138\\
47.0453545	0.325211328064268\\
48.2989262	0.325211147116228\\
49.4162335	0.325210993326618\\
50.5815995	0.325210862551701\\
51.7208187	0.325210751297974\\
52.7846943	0.32521065661337\\
54.1824546	0.325210575951138\\
55.2340864	0.325210507232396\\
56.4014277	0.325210448701498\\
57.5571915	0.325210398837402\\
58.6491028	0.325210356349056\\
59.7556011	0.325210320140054\\
61.0593373	0.325210289279323\\
62.6285483	0.325210262973684\\
63.7766299	0.325210240547263\\
64.800026	0.325210221427239\\
65.9930814	0.325210205126587\\
67.3615874	0.325210191226105\\
68.6769061	0.325210179374264\\
69.9721131	0.32521016926703\\
71.083208	0.325210160648458\\
72.2469045000001	0.325210153298396\\
73.4134621000001	0.325210147030356\\
74.5989562	0.325210141684059\\
76.0598223	0.325210137124709\\
77.2732851	0.325210133235382\\
78.4495445	0.325210129918728\\
79.5071781	0.325210127089433\\
80.9341848	0.325210124676972\\
82.1948872	0.325210122620013\\
83.3875	0.325210120864448\\
84.5656657	0.325210119367041\\
85.6174953	0.325210118090755\\
86.7969549	0.325210117001076\\
87.9047494	0.325210116072476\\
88.9951827	0.32521011527986\\
90.098638	0.325210114604431\\
91.4441831	0.325210114028021\\
92.5884557000001	0.325210113535885\\
93.6593431	0.325210113116753\\
94.8618535	0.32521011275907\\
96.0631269	0.325210112454452\\
97.1405767	0.325210112193741\\
98.4069832	0.325210111972824\\
99.5216652000001	0.325210111782143\\
100.6193302	0.325210111621032\\
101.8441127	0.32521011148353\\
103.1145167	0.3252101113659\\
104.2773184	0.325210111266026\\
105.3611875	0.325210111180402\\
106.6102531	0.325210111107448\\
107.7071276	0.325210111044547\\
108.9571177	0.325210110992073\\
110.1623619	0.325210110947678\\
111.2111269	0.325210110909161\\
112.2791793	0.325210110875129\\
113.5836434	0.325210110847395\\
114.923485	0.325210110823995\\
115.967517	0.325210110802756\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0396041	0.258464058364083\\
0.078419	0.295421267769279\\
0.1193668	0.320243027789989\\
0.1621967	0.335486967642969\\
0.204664	0.344838674573798\\
0.2519942	0.350579495887169\\
0.2935902	0.355007817751439\\
0.3359055	0.357585129279098\\
0.3781899	0.35899831525272\\
0.4203591	0.35976242179111\\
0.4623298	0.360171279136132\\
0.508963	0.360388133542609\\
0.5511387	0.360501854390673\\
0.5950951	0.360558418882852\\
0.6385657	0.360578799475614\\
0.6804183	0.360584734588319\\
0.7231257	0.360584887388681\\
0.7665561	0.36057444197499\\
0.8045637	0.360564748722325\\
0.8427033	0.360557597281854\\
0.8802371	0.360552617137569\\
0.9201257	0.360549238678388\\
0.9656362	0.360546982587029\\
1.0079872	0.36054549280293\\
1.0503702	0.360544517614028\\
1.097383	0.360543883864223\\
1.1396137	0.360543474531928\\
1.1822712	0.360543211560858\\
1.2247262	0.360543043421584\\
1.2673553	0.360542936375792\\
1.3163804	0.360542868493355\\
1.3620962	0.36054282560096\\
1.4054988	0.360542798590149\\
1.4496566	0.360542781635262\\
1.4920549	0.360542771023935\\
1.5361974	0.360542764401483\\
1.5786101	0.360542760280811\\
1.6256782	0.360542757723035\\
1.6680275	0.360542756140004\\
1.709791	0.360542755162415\\
1.7522986	0.360542754560661\\
1.7906248	0.3605427541904\\
1.8301608	0.360542753963719\\
1.8685026	0.36054275382552\\
1.9090463	0.360542753740847\\
1.9524152	0.360542753689129\\
1.996085	0.360542753657779\\
2.0377545	0.360542753639306\\
2.0807788	0.360542753627922\\
2.1225229	0.360542753620786\\
2.1644554	0.360542753616887\\
2.2096207	0.360542753614396\\
2.2557364	0.360542753612566\\
2.3000484	0.360542753611614\\
2.3438041	0.36054275361151\\
2.3869004	0.360542753611366\\
2.4310181	0.36054275361141\\
2.4747014	0.360542753610815\\
2.5180706	0.360542753610544\\
2.5622843	0.360542753610634\\
2.6081921	0.360542753611046\\
2.6520036	0.360542753610566\\
2.6978454	0.360542753610549\\
2.7423455	0.360542753610749\\
2.7828505	0.360542753610998\\
2.8230522	0.360542753610742\\
2.8630043	0.360542753611011\\
2.9034643	0.360542753611202\\
2.9533871	0.360542753610828\\
2.9974706	0.360542753610993\\
3.0455668	0.360542753611136\\
3.0903798	0.360542753611043\\
3.1338053	0.360542753610773\\
3.1769052	0.360542753611112\\
3.2207445	0.360542753610397\\
3.2672735	0.360542753610961\\
3.3100962	0.36054275361104\\
3.352538	0.360542753610697\\
3.3957806	0.360542753611019\\
3.4379748	0.360542753611112\\
3.479661	0.360542753610633\\
3.526722	0.360542753610978\\
3.5693435	0.360542753610842\\
3.6138247	0.360542753611006\\
3.6582524	0.360542753610856\\
3.7029131	0.360542753611035\\
3.7485972	0.360542753610747\\
3.7956052	0.360542753610437\\
3.8370291	0.36054275361101\\
3.876428	0.360542753610974\\
3.9193287	0.360542753610796\\
3.9627815	0.360542753610693\\
4.0066969	0.36054275361065\\
4.0562161	0.360542753610563\\
4.1035815	0.360542753610425\\
4.1525157	0.360542753610624\\
4.1987795	0.360542753610954\\
4.2488824	0.360542753610824\\
4.2944357	0.36054275361101\\
};
\end{axis}

\begin{axis}[%
width=1.55in,
height=1.70in,
at={(8.4in,0.606in)},
scale only axis,
xmode=log,
xmin=0.0761403,
xmax=115.967517,
xminorticks=true,
xlabel={time (s)},
ymode=log,
ymin=1.51833990157771e-14,
ymax=0.570844828032372,
yminorticks=true,
ylabel={relative norms of coefficients},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0761403	0.0837444984501531\\
0.115208	0.0349748819332825\\
0.1559106	0.014183513098291\\
0.1969308	0.00623237866986599\\
0.2370996	0.00325307726609368\\
0.278015	0.00245501071347252\\
0.318176000000001	0.00197864201124145\\
0.359018899999999	0.00161743370842428\\
0.3996427	0.00132317209333626\\
0.440100799999999	0.00120908466823303\\
0.4812499	0.00135844280343538\\
0.5230248	0.000864597571179015\\
0.563535500000001	0.00075594602913484\\
0.6056431	0.000688489908050524\\
0.646813600000001	0.000647469861759905\\
0.6883551	0.000621498923825396\\
0.729461900000001	0.000601496296055707\\
0.770965100000001	0.000586143657898592\\
0.811055000000001	0.000574808487641864\\
0.853400100000001	0.00056689984920206\\
0.892762300000002	0.000561915512774603\\
0.929895499999999	0.000559408615101165\\
0.967605299999999	0.000558976571701513\\
1.0079896	0.000560250965777995\\
1.0474648	0.000562876473491173\\
1.0889803	0.000566505259044655\\
1.1306116	0.000570787915281167\\
1.1726965	0.000575363666319506\\
1.2128853	0.000579862884539006\\
1.2526274	0.000583927361258045\\
1.293784	0.000578667214909065\\
1.3341998	0.000395586275008545\\
1.3747232	0.000337959478546578\\
1.4161888	0.000288200925201005\\
1.4566175	0.00024623879284215\\
1.4980433	0.000210390751269633\\
1.5393437	0.000179628236599261\\
1.5795601	0.00015322300355882\\
1.6201041	0.000130587625470762\\
1.6606691	0.000111216644937579\\
1.7006841	9.46663979242249e-05\\
1.7420118	8.05440904861759e-05\\
1.7821413	6.85071357192396e-05\\
1.8219808	5.82540704000109e-05\\
1.864682	4.95278628963862e-05\\
1.9042181	4.21021092202798e-05\\
1.940708	3.57866956279022e-05\\
1.9779408	3.0416721646223e-05\\
2.0147142	2.58506884691781e-05\\
2.0530675	2.19691981100613e-05\\
2.0935339	1.86700203686618e-05\\
2.1359422	1.58658562551475e-05\\
2.1781221	1.34829199889388e-05\\
2.2203073	1.14575982778808e-05\\
2.2611087	9.73631587085125e-06\\
2.3006083	8.27355720539752e-06\\
2.3400474	7.03051563985458e-06\\
2.3807959	5.97420273316277e-06\\
2.4207883	5.07657757790051e-06\\
2.4606566	4.31380727628105e-06\\
2.5020747	3.6656362146457e-06\\
2.5423764	3.11484744500746e-06\\
2.5818594	2.64681041437238e-06\\
2.6212393	2.24910265277291e-06\\
2.662755	1.91115552858327e-06\\
2.7023188	1.62398868428896e-06\\
2.7422966	1.37996537367737e-06\\
2.7818314	1.17260882224542e-06\\
2.8217987	9.96409412741929e-07\\
2.8629503	8.46686031177379e-07\\
2.9008037	7.19460057530231e-07\\
2.9370366	6.11351479110799e-07\\
2.97306849999999	5.19487429773799e-07\\
3.0101245	4.41427201818251e-07\\
3.0487512	3.75096779050951e-07\\
3.0886611	3.18733719658773e-07\\
3.1286556	2.70839177154212e-07\\
3.1683918	2.30141765322133e-07\\
3.20769230000001	1.95559455635413e-07\\
3.2523185	1.66173877753103e-07\\
3.2923094	1.41203738417401e-07\\
3.33197970000001	1.19985876234779e-07\\
3.37247140000001	1.01956257740792e-07\\
3.41276630000001	8.66357857307368e-08\\
3.45285039999999	7.36175361881347e-08\\
3.4933331	6.25553612300065e-08\\
3.5338754	5.31554640496055e-08\\
3.5740818	4.51680384452402e-08\\
3.6155196	3.83808429583983e-08\\
3.6589248	3.26135984766684e-08\\
3.6994461	2.77128552820924e-08\\
3.7448512	2.35486029234437e-08\\
3.7853891	2.00100385994431e-08\\
3.82597109999999	1.70033509285296e-08\\
3.8665834	1.4448272352887e-08\\
3.9053347	1.22772292271246e-08\\
3.94434659999999	1.04323138745563e-08\\
3.98243060000001	8.8647985459005e-09\\
4.0200468	7.53269509459692e-09\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.9924288	0.0729459155991802\\
2.9945086	0.0257642676872989\\
4.0020137	0.00891367482629715\\
5.0174865	0.0056901273058198\\
6.03529879999999	0.0032900368485757\\
7.0500103	0.00199009942508796\\
8.0521095	0.00174585594102827\\
9.09793950000001	0.00139259771364187\\
10.1195663	0.00122651980428872\\
11.1387334	0.00117358707182775\\
12.1371621	0.00109431278045028\\
13.1687075	0.000702788401918363\\
14.2262903	0.000651093613081855\\
15.2629982	0.00049028639956937\\
16.2731028	0.000397298691846479\\
17.3116225	0.000328414384275615\\
18.3170745	0.000274220458692352\\
19.3768252	0.000230178916774653\\
20.3985768	0.000193810589161233\\
21.4491103	0.000163524423839848\\
22.4620418	0.000138180407554887\\
23.4974178	0.000116906334159256\\
24.5414929	9.90086804933505e-05\\
25.6103392	8.39262418931932e-05\\
26.7678559000001	7.11971004227128e-05\\
27.9168855	6.04408537510812e-05\\
29.1040385	5.13411667821806e-05\\
30.2676987000001	4.3635051632791e-05\\
31.413847	3.7103338245229e-05\\
32.6507853	3.15631074323436e-05\\
34.2760490999999	2.68599032631518e-05\\
35.7287763	2.28644621234023e-05\\
36.7662724	1.9469107469907e-05\\
37.8336858	1.65817709121788e-05\\
39.0248523	1.41256718768122e-05\\
40.1564669	1.20355378062981e-05\\
41.2278331	1.02563573781214e-05\\
42.4325060999999	8.74114426436815e-06\\
44.1011886000001	7.45072739130458e-06\\
45.5923917	6.3516526109294e-06\\
47.0453545	5.41497201387773e-06\\
48.2989262	4.61675155592884e-06\\
49.4162334999999	3.93644178236627e-06\\
50.5815995	3.35656165033131e-06\\
51.7208187	2.86223587746634e-06\\
52.7846942999999	2.44080889340135e-06\\
54.1824545999999	2.08154401960496e-06\\
55.2340864000001	1.7751973827958e-06\\
56.4014276999999	1.51395289390355e-06\\
57.5571915	1.29118128643616e-06\\
58.6491028	1.10120896320919e-06\\
59.7556011	9.39202060008983e-07\\
61.0593373000001	8.01039628394343e-07\\
62.6285483	6.83209166025434e-07\\
63.7766299	5.82716988201614e-07\\
64.800026	4.97009965157995e-07\\
65.9930813999999	4.2391164546732e-07\\
67.3615874000001	3.6156677407877e-07\\
68.6769060999999	3.08392322897104e-07\\
69.9721131000002	2.6303928775037e-07\\
71.0832079999999	2.24356688948757e-07\\
72.2469045	1.91363535765726e-07\\
73.4134621000001	1.63222591577897e-07\\
74.5989562000001	1.3922028012713e-07\\
76.0598223000001	1.18747752713785e-07\\
77.2732850999999	1.01286075545951e-07\\
78.4495444999999	8.63920487662099e-08\\
79.5071781000002	7.3688316760206e-08\\
80.9341847999999	6.28527131930874e-08\\
82.1948872	5.36103739791473e-08\\
83.3874999999999	4.57272438055376e-08\\
84.5656657	3.90033181232597e-08\\
85.6174953000001	3.32681730272843e-08\\
86.7969549000002	2.83761139785017e-08\\
87.9047493999999	2.42037483232808e-08\\
88.9951826999999	2.06447633109368e-08\\
90.098638	1.76090153678503e-08\\
91.4441830999999	1.50198216029667e-08\\
92.5884557000001	1.28112795035797e-08\\
93.6593430999999	1.09274215086648e-08\\
94.8618534999998	9.32059414144044e-09\\
96.0631268999998	7.95012521247958e-09\\
97.1405767	6.78107676766996e-09\\
98.4069832000002	5.78393292531331e-09\\
99.5216652000002	4.93365582471886e-09\\
100.6193302	4.20799365458863e-09\\
101.8441127	3.58926813207874e-09\\
103.1145167	3.06159613797093e-09\\
104.2773184	2.61140830293996e-09\\
105.3611875	2.22732530922953e-09\\
106.6102531	1.89982434253862e-09\\
107.7071276	1.62053951590123e-09\\
108.9571177	1.3822023003023e-09\\
110.1623619	1.17883955126077e-09\\
111.2111269	1.0056197714745e-09\\
112.2791793	8.57923144800131e-10\\
113.5836434	7.31625125970316e-10\\
114.923485	6.23884102215835e-10\\
115.967517	5.32438367587301e-10\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0784190000000001	0.039173697568877\\
0.1193668	0.0201638891828981\\
0.1621967	0.0118109877330684\\
0.204664	0.00893257805838932\\
0.251994199999999	0.00641637640831444\\
0.293590199999999	0.00497438616878063\\
0.3359055	0.00322633201238403\\
0.3781899	0.00203270624645605\\
0.4203591	0.0012999524524359\\
0.462329800000001	0.00084486840953231\\
0.508962999999999	0.000557026356242864\\
0.5511387	0.000371614139423763\\
0.595095100000001	0.000249749342991885\\
0.6385657	0.000167868080907029\\
0.6804183	0.000113456753869193\\
0.7231257	7.71848344812006e-05\\
0.7665561	3.27124366386277e-05\\
0.804563699999999	1.97437078250975e-05\\
0.8427033	1.24539793086966e-05\\
0.8802371	7.86608287422273e-06\\
0.920125700000001	4.96537760647477e-06\\
0.965636200000001	3.13072033135492e-06\\
1.0079872	1.97101913440994e-06\\
1.0503702	1.23881895130857e-06\\
1.097383	7.77197367269194e-07\\
1.1396137	4.86652288256632e-07\\
1.1822712	3.04123188596753e-07\\
1.2247262	1.8967840558624e-07\\
1.2673553	1.18066462903956e-07\\
1.3163804	7.33452385053352e-08\\
1.3620962	4.54741032584521e-08\\
1.4054988	2.8139155065036e-08\\
1.4496566	1.73780896084598e-08\\
1.4920549	1.07117969533258e-08\\
1.5361974	6.59040863498976e-09\\
1.5786101	4.04643387358867e-09\\
1.6256782	2.4799866039015e-09\\
1.6680275	1.5168330495255e-09\\
1.709791	9.26090528363672e-10\\
1.7522986	5.64147376291624e-10\\
1.7906248	3.4329146410753e-10\\
1.8301608	2.08357110390889e-10\\
1.8685026	1.2594692195616e-10\\
1.9090463	7.6469448706739e-11\\
1.9524152	4.61572166946217e-11\\
1.996085	2.78438550059567e-11\\
2.0377545	1.64483399107079e-11\\
2.0807788	9.99623431809011e-12\\
2.1225229	6.10368358480512e-12\\
2.1644554	3.48018046417519e-12\\
2.2096207	2.19596063351228e-12\\
2.2557364	1.47713676339622e-12\\
2.3000484	8.16103798846263e-13\\
2.3438041	3.20060727320679e-13\\
2.3869004	2.64219603625048e-13\\
2.4310181	2.73188005719271e-13\\
2.4747014	4.106796815963e-13\\
2.5180706	2.40904781621513e-13\\
2.5622843	1.35122792217091e-13\\
2.6081921	2.73412875434972e-13\\
2.6520036	3.96346366151396e-13\\
2.6978454	1.92777326766268e-13\\
2.74234550000001	1.60693741692967e-13\\
2.7828505	2.08458077099279e-13\\
2.8230522	2.93764171854082e-13\\
2.86300430000001	2.95660726089192e-13\\
2.9034643	2.16567265382806e-13\\
2.9533871	2.56977397114599e-13\\
2.99747060000001	2.53890414523989e-13\\
3.0455668	1.97489980615532e-13\\
3.0903798	1.03497721766967e-13\\
3.1338053	3.40800539930499e-13\\
3.1769052	5.87673753861653e-13\\
3.22074450000001	5.54479561463398e-13\\
3.2672735	4.35368789000395e-13\\
3.3100962	1.60829591896566e-13\\
3.352538	2.78334504702925e-13\\
3.3957806	2.97415470715179e-13\\
3.4379748	1.48870316234182e-13\\
3.47966099999999	3.47774929111598e-13\\
3.526722	2.86694257868843e-13\\
3.5693435	2.46188482628104e-13\\
3.6138247	1.18189326154912e-13\\
3.6582524	1.57371526304639e-13\\
3.7029131	2.37514897355362e-13\\
3.7485972	2.0011867628805e-13\\
3.7956052	2.18041032148398e-13\\
3.8370291	3.87006246509492e-13\\
3.876428	1.56540385533995e-13\\
3.9193287	1.67510185659327e-13\\
3.9627815	4.45313278799129e-13\\
4.00669690000001	1.48649253562345e-13\\
4.0562161	1.37699839644845e-13\\
4.1035815	1.44346443490914e-13\\
4.1525157	1.9366642566413e-13\\
4.1987795	2.38827129731812e-13\\
4.24888239999999	1.42316758981017e-13\\
4.29443570000001	2.70346442703497e-13\\
};
\end{axis}


\end{tikzpicture}%

==> figures/sloupecky.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=2.0in,
at={(1.389in,6.25in)},
scale only axis,
bar width=0.125,
xmin=0.4,
xmax=6.6,
xtick={1,2,3,4,5,6},
xticklabels={{$p = 512,\;w = 2048$},{$p = 512,\;w = 4096$},{$p = 512,\;w = 8192$},{$p = 2048,\;w = 2048$},{$p = 2048,\;w = 4096$},{$p = 2048,\;w = 8192$}},
xticklabel style={rotate=30},
ymin=-0.6,
ymax=1.2,
axis background/.style={fill=white},
title={inpainting (none)},
axis on top
]

\addplot [forget plot] graphics [xmin=-0.2375, xmax=7.2375, ymin=-1, ymax=1.13100704812175] {figures/sloupecky-1.pdf};

\end{axis}

\begin{axis}[%
width=3.0in,
height=2.0in,
at={(1.389in,3.0in)},
scale only axis,
bar width=0.125,
xmin=0.4,
xmax=6.6,
xtick={1,2,3,4,5,6},
xticklabels={{$p = 512,\;w = 2048$},{$p = 512,\;w = 4096$},{$p = 512,\;w = 8192$},{$p = 2048,\;w = 2048$},{$p = 2048,\;w = 4096$},{$p = 2048,\;w = 8192$}},
xticklabel style={rotate=30},
ymin=-0.6,
ymax=1.2,
axis background/.style={fill=white},
title={inpainting (coef. sub-problem)},
axis on top
]

\addplot [forget plot] graphics [xmin=-0.2375, xmax=7.2375, ymin=-1, ymax=1.13100704812175] {figures/sloupecky-2.pdf};

\end{axis}

\begin{axis}[%
width=3.0in,
height=2.0in,
at={(4.889in,6.25in)},
scale only axis,
bar width=0.125,
xmin=0.4,
xmax=6.6,
xtick={1,2,3,4,5,6},
xticklabels={{$p = 512,\;w = 2048$},{$p = 512,\;w = 4096$},{$p = 512,\;w = 8192$},{$p = 2048,\;w = 2048$},{$p = 2048,\;w = 4096$},{$p = 2048,\;w = 8192$}},
xticklabel style={rotate=30},
ymin=-0.6,
ymax=1.2,
axis background/.style={fill=white},
title={consistent declipping (none)},
axis on top
]

\addplot [forget plot] graphics [xmin=-0.2375, xmax=7.2375, ymin=-1, ymax=1.13100704812175] {figures/sloupecky-3.pdf};

\end{axis}

\begin{axis}[%
width=3.0in,
height=2.0in,
at={(4.889in,3.0in)},
scale only axis,
bar width=0.125,
xmin=0.4,
xmax=6.6,
xtick={1,2,3,4,5,6},
xticklabels={{$p = 512,\;w = 2048$},{$p = 512,\;w = 4096$},{$p = 512,\;w = 8192$},{$p = 2048,\;w = 2048$},{$p = 2048,\;w = 4096$},{$p = 2048,\;w = 8192$}},
xticklabel style={rotate=30},
ymin=-0.6,
ymax=1.2,
axis background/.style={fill=white},
title={consistent declipping (coef. sub-problem)},
axis on top
]

\addplot [forget plot] graphics [xmin=-0.2375, xmax=7.2375, ymin=-1, ymax=1.13100704812175] {figures/sloupecky-4.pdf};

\end{axis}

\begin{axis}[%
width=3.0in,
height=2.0in,
at={(8.389in,6.25in)},
scale only axis,
bar width=0.125,
xmin=0.4,
xmax=6.6,
xtick={1,2,3,4,5,6},
xticklabels={{$p = 512,\;w = 2048$},{$p = 512,\;w = 4096$},{$p = 512,\;w = 8192$},{$p = 2048,\;w = 2048$},{$p = 2048,\;w = 4096$},{$p = 2048,\;w = 8192$}},
xticklabel style={rotate=30},
ymin=-0.6,
ymax=1.2,
axis background/.style={fill=white},
title={consistent declipping (sig. sub-problem)},
axis on top
]

\addplot [forget plot] graphics [xmin=-0.2375, xmax=7.2375, ymin=-1, ymax=1.13100704812175] {figures/sloupecky-5.pdf};

\end{axis}

\begin{axis}[%
width=3.0in,
height=2.0in,
at={(8.389in,3.0in)},
scale only axis,
bar width=0.125,
xmin=0.4,
xmax=6.6,
xtick={1,2,3,4,5,6},
xticklabels={{$p = 512,\;w = 2048$},{$p = 512,\;w = 4096$},{$p = 512,\;w = 8192$},{$p = 2048,\;w = 2048$},{$p = 2048,\;w = 4096$},{$p = 2048,\;w = 8192$}},
xticklabel style={rotate=30},
ymin=-0.6,
ymax=1.2,
axis background/.style={fill=white},
title={consistent declipping (coef. and sig. sub-problems)},
axis on top
]

\addplot [forget plot] graphics [xmin=-0.2375, xmax=7.2375, ymin=-1, ymax=1.13100704812175] {figures/sloupecky-6.pdf};

\end{axis}

\begin{axis}[%
width=3.0in,
height=2.0in,
at={(2.0in,0.0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-1,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.55, 0.5)}, anchor=west, legend cell align=left, align=left}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};

\node[right, align=left, inner sep=0]
at (axis cs:0.05,0.6) {$\uparrow$ time gain (darker shade)};
\node[right, align=left, inner sep=0]
at (axis cs:0.08,0.35) {log10 ((baseline time) / (accelerated time))};
\node[right, align=left, inner sep=0]
at (axis cs:0.08,0.15) {positive value = acceleration works};
\node[right, align=left, inner sep=0]
at (axis cs:0.08,-0.15) {negative value = performance decreases};
\node[right, align=left, inner sep=0]
at (axis cs:0.08,-0.35) {(accelerated SDR (dB)) -- (baseline SDR (dB))};
\node[right, align=left, inner sep=0]
at (axis cs:0.05,-0.6) {$\downarrow$ performance loss (lighter shade)};

\addlegendimage{empty legend}
\addlegendentry{\hspace{-2em}\textbf{acceleration strategies}}

\addlegendimage{draw=black, fill=mycolor1, area legend}
\addlegendentry{\hspace{0.5em}10 ACS iterations, 1000 DRA iterations}

\addlegendimage{draw=black, fill=mycolor2, area legend}
\addlegendentry{\hspace{0.5em}10 ACS iterations, progressive DRA iterations}

\addlegendimage{draw=black, fill=mycolor3, area legend}
\addlegendentry{\hspace{0.5em}5 ACS iterations, 1000 DRA iterations, line search}

\addlegendimage{draw=black, fill=mycolor4, area legend}
\addlegendentry{\hspace{0.5em}5 ACS iterations, 1000 DRA iterations, coef. extrapolation}

\addlegendimage{draw=black, fill=mycolor5, area legend}
\addlegendentry{\hspace{0.5em}5 ACS iterations, 1000 DRA iterations, sig. extrapolation}

\addlegendimage{draw=black, fill=mycolor6, area legend}
\addlegendentry{\hspace{0.5em}5 ACS iterations, 1000 DRA iterations, coef. and sig. extrapolation}

\end{axis}


\end{tikzpicture}%

==> figures/sloupecky_baseline.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.0in,
at={(0.758in,0.909in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.509090909090909,
xmax=6.49090909090909,
xtick={1,2,3,4,5,6},
xticklabels={{$p = 512,\;w = 2048$},{$p = 512,\;w = 4096$},{$p = 512,\;w = 8192$},{$p = 2048,\;w = 2048$},{$p = 2048,\;w = 4096$},{$p = 2048,\;w = 8192$}},
xticklabel style={rotate=30},
ymode=log,
ymin=12.33093878,
ymax=10000,
yminorticks=true,
ylabel={time (s)},
axis background/.style={fill=white},
title={elapsed times of the baseline algorithms},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.145, fill=white!20!black, draw=black, area legend] table[row sep=crcr] {%
1	18.48347032\\
2	12.33093878\\
3	15.4089691\\
4	530.83728898\\
5	286.8271733\\
6	185.41669436\\
};
%\addlegendentry{inpainting}

\addplot[ybar, bar width=0.145, fill=white!40!black, draw=black, area legend] table[row sep=crcr] {%
1	532.80924104\\
2	1107.62089266\\
3	2783.84883056\\
4	1046.45905162\\
5	1382.55427506\\
6	2973.34391248\\
};
%\addlegendentry{consistent declipping}

\addplot[ybar, bar width=0.145, fill=white!60!black, draw=black, area legend] table[row sep=crcr] {%
1	529.69414244\\
2	1111.29963216\\
3	2769.85326866\\
4	1045.43059234\\
5	1379.6392508\\
6	2992.63957658\\
};
%\addlegendentry{inconsistent declipping}

\addplot[ybar, bar width=0.145, fill=white!80!black, draw=black, area legend] table[row sep=crcr] {%
1	18.24481646\\
2	12.44835624\\
3	15.32955558\\
4	530.8180748\\
5	287.12142412\\
6	185.03721166\\
};
%\addlegendentry{GLP}

\end{axis}

\begin{axis}[%
width=4.521in,
height=2.0in,
at={(6.021in,0.909in)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=6.49090909090909,
xtick={1,2,3,4,5,6},
xticklabels={{$p = 512,\;w = 2048$},{$p = 512,\;w = 4096$},{$p = 512,\;w = 8192$},{$p = 2048,\;w = 2048$},{$p = 2048,\;w = 4096$},{$p = 2048,\;w = 8192$}},
xticklabel style={rotate=30},
ymin=0,
ymax=30,
ylabel={SDR (dB)},
axis background/.style={fill=white},
title={performance of the baseline algorithms},
legend style={at={(0.97, 0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.145, fill=white!20!black, draw=black, area legend] table[row sep=crcr] {%
1	24.7968580178273\\
2	26.912601526654\\
3	27.6872887491611\\
4	24.7603141448659\\
5	27.2466253033831\\
6	28.7095234684838\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
\addlegendentry{inpainting}

\addplot[ybar, bar width=0.145, fill=white!40!black, draw=black, area legend] table[row sep=crcr] {%
1	25.4397472297678\\
2	27.4683745860625\\
3	28.4707949919423\\
4	25.1859354556597\\
5	27.8852102865643\\
6	29.5452485366732\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
\addlegendentry{consistent declipping}

\addplot[ybar, bar width=0.145, fill=white!60!black, draw=black, area legend] table[row sep=crcr] {%
1	25.3274262947257\\
2	27.3011881986502\\
3	28.264205891712\\
4	25.1868254674405\\
5	27.6994671568778\\
6	29.3571189281579\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
\addlegendentry{inconsistent declipping}

\addplot[ybar, bar width=0.145, fill=white!80!black, draw=black, area legend] table[row sep=crcr] {%
1	24.2188764951528\\
2	26.5940768241352\\
3	27.5316755070661\\
4	24.2524739120586\\
5	27.0258220933314\\
6	28.6235126209508\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
\addlegendentry{GLP}

\end{axis}
\end{tikzpicture}%

==> figures/speech_sdr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72998,0.69059,0.74406}
\definecolor{mycolor2}{rgb}{0.45997,0.38117,0.48811}
\definecolor{mycolor3}{rgb}{0.18995,0.07176,0.23217}
\definecolor{mycolor4}{rgb}{0.75123,0.75442,0.88469}
\definecolor{mycolor5}{rgb}{0.50246,0.50885,0.76937}
\definecolor{mycolor6}{rgb}{0.25369,0.26327,0.65406}
\definecolor{mycolor7}{rgb}{0.75897,0.81382,0.97109}
\definecolor{mycolor8}{rgb}{0.51794,0.62763,0.94219}
\definecolor{mycolor9}{rgb}{0.27691,0.44145,0.91328}
\definecolor{mycolor10}{rgb}{0.74809,0.86979,0.99899}
\definecolor{mycolor11}{rgb}{0.49618,0.73958,0.99798}
\definecolor{mycolor12}{rgb}{0.24427,0.60937,0.99697}
%\definecolor{mycolor13}{rgb}{0.18995,0.07176,0.23217}
\definecolor{mycolor14}{rgb}{0.25369,0.26327,0.65406}
%\definecolor{mycolor15}{rgb}{0.27691,0.44145,0.91328}
%\definecolor{mycolor16}{rgb}{0.24427,0.60937,0.99697}
%\definecolor{mycolor17}{rgb}{0.13278,0.77165,0.88580}
%\definecolor{mycolor18}{rgb}{0.10342,0.89600,0.71500}
\definecolor{mycolor19}{rgb}{0.27597,0.97092,0.51653}
\definecolor{mycolor20}{rgb}{0.53255,0.99919,0.30581}
%\definecolor{mycolor21}{rgb}{0.72596,0.96470,0.20640}
%\definecolor{mycolor22}{rgb}{0.88331,0.86553,0.21719}
%\definecolor{mycolor23}{rgb}{0.98000,0.73000,0.22161}
%\definecolor{mycolor24}{rgb}{0.99297,0.55214,0.15417}
%\definecolor{mycolor25}{rgb}{0.94084,0.35566,0.07031}
%\definecolor{mycolor26}{rgb}{0.83926,0.20654,0.02305}
%\definecolor{mycolor27}{rgb}{0.68602,0.09536,0.00481}
%\definecolor{mycolor28}{rgb}{0.47960,0.01583,0.01055}
%
\begin{tikzpicture}[font=\large]

\begin{axis}[%
width=5.5in,
height=3.2in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{5},{7},{10},{15}},
xlabel style={font=\large},
xlabel={input SDR (dB)},
ymin=-1,
ymax=10,
ylabel style={font=\large},
ylabel={$\Delta$SDR (dB)},
ytick={-2,0,2,4,6,8,10},
yminorticks=true,
minor y tick num=5,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={
	at={(1.03,1.0)},
	anchor=north west,
	legend cell align=left,
	align=left,
	/tikz/column 1/.style={
		column sep=4pt,
}}
]
]
\addlegendimage{draw=black, fill=mycolor1, area legend}
\addlegendentry{inp., $\lcoef= 0$}

\addlegendimage{draw=black, fill=mycolor2, area legend}
\addlegendentry{inp., $\lcoef = 10^{-5}$}

\addlegendimage{draw=black, fill=mycolor3, area legend}
\addlegendentry{inp., $\lcoef= 10^{-3}$}

\addlegendimage{draw=black, fill=mycolor4, area legend}
\addlegendentry{GLP, $\lcoef= 0$}

\addlegendimage{draw=black, fill=mycolor5, area legend}
\addlegendentry{GLP, $\lcoef = 10^{-5}$}

\addlegendimage{draw=black, fill=mycolor6, area legend}
\addlegendentry{GLP, $\lcoef= 10^{-3}$}

\addlegendimage{draw=black, fill=mycolor7, area legend}
\addlegendentry{dec., $\lcoef= 0$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor8, area legend}
\addlegendentry{dec., $\lcoef = 10^{-5}$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor9, area legend}
\addlegendentry{dec., $\lcoef= 10^{-3}$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor10, area legend}
\addlegendentry{dec., $\lcoef= 0$, $\lsig= \infty$}

\addlegendimage{draw=black, fill=mycolor11, area legend}
\addlegendentry{dec., $\lcoef = 10^{-5}$, $\lsig= \infty$}

\addlegendimage{draw=black, fill=mycolor12, area legend}
\addlegendentry{dec., $\lcoef= 10^{-3}$, $\lsig= \infty$}

%\addlegendimage{draw=black, fill=mycolor13, area legend}
%\addlegendentry{C-OMP}

\addlegendimage{draw=black, fill=mycolor14, area legend}
\addlegendentry{A-SPADE}

%\addlegendimage{draw=black, fill=mycolor15, area legend}
%\addlegendentry{S-SPADE}
%
%\addlegendimage{draw=black, fill=mycolor16, area legend}
%\addlegendentry{CP}
%
%\addlegendimage{draw=black, fill=mycolor17, area legend}
%\addlegendentry{DR}
%
%\addlegendimage{draw=black, fill=mycolor18, area legend}
%\addlegendentry{SS EW}

\addlegendimage{draw=black, fill=mycolor19, area legend}
\addlegendentry{SS PEW}

\addlegendimage{draw=black, fill=mycolor20, area legend}
\addlegendentry{CSL1}

%\addlegendimage{draw=black, fill=mycolor21, area legend}
%\addlegendentry{PCSL1}
%
%\addlegendimage{draw=black, fill=mycolor22, area legend}
%\addlegendentry{PWCSL1}
%
%\addlegendimage{draw=black, fill=mycolor23, area legend}
%\addlegendentry{reweighted CP}
%
%\addlegendimage{draw=black, fill=mycolor24, area legend}
%\addlegendentry{reweighted DR}
%
%\addlegendimage{draw=black, fill=mycolor25, area legend}
%\addlegendentry{CP parabola}
%
%\addlegendimage{draw=black, fill=mycolor26, area legend}
%\addlegendentry{DR parabola}
%
%\addlegendimage{draw=black, fill=mycolor27, area legend}
%\addlegendentry{DL}
%
%\addlegendimage{draw=black, fill=mycolor28, area legend}
%\addlegendentry{NMF}

\addplot [forget plot] graphics [xmin=0.5, xmax=4.5, ymin=-1, ymax=10] {figures/speech_sdr-1.pdf};

\end{axis}
\end{tikzpicture}%

==> figures/speech_stoi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72998,0.69059,0.74406}
\definecolor{mycolor2}{rgb}{0.45997,0.38117,0.48811}
\definecolor{mycolor3}{rgb}{0.18995,0.07176,0.23217}
\definecolor{mycolor4}{rgb}{0.75123,0.75442,0.88469}
\definecolor{mycolor5}{rgb}{0.50246,0.50885,0.76937}
\definecolor{mycolor6}{rgb}{0.25369,0.26327,0.65406}
\definecolor{mycolor7}{rgb}{0.75897,0.81382,0.97109}
\definecolor{mycolor8}{rgb}{0.51794,0.62763,0.94219}
\definecolor{mycolor9}{rgb}{0.27691,0.44145,0.91328}
\definecolor{mycolor10}{rgb}{0.74809,0.86979,0.99899}
\definecolor{mycolor11}{rgb}{0.49618,0.73958,0.99798}
\definecolor{mycolor12}{rgb}{0.24427,0.60937,0.99697}
%\definecolor{mycolor13}{rgb}{0.18995,0.07176,0.23217}
\definecolor{mycolor14}{rgb}{0.25369,0.26327,0.65406}
%\definecolor{mycolor15}{rgb}{0.27691,0.44145,0.91328}
%\definecolor{mycolor16}{rgb}{0.24427,0.60937,0.99697}
%\definecolor{mycolor17}{rgb}{0.13278,0.77165,0.88580}
%\definecolor{mycolor18}{rgb}{0.10342,0.89600,0.71500}
\definecolor{mycolor19}{rgb}{0.27597,0.97092,0.51653}
\definecolor{mycolor20}{rgb}{0.53255,0.99919,0.30581}
%\definecolor{mycolor21}{rgb}{0.72596,0.96470,0.20640}
%\definecolor{mycolor22}{rgb}{0.88331,0.86553,0.21719}
%\definecolor{mycolor23}{rgb}{0.98000,0.73000,0.22161}
%\definecolor{mycolor24}{rgb}{0.99297,0.55214,0.15417}
%\definecolor{mycolor25}{rgb}{0.94084,0.35566,0.07031}
%\definecolor{mycolor26}{rgb}{0.83926,0.20654,0.02305}
%\definecolor{mycolor27}{rgb}{0.68602,0.09536,0.00481}
%\definecolor{mycolor28}{rgb}{0.47960,0.01583,0.01055}
%
\begin{tikzpicture}[font=\large]

\begin{axis}[%
width=5.5in,
height=3.2in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{5},{7},{10},{15}},
xlabel style={font=\large},
xlabel={input SDR (dB)},
ymin=0.8,
ymax=1.0,
ylabel style={font=\large},
ylabel={STOI},
ytick={0.80,0.85,0.90,0.95,1.00},
yminorticks=true,
minor y tick num=5,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={
	at={(1.03,1.0)},
	anchor=north west,
	legend cell align=left,
	align=left,
	/tikz/column 1/.style={
		column sep=4pt,
}}
]
]
\addlegendimage{draw=black, fill=mycolor1, area legend}
\addlegendentry{inp., $\lcoef= 0$}

\addlegendimage{draw=black, fill=mycolor2, area legend}
\addlegendentry{inp., $\lcoef = 10^{-5}$}

\addlegendimage{draw=black, fill=mycolor3, area legend}
\addlegendentry{inp., $\lcoef= 10^{-3}$}

\addlegendimage{draw=black, fill=mycolor4, area legend}
\addlegendentry{GLP, $\lcoef= 0$}

\addlegendimage{draw=black, fill=mycolor5, area legend}
\addlegendentry{GLP, $\lcoef = 10^{-5}$}

\addlegendimage{draw=black, fill=mycolor6, area legend}
\addlegendentry{GLP, $\lcoef= 10^{-3}$}

\addlegendimage{draw=black, fill=mycolor7, area legend}
\addlegendentry{dec., $\lcoef= 0$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor8, area legend}
\addlegendentry{dec., $\lcoef = 10^{-5}$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor9, area legend}
\addlegendentry{dec., $\lcoef= 10^{-3}$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor10, area legend}
\addlegendentry{dec., $\lcoef= 0$, $\lsig= \infty$}

\addlegendimage{draw=black, fill=mycolor11, area legend}
\addlegendentry{dec., $\lcoef = 10^{-5}$, $\lsig= \infty$}

\addlegendimage{draw=black, fill=mycolor12, area legend}
\addlegendentry{dec., $\lcoef= 10^{-3}$, $\lsig= \infty$}

%\addlegendimage{draw=black, fill=mycolor13, area legend}
%\addlegendentry{C-OMP}

\addlegendimage{draw=black, fill=mycolor14, area legend}
\addlegendentry{A-SPADE}

%\addlegendimage{draw=black, fill=mycolor15, area legend}
%\addlegendentry{S-SPADE}
%
%\addlegendimage{draw=black, fill=mycolor16, area legend}
%\addlegendentry{CP}
%
%\addlegendimage{draw=black, fill=mycolor17, area legend}
%\addlegendentry{DR}
%
%\addlegendimage{draw=black, fill=mycolor18, area legend}
%\addlegendentry{SS EW}

\addlegendimage{draw=black, fill=mycolor19, area legend}
\addlegendentry{SS PEW}

\addlegendimage{draw=black, fill=mycolor20, area legend}
\addlegendentry{CSL1}

%\addlegendimage{draw=black, fill=mycolor21, area legend}
%\addlegendentry{PCSL1}
%
%\addlegendimage{draw=black, fill=mycolor22, area legend}
%\addlegendentry{PWCSL1}
%
%\addlegendimage{draw=black, fill=mycolor23, area legend}
%\addlegendentry{reweighted CP}
%
%\addlegendimage{draw=black, fill=mycolor24, area legend}
%\addlegendentry{reweighted DR}
%
%\addlegendimage{draw=black, fill=mycolor25, area legend}
%\addlegendentry{CP parabola}
%
%\addlegendimage{draw=black, fill=mycolor26, area legend}
%\addlegendentry{DR parabola}
%
%\addlegendimage{draw=black, fill=mycolor27, area legend}
%\addlegendentry{DL}
%
%\addlegendimage{draw=black, fill=mycolor28, area legend}
%\addlegendentry{NMF}

\addplot [forget plot] graphics [xmin=0.5, xmax=4.5, ymin=0.8, ymax=1.0] {figures/speech_stoi-1.pdf};

\end{axis}
\end{tikzpicture}%

==> figures/survey_peaq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72998,0.69059,0.74406}
\definecolor{mycolor2}{rgb}{0.45997,0.38117,0.48811}
\definecolor{mycolor3}{rgb}{0.18995,0.07176,0.23217}
\definecolor{mycolor4}{rgb}{0.75123,0.75442,0.88469}
\definecolor{mycolor5}{rgb}{0.50246,0.50885,0.76937}
\definecolor{mycolor6}{rgb}{0.25369,0.26327,0.65406}
\definecolor{mycolor7}{rgb}{0.75897,0.81382,0.97109}
\definecolor{mycolor8}{rgb}{0.51794,0.62763,0.94219}
\definecolor{mycolor9}{rgb}{0.27691,0.44145,0.91328}
\definecolor{mycolor10}{rgb}{0.74809,0.86979,0.99899}
\definecolor{mycolor11}{rgb}{0.49618,0.73958,0.99798}
\definecolor{mycolor12}{rgb}{0.24427,0.60937,0.99697}
\definecolor{mycolor13}{rgb}{0.18995,0.07176,0.23217}
\definecolor{mycolor14}{rgb}{0.25369,0.26327,0.65406}
\definecolor{mycolor15}{rgb}{0.27691,0.44145,0.91328}
\definecolor{mycolor16}{rgb}{0.24427,0.60937,0.99697}
\definecolor{mycolor17}{rgb}{0.13278,0.77165,0.88580}
\definecolor{mycolor18}{rgb}{0.10342,0.89600,0.71500}
\definecolor{mycolor19}{rgb}{0.27597,0.97092,0.51653}
\definecolor{mycolor20}{rgb}{0.53255,0.99919,0.30581}
\definecolor{mycolor21}{rgb}{0.72596,0.96470,0.20640}
\definecolor{mycolor22}{rgb}{0.88331,0.86553,0.21719}
\definecolor{mycolor23}{rgb}{0.98000,0.73000,0.22161}
\definecolor{mycolor24}{rgb}{0.99297,0.55214,0.15417}
\definecolor{mycolor25}{rgb}{0.94084,0.35566,0.07031}
\definecolor{mycolor26}{rgb}{0.83926,0.20654,0.02305}
\definecolor{mycolor27}{rgb}{0.68602,0.09536,0.00481}
\definecolor{mycolor28}{rgb}{0.47960,0.01583,0.01055}
%
\begin{tikzpicture}[font=\large]

\begin{axis}[%
width=11in,
height=5in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{5},{7},{10},{15}},
xlabel style={font=\large},
xlabel={input SDR (dB)},
ymin=-4,
ymax=0,
ylabel style={font=\large},
ylabel={PEAQ ODG},
ytick={-4,-3.5,...,0},
yminorticks=true,
minor y tick num=5,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={
	at={(1.03,1.0)},
	anchor=north west,
	legend cell align=left,
	align=left,
	/tikz/column 1/.style={
		column sep=4pt,
	}}
]
\addlegendimage{draw=black, fill=mycolor1, area legend}
\addlegendentry{inp., $\lcoef = 0$}

\addlegendimage{draw=black, fill=mycolor2, area legend}
\addlegendentry{inp., $\lcoef = 10^{-5}$}

\addlegendimage{draw=black, fill=mycolor3, area legend}
\addlegendentry{inp., $\lcoef = 10^{-3}$}

\addlegendimage{draw=black, fill=mycolor4, area legend}
\addlegendentry{GLP, $\lcoef = 0$}

\addlegendimage{draw=black, fill=mycolor5, area legend}
\addlegendentry{GLP, $\lcoef = 10^{-5}$}

\addlegendimage{draw=black, fill=mycolor6, area legend}
\addlegendentry{GLP, $\lcoef = 10^{-3}$}

\addlegendimage{draw=black, fill=mycolor7, area legend}
\addlegendentry{dec., $\lcoef = 0$, $\lsig = 10$}

\addlegendimage{draw=black, fill=mycolor8, area legend}
\addlegendentry{dec., $\lcoef = 10^{-5}$, $\lsig = 10$}

\addlegendimage{draw=black, fill=mycolor9, area legend}
\addlegendentry{dec., $\lcoef = 10^{-3}$, $\lsig = 10$}

\addlegendimage{draw=black, fill=mycolor10, area legend}
\addlegendentry{dec., $\lcoef = 0$, $\lsig = \infty$}

\addlegendimage{draw=black, fill=mycolor11, area legend}
\addlegendentry{dec., $\lcoef = 10^{-5}$, $\lsig = \infty$}

\addlegendimage{draw=black, fill=mycolor12, area legend}
\addlegendentry{dec., $\lcoef = 10^{-3}$, $\lsig = \infty$}

\addlegendimage{draw=black, fill=mycolor13, area legend}
\addlegendentry{C-OMP}

\addlegendimage{draw=black, fill=mycolor14, area legend}
\addlegendentry{A-SPADE}

\addlegendimage{draw=black, fill=mycolor15, area legend}
\addlegendentry{S-SPADE}

\addlegendimage{draw=black, fill=mycolor16, area legend}
\addlegendentry{CP}

\addlegendimage{draw=black, fill=mycolor17, area legend}
\addlegendentry{DR}

\addlegendimage{draw=black, fill=mycolor18, area legend}
\addlegendentry{SS EW}

\addlegendimage{draw=black, fill=mycolor19, area legend}
\addlegendentry{SS PEW}

\addlegendimage{draw=black, fill=mycolor20, area legend}
\addlegendentry{CSL1}

\addlegendimage{draw=black, fill=mycolor21, area legend}
\addlegendentry{PCSL1}

\addlegendimage{draw=black, fill=mycolor22, area legend}
\addlegendentry{PWCSL1}

\addlegendimage{draw=black, fill=mycolor23, area legend}
\addlegendentry{reweighted CP}

\addlegendimage{draw=black, fill=mycolor24, area legend}
\addlegendentry{reweighted DR}

\addlegendimage{draw=black, fill=mycolor25, area legend}
\addlegendentry{CP parabola}

\addlegendimage{draw=black, fill=mycolor26, area legend}
\addlegendentry{DR parabola}

\addlegendimage{draw=black, fill=mycolor27, area legend}
\addlegendentry{DL}

\addlegendimage{draw=black, fill=mycolor28, area legend}
\addlegendentry{NMF}

\addplot [forget plot] graphics [xmin=0.5, xmax=4.5, ymin=-4, ymax=0] {figures/survey_peaq-1.pdf};

\end{axis}
\end{tikzpicture}%

==> figures/survey_pemoq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72998,0.69059,0.74406}
\definecolor{mycolor2}{rgb}{0.45997,0.38117,0.48811}
\definecolor{mycolor3}{rgb}{0.18995,0.07176,0.23217}
\definecolor{mycolor4}{rgb}{0.75123,0.75442,0.88469}
\definecolor{mycolor5}{rgb}{0.50246,0.50885,0.76937}
\definecolor{mycolor6}{rgb}{0.25369,0.26327,0.65406}
\definecolor{mycolor7}{rgb}{0.75897,0.81382,0.97109}
\definecolor{mycolor8}{rgb}{0.51794,0.62763,0.94219}
\definecolor{mycolor9}{rgb}{0.27691,0.44145,0.91328}
\definecolor{mycolor10}{rgb}{0.74809,0.86979,0.99899}
\definecolor{mycolor11}{rgb}{0.49618,0.73958,0.99798}
\definecolor{mycolor12}{rgb}{0.24427,0.60937,0.99697}
\definecolor{mycolor13}{rgb}{0.18995,0.07176,0.23217}
\definecolor{mycolor14}{rgb}{0.25369,0.26327,0.65406}
\definecolor{mycolor15}{rgb}{0.27691,0.44145,0.91328}
\definecolor{mycolor16}{rgb}{0.24427,0.60937,0.99697}
\definecolor{mycolor17}{rgb}{0.13278,0.77165,0.88580}
\definecolor{mycolor18}{rgb}{0.10342,0.89600,0.71500}
\definecolor{mycolor19}{rgb}{0.27597,0.97092,0.51653}
\definecolor{mycolor20}{rgb}{0.53255,0.99919,0.30581}
\definecolor{mycolor21}{rgb}{0.72596,0.96470,0.20640}
\definecolor{mycolor22}{rgb}{0.88331,0.86553,0.21719}
\definecolor{mycolor23}{rgb}{0.98000,0.73000,0.22161}
\definecolor{mycolor24}{rgb}{0.99297,0.55214,0.15417}
\definecolor{mycolor25}{rgb}{0.94084,0.35566,0.07031}
\definecolor{mycolor26}{rgb}{0.83926,0.20654,0.02305}
\definecolor{mycolor27}{rgb}{0.68602,0.09536,0.00481}
\definecolor{mycolor28}{rgb}{0.47960,0.01583,0.01055}
%
\begin{tikzpicture}[font=\large]

\begin{axis}[%
width=11in,
height=5in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{5},{7},{10},{15}},
xlabel style={font=\large},
xlabel={input SDR (dB)},
ymin=-4,
ymax=0,
ylabel style={font=\large},
ylabel={PEMO-Q ODG},
ytick={-4,-3.5,...,0},
yminorticks=true,
minor y tick num=5,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={
	at={(1.03,1.0)},
	anchor=north west,
	legend cell align=left,
	align=left,
	/tikz/column 1/.style={
		column sep=4pt,
}}
]
]
\addlegendimage{draw=black, fill=mycolor1, area legend}
\addlegendentry{inp., $\lcoef= 0$}

\addlegendimage{draw=black, fill=mycolor2, area legend}
\addlegendentry{inp., $\lcoef = 10^{-5}$}

\addlegendimage{draw=black, fill=mycolor3, area legend}
\addlegendentry{inp., $\lcoef= 10^{-3}$}

\addlegendimage{draw=black, fill=mycolor4, area legend}
\addlegendentry{GLP, $\lcoef= 0$}

\addlegendimage{draw=black, fill=mycolor5, area legend}
\addlegendentry{GLP, $\lcoef = 10^{-5}$}

\addlegendimage{draw=black, fill=mycolor6, area legend}
\addlegendentry{GLP, $\lcoef= 10^{-3}$}

\addlegendimage{draw=black, fill=mycolor7, area legend}
\addlegendentry{dec., $\lcoef= 0$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor8, area legend}
\addlegendentry{dec., $\lcoef = 10^{-5}$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor9, area legend}
\addlegendentry{dec., $\lcoef= 10^{-3}$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor10, area legend}
\addlegendentry{dec., $\lcoef= 0$, $\lsig= \infty$}

\addlegendimage{draw=black, fill=mycolor11, area legend}
\addlegendentry{dec., $\lcoef = 10^{-5}$, $\lsig= \infty$}

\addlegendimage{draw=black, fill=mycolor12, area legend}
\addlegendentry{dec., $\lcoef= 10^{-3}$, $\lsig= \infty$}

\addlegendimage{draw=black, fill=mycolor13, area legend}
\addlegendentry{C-OMP}

\addlegendimage{draw=black, fill=mycolor14, area legend}
\addlegendentry{A-SPADE}

\addlegendimage{draw=black, fill=mycolor15, area legend}
\addlegendentry{S-SPADE}

\addlegendimage{draw=black, fill=mycolor16, area legend}
\addlegendentry{CP}

\addlegendimage{draw=black, fill=mycolor17, area legend}
\addlegendentry{DR}

\addlegendimage{draw=black, fill=mycolor18, area legend}
\addlegendentry{SS EW}

\addlegendimage{draw=black, fill=mycolor19, area legend}
\addlegendentry{SS PEW}

\addlegendimage{draw=black, fill=mycolor20, area legend}
\addlegendentry{CSL1}

\addlegendimage{draw=black, fill=mycolor21, area legend}
\addlegendentry{PCSL1}

\addlegendimage{draw=black, fill=mycolor22, area legend}
\addlegendentry{PWCSL1}

\addlegendimage{draw=black, fill=mycolor23, area legend}
\addlegendentry{reweighted CP}

\addlegendimage{draw=black, fill=mycolor24, area legend}
\addlegendentry{reweighted DR}

\addlegendimage{draw=black, fill=mycolor25, area legend}
\addlegendentry{CP parabola}

\addlegendimage{draw=black, fill=mycolor26, area legend}
\addlegendentry{DR parabola}

\addlegendimage{draw=black, fill=mycolor27, area legend}
\addlegendentry{DL}

\addlegendimage{draw=black, fill=mycolor28, area legend}
\addlegendentry{NMF}

\addplot [forget plot] graphics [xmin=0.5, xmax=4.5, ymin=-4, ymax=0] {figures/survey_pemoq-1.pdf};

\end{axis}
\end{tikzpicture}%

==> figures/survey_sdr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72998,0.69059,0.74406}
\definecolor{mycolor2}{rgb}{0.45997,0.38117,0.48811}
\definecolor{mycolor3}{rgb}{0.18995,0.07176,0.23217}
\definecolor{mycolor4}{rgb}{0.75123,0.75442,0.88469}
\definecolor{mycolor5}{rgb}{0.50246,0.50885,0.76937}
\definecolor{mycolor6}{rgb}{0.25369,0.26327,0.65406}
\definecolor{mycolor7}{rgb}{0.75897,0.81382,0.97109}
\definecolor{mycolor8}{rgb}{0.51794,0.62763,0.94219}
\definecolor{mycolor9}{rgb}{0.27691,0.44145,0.91328}
\definecolor{mycolor10}{rgb}{0.74809,0.86979,0.99899}
\definecolor{mycolor11}{rgb}{0.49618,0.73958,0.99798}
\definecolor{mycolor12}{rgb}{0.24427,0.60937,0.99697}
\definecolor{mycolor13}{rgb}{0.18995,0.07176,0.23217}
\definecolor{mycolor14}{rgb}{0.25369,0.26327,0.65406}
\definecolor{mycolor15}{rgb}{0.27691,0.44145,0.91328}
\definecolor{mycolor16}{rgb}{0.24427,0.60937,0.99697}
\definecolor{mycolor17}{rgb}{0.13278,0.77165,0.88580}
\definecolor{mycolor18}{rgb}{0.10342,0.89600,0.71500}
\definecolor{mycolor19}{rgb}{0.27597,0.97092,0.51653}
\definecolor{mycolor20}{rgb}{0.53255,0.99919,0.30581}
\definecolor{mycolor21}{rgb}{0.72596,0.96470,0.20640}
\definecolor{mycolor22}{rgb}{0.88331,0.86553,0.21719}
\definecolor{mycolor23}{rgb}{0.98000,0.73000,0.22161}
\definecolor{mycolor24}{rgb}{0.99297,0.55214,0.15417}
\definecolor{mycolor25}{rgb}{0.94084,0.35566,0.07031}
\definecolor{mycolor26}{rgb}{0.83926,0.20654,0.02305}
\definecolor{mycolor27}{rgb}{0.68602,0.09536,0.00481}
\definecolor{mycolor28}{rgb}{0.47960,0.01583,0.01055}
%
\begin{tikzpicture}[font=\large]

\begin{axis}[%
width=11in,
height=5in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{5},{7},{10},{15}},
xlabel style={font=\large},
xlabel={input SDR (dB)},
ymin=-1,
ymax=22,
ylabel style={font=\large},
ylabel={$\Delta$SDR (dB)},
ytick={0,5,10,15,20,25},
yminorticks=true,
minor y tick num=5,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={
	at={(1.03,1.0)},
	anchor=north west,
	legend cell align=left,
	align=left,
	/tikz/column 1/.style={
		column sep=4pt,
}}
]

\addlegendimage{draw=black, fill=mycolor1, area legend}
\addlegendentry{inp., $\lcoef= 0$}

\addlegendimage{draw=black, fill=mycolor2, area legend}
\addlegendentry{inp., $\lcoef = 10^{-5}$}

\addlegendimage{draw=black, fill=mycolor3, area legend}
\addlegendentry{inp., $\lcoef= 10^{-3}$}

\addlegendimage{draw=black, fill=mycolor4, area legend}
\addlegendentry{GLP, $\lcoef= 0$}

\addlegendimage{draw=black, fill=mycolor5, area legend}
\addlegendentry{GLP, $\lcoef = 10^{-5}$}

\addlegendimage{draw=black, fill=mycolor6, area legend}
\addlegendentry{GLP, $\lcoef= 10^{-3}$}

\addlegendimage{draw=black, fill=mycolor7, area legend}
\addlegendentry{dec., $\lcoef= 0$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor8, area legend}
\addlegendentry{dec., $\lcoef = 10^{-5}$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor9, area legend}
\addlegendentry{dec., $\lcoef= 10^{-3}$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor10, area legend}
\addlegendentry{dec., $\lcoef= 0$, $\lsig= \infty$}

\addlegendimage{draw=black, fill=mycolor11, area legend}
\addlegendentry{dec., $\lcoef = 10^{-5}$, $\lsig= \infty$}

\addlegendimage{draw=black, fill=mycolor12, area legend}
\addlegendentry{dec., $\lcoef= 10^{-3}$, $\lsig= \infty$}

\addlegendimage{draw=black, fill=mycolor13, area legend}
\addlegendentry{C-OMP}

\addlegendimage{draw=black, fill=mycolor14, area legend}
\addlegendentry{A-SPADE}

\addlegendimage{draw=black, fill=mycolor15, area legend}
\addlegendentry{S-SPADE}

\addlegendimage{draw=black, fill=mycolor16, area legend}
\addlegendentry{CP}

\addlegendimage{draw=black, fill=mycolor17, area legend}
\addlegendentry{DR}

\addlegendimage{draw=black, fill=mycolor18, area legend}
\addlegendentry{SS EW}

\addlegendimage{draw=black, fill=mycolor19, area legend}
\addlegendentry{SS PEW}

\addlegendimage{draw=black, fill=mycolor20, area legend}
\addlegendentry{CSL1}

\addlegendimage{draw=black, fill=mycolor21, area legend}
\addlegendentry{PCSL1}

\addlegendimage{draw=black, fill=mycolor22, area legend}
\addlegendentry{PWCSL1}

\addlegendimage{draw=black, fill=mycolor23, area legend}
\addlegendentry{reweighted CP}

\addlegendimage{draw=black, fill=mycolor24, area legend}
\addlegendentry{reweighted DR}

\addlegendimage{draw=black, fill=mycolor25, area legend}
\addlegendentry{CP parabola}

\addlegendimage{draw=black, fill=mycolor26, area legend}
\addlegendentry{DR parabola}

\addlegendimage{draw=black, fill=mycolor27, area legend}
\addlegendentry{DL}

\addlegendimage{draw=black, fill=mycolor28, area legend}
\addlegendentry{NMF}

\addplot [forget plot] graphics [xmin=0.5, xmax=4.5, ymin=-1, ymax=22] {figures/survey_sdr-1.pdf};

\end{axis}
\end{tikzpicture}%

==> figures/survey_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72998,0.69059,0.74406}
\definecolor{mycolor2}{rgb}{0.45997,0.38117,0.48811}
\definecolor{mycolor3}{rgb}{0.18995,0.07176,0.23217}
\definecolor{mycolor4}{rgb}{0.75123,0.75442,0.88469}
\definecolor{mycolor5}{rgb}{0.50246,0.50885,0.76937}
\definecolor{mycolor6}{rgb}{0.25369,0.26327,0.65406}
\definecolor{mycolor7}{rgb}{0.75897,0.81382,0.97109}
\definecolor{mycolor8}{rgb}{0.51794,0.62763,0.94219}
\definecolor{mycolor9}{rgb}{0.27691,0.44145,0.91328}
\definecolor{mycolor10}{rgb}{0.74809,0.86979,0.99899}
\definecolor{mycolor11}{rgb}{0.49618,0.73958,0.99798}
\definecolor{mycolor12}{rgb}{0.24427,0.60937,0.99697}
%
\begin{tikzpicture}[font=\large]

\begin{axis}[%
width=5.5in,
height=3.2in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{5},{7},{10},{15}},
xlabel style={font=\large},
xlabel={input SDR (dB)},
ymin=1,
ymax=600,
ymode=log,
ylabel style={font=\large},
ylabel={elapsed time per second of audio (s)},
%ytick={0,5,10,15,20,25},
yminorticks=true,
minor y tick num=10,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend columns=3,
transpose legend,
legend style={
	at={(0.5,1.05)},
	anchor=south,
	legend cell align=left,
	align=left,
	/tikz/column 2/.style={
		column sep=4pt,
	},
	/tikz/column 4/.style={
		column sep=4pt,
	},
	/tikz/column 6/.style={
		column sep=4pt,
	},
	/tikz/column 1/.style={
		column sep=2pt,
	},
	/tikz/column 3/.style={
		column sep=2pt,
	},
	/tikz/column 5/.style={
		column sep=2pt,
	},
	/tikz/column 7/.style={
		column sep=2pt,
	},
}
%legend style={at={(1.03,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{draw=black, fill=mycolor1, area legend}
\addlegendentry{inp., $\lcoef= 0$}

\addlegendimage{draw=black, fill=mycolor2, area legend}
\addlegendentry{inp., $\lcoef = 10^{-5}$}

\addlegendimage{draw=black, fill=mycolor3, area legend}
\addlegendentry{inp., $\lcoef= 10^{-3}$}

\addlegendimage{draw=black, fill=mycolor4, area legend}
\addlegendentry{GLP, $\lcoef= 0$}

\addlegendimage{draw=black, fill=mycolor5, area legend}
\addlegendentry{GLP, $\lcoef = 10^{-5}$}

\addlegendimage{draw=black, fill=mycolor6, area legend}
\addlegendentry{GLP, $\lcoef= 10^{-3}$}

\addlegendimage{draw=black, fill=mycolor7, area legend}
\addlegendentry{dec., $\lcoef= 0$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor8, area legend}
\addlegendentry{dec., $\lcoef = 10^{-5}$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor9, area legend}
\addlegendentry{dec., $\lcoef= 10^{-3}$, $\lsig= 10$}

\addlegendimage{draw=black, fill=mycolor10, area legend}
\addlegendentry{dec., $\lcoef= 0$, $\lsig= \infty$}

\addlegendimage{draw=black, fill=mycolor11, area legend}
\addlegendentry{dec., $\lcoef = 10^{-5}$, $\lsig= \infty$}

\addlegendimage{draw=black, fill=mycolor12, area legend}
\addlegendentry{dec., $\lcoef= 10^{-3}$, $\lsig= \infty$}


\addplot [forget plot] graphics [xmin=0.5, xmax=4.5, ymin=1, ymax=600] {figures/survey_time-1.pdf};

\end{axis}
\end{tikzpicture}%

==> figures/waveforms_consistency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{c1}{rgb}{0, 0.4470, 0.7410}      % blue
%\definecolor{c2}{rgb}{0.8500, 0.3250, 0.0980} % orange
%\definecolor{c3}{rgb}{0.9290, 0.6940, 0.1250} % yellow
%\definecolor{c4}{rgb}{0.4940, 0.1840, 0.5560} % purple
%\definecolor{c5}{rgb}{0.4660, 0.6740, 0.1880} % green
%\definecolor{c6}{rgb}{0.3010, 0.7450, 0.9330} % cyan
%\definecolor{c7}{rgb}{0.6350, 0.0780, 0.1840} % wine
%
%\definecolor{mycolor1}{rgb}{0.00000,0.28125,1.00000}%
%\definecolor{mycolor2}{rgb}{0.53125,1.00000,0.46875}%
%\definecolor{mycolor3}{rgb}{1.00000,0.87500,0.00000}%
%\definecolor{mycolor4}{rgb}{1.00000,0.06250,0.00000}%
%\definecolor{mycolor4}{rgb}{0.00000,0.28125,1.00000}%
%\definecolor{mycolor3}{rgb}{0.53125,1.00000,0.46875}%
%\definecolor{mycolor1}{rgb}{1.00000,0.87500,0.00000}%
%\definecolor{mycolor2}{rgb}{1.00000,0.06250,0.00000}%
%
\definecolor{mycolor1}{rgb}{0.9290, 0.6940, 0.1250}% consistent
\definecolor{mycolor2}{rgb}{0.8500, 0.3250, 0.0980}% inconsistent


\begin{tikzpicture}
%[trim axis left, trim axis right, scale=0.63]

\begin{axis}[%
width=5.4in,
height=2.5in,%3.442in,  %originally 3.842
%at={(0.378in,0.444in)},
scale only axis,
%xmin=0,
%xmax=4,
xmin=0.2,
xmax=3.75,
xlabel style={font=\Large},
xlabel={time (ms)},
xticklabel style={font=\large},
ymin=-0.08,
ymax=0.08,
    extra tick style={% changes for all extra ticks
        tick align=outside,
        tick pos=left,
        grid style={dotted,black}
    },
    extra y tick style={% changes for extra y ticks
        major tick length=1.8em
    },
extra y ticks = {-0.0138928370610454, 0.0138928370610454},
extra y tick labels = {$\vspace{-.2em}-\tc$, $\vspace{.2em}\tc$},
%
ylabel style={font=\Large},
ylabel={amplitude},
ylabel shift = -0.8em,
scaled ticks=false,
yticklabels = {$ $, $-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$, $0.4$, $0.6$, $0.8$},
yticklabel style={font=\large},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left},
every axis plot/.append style={very thick} %thick
]
%Reliable: 0.0136054421768707 -- 0.0634920634920635
% 0.195011337868481 -- 0.3718820861678
% 0.698412698412698 -- 0.825396825396825
% 1.09750566893424 -- 1.14739229024943
% 2.49433106575964 -- 2.66666666666667
% 3.38775510204082 -- 3.92743764172336

\addplot [forget plot, draw=none, fill=black, fill opacity = 0.05] coordinates {
	(0.0136054421768707, 1)
	(0.0136054421768707, -1)
	(0.0634920634920635, -1)
	(0.0634920634920635, 1)
};
\addplot [forget plot, draw=none, fill=black, fill opacity = 0.05] coordinates {
	(0.195011337868481, 1)
	(0.195011337868481, -1)
	(0.3718820861678, -1)
	(0.3718820861678, 1)
};
\addplot [forget plot, draw=none, fill=black, fill opacity = 0.05] coordinates {
	(0.698412698412698, 1)
	(0.698412698412698, -1)
	(0.825396825396825, -1)
	(0.825396825396825, 1)
};
\addplot [forget plot, draw=none, fill=black, fill opacity = 0.05] coordinates {
	(1.09750566893424, 1)
	(1.09750566893424, -1)
	(1.14739229024943, -1)
	(1.14739229024943, 1)
};
\addplot [forget plot, draw=none, fill=black, fill opacity = 0.05] coordinates {
	(2.49433106575964, 1)
	(2.49433106575964, -1)
	(2.66666666666667, -1)
	(2.66666666666667, 1)
};
\addplot [forget plot, draw=none, fill=black, fill opacity = 0.05] coordinates {
	(3.38775510204082, 1)
	(3.38775510204082, -1)
	(3.92743764172336, -1)
	(3.92743764172336, 1)
};

\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
0 0.0138928370610454\\
1 0.0138928370610454\\
2 0.0138928370610454\\
3 0.0138928370610454\\
4 0.0138928370610454\\
};

\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
0 -0.0138928370610454\\
1 -0.0138928370610454\\
2 -0.0138928370610454\\
3 -0.0138928370610454\\
4 -0.0138928370610454\\
};


%% original
\addplot [color=white!60!black]  %line width=2.5pt]   %ultra thick]
  table[row sep=crcr]{%
0.00453514739229025	-0.0166231404320234\\
0.0090702947845805	-0.0144442045392767\\
0.0136054421768707	-0.0122217496562599\\
0.018140589569161	-0.00998275284989709\\
0.0226757369614512	-0.00771067908291361\\
0.0272108843537415	-0.00538500186932242\\
0.0317460317460317	-0.00299266817092837\\
0.036281179138322	-0.000520001469770249\\
0.0408163265306122	0.00198017221405566\\
0.0453514739229025	0.00447427211315707\\
0.0498866213151927	0.00692245595878706\\
0.054421768707483	0.00928337881594106\\
0.0589569160997732	0.0115359420648745\\
0.0634920634920635	0.013623235156357\\
0.0680272108843537	0.0155362283863978\\
0.072562358276644	0.0172813336049814\\
0.0770975056689342	0.0188721319350381\\
0.0816326530612245	0.0203351493073367\\
0.0861678004535147	0.021646616460374\\
0.090702947845805	0.0228092796994238\\
0.0952380952380952	0.0238211364681277\\
0.0997732426303855	0.0246742436950012\\
0.104308390022676	0.025370183937602\\
0.108843537414966	0.0258689862415991\\
0.113378684807256	0.026175281267339\\
0.117913832199546	0.026307585622491\\
0.122448979591837	0.0262927275017278\\
0.126984126984127	0.0261704369980188\\
0.131519274376417	0.0259367335564303\\
0.136054421768707	0.0256185661433945\\
0.140589569160998	0.0252363145948199\\
0.145124716553288	0.0247963934162636\\
0.149659863945578	0.0242962468186682\\
0.154195011337868	0.0236866424452632\\
0.158730158730159	0.0229507577439913\\
0.163265306122449	0.0220792943799467\\
0.167800453514739	0.021070826917761\\
0.172335600907029	0.0199339547142314\\
0.17687074829932	0.018664281951208\\
0.18140589569161	0.0172995865260228\\
0.1859410430839	0.0158877760570319\\
0.19047619047619	0.0144747419695923\\
0.195011337868481	0.0130898936134629\\
0.199546485260771	0.0117391261247138\\
0.204081632653061	0.0104403024982946\\
0.208616780045351	0.00920398617797733\\
0.213151927437642	0.00803134417300164\\
0.217687074829932	0.00690398709008204\\
0.222222222222222	0.00580791347681899\\
0.226757369614512	0.00474921100971668\\
0.231292517006803	0.00374330354065885\\
0.235827664399093	0.00280944358903479\\
0.240362811791383	0.00194722643981011\\
0.244897959183673	0.00117980990819043\\
0.249433106575964	0.000532839813424363\\
0.253968253968254	3.14775254806813e-05\\
0.258503401360544	-0.000305374303155956\\
0.263038548752834	-0.000493856591058371\\
0.267573696145125	-0.00051773018273486\\
0.272108843537415	-0.000378785147088163\\
0.276643990929705	-8.72028356918255e-05\\
0.281179138321995	0.000335911733471552\\
0.285714285714286	0.000828865589078676\\
0.290249433106576	0.00138190846230153\\
0.294784580498866	0.00196359624525422\\
0.299319727891156	0.00254743193740083\\
0.303854875283447	0.00311481789219075\\
0.308390022675737	0.00362557660482372\\
0.312925170068027	0.00411674367542948\\
0.317460317460317	0.00460437673399473\\
0.321995464852608	0.00510874896965533\\
0.326530612244898	0.00564942460838519\\
0.331065759637188	0.0062102823890808\\
0.335600907029478	0.00683589743119577\\
0.340136054421769	0.00752741141022847\\
0.344671201814059	0.00827659311547404\\
0.349206349206349	0.00906961680373189\\
0.353741496598639	0.00986173639331193\\
0.35827664399093	0.0106799928268906\\
0.36281179138322	0.0115214760972285\\
0.36734693877551	0.012387618952213\\
0.3718820861678	0.0132837821872841\\
0.376417233560091	0.0141876416250789\\
0.380952380952381	0.0151421619539463\\
0.385487528344671	0.0161507045166675\\
0.390022675736961	0.0172064053992554\\
0.394557823129252	0.0182919207590418\\
0.399092970521542	0.0193533446079677\\
0.403628117913832	0.0203952088597199\\
0.408163265306122	0.0213925169630739\\
0.412698412698413	0.0223244082976667\\
0.417233560090703	0.0231779096095371\\
0.421768707482993	0.023924870577426\\
0.426303854875283	0.0245993324219909\\
0.430839002267574	0.0252182965129292\\
0.435374149659864	0.0257991109520541\\
0.439909297052154	0.026353802362359\\
0.444444444444444	0.0268648922930446\\
0.448979591836735	0.0273460886617203\\
0.453514739229025	0.0277874600359628\\
0.458049886621315	0.0281744604019514\\
0.462585034013605	0.0284914224844507\\
0.467120181405896	0.0287102879247402\\
0.471655328798186	0.028837404427067\\
0.476190476190476	0.0288772165784424\\
0.480725623582766	0.028839701863038\\
0.485260770975057	0.0287357219269755\\
0.489795918367347	0.028561933300858\\
0.494331065759637	0.0283273071787875\\
0.498866213151927	0.0280294679366903\\
0.503401360544218	0.0276605132878179\\
0.507936507936508	0.0272088504111957\\
0.512471655328798	0.026655128132111\\
0.517006802721088	0.0259986189751797\\
0.521541950113379	0.0252438659836429\\
0.526077097505669	0.0244067860190332\\
0.530612244897959	0.0235138213430086\\
0.535147392290249	0.0225928372660849\\
0.53968253968254	0.0216882968105495\\
0.54421768707483	0.0208382086956224\\
0.54875283446712	0.0200749600820733\\
0.55328798185941	0.0194218056807188\\
0.557823129251701	0.0188845289246243\\
0.562358276643991	0.0184730496291282\\
0.566893424036281	0.0181805029477284\\
0.571428571428572	0.0179933797165047\\
0.575963718820862	0.017894934164939\\
0.580498866213152	0.0178575863214863\\
0.585034013605442	0.0178800219995988\\
0.589569160997732	0.0179510904008796\\
0.594104308390023	0.0180610049935951\\
0.598639455782313	0.018200308468095\\
0.603174603174603	0.0183402638894602\\
0.607709750566893	0.0184925475429349\\
0.612244897959184	0.0186486561973212\\
0.616780045351474	0.0187989576302807\\
0.621315192743764	0.0189332067956693\\
0.625850340136054	0.0190114293405866\\
0.630385487528345	0.0190592279410028\\
0.634920634920635	0.0190747500057626\\
0.639455782312925	0.0190550981203752\\
0.643990929705215	0.0189942816563005\\
0.648526077097506	0.0188399854792847\\
0.653061224489796	0.0186275590618386\\
0.657596371882086	0.0183542883800149\\
0.662131519274376	0.0180185324708607\\
0.666666666666667	0.0176200972920987\\
0.671201814058957	0.0171064979622132\\
0.675736961451247	0.0165420293303923\\
0.680272108843537	0.0159481844926789\\
0.684807256235828	0.0153458631365424\\
0.689342403628118	0.0147495788424327\\
0.693877551020408	0.0140986591358738\\
0.698412698412698	0.0134569183031748\\
0.702947845804989	0.01282882955471\\
0.707482993197279	0.0122134898103046\\
0.712018140589569	0.0116042235199263\\
0.716553287981859	0.010917121358311\\
0.72108843537415	0.0102162845747206\\
0.72562358276644	0.00951308372610848\\
0.73015873015873	0.00882164020600515\\
0.73469387755102	0.00815349389426403\\
0.739229024943311	0.00743784121962354\\
0.743764172335601	0.00675260643238388\\
0.748299319727891	0.00611754996524273\\
0.752834467120181	0.00555155469551236\\
0.757369614512472	0.00506921343238887\\
0.761904761904762	0.00460540073247746\\
0.766439909297052	0.0042388510966985\\
0.770975056689342	0.00399546477245938\\
0.775510204081633	0.00389999188869972\\
0.780045351473923	0.00396986594102743\\
0.784580498866213	0.00414414688403132\\
0.789115646258503	0.00448430061999372\\
0.793650793650794	0.00499935831196105\\
0.798185941043084	0.0056939015312482\\
0.802721088435374	0.00656554751785305\\
0.807256235827664	0.00754582817092039\\
0.811791383219955	0.00867731350763827\\
0.816326530612245	0.00996049499642253\\
0.820861678004535	0.0113955135866657\\
0.825396825396825	0.0129784078841281\\
0.829931972789116	0.0146507422814049\\
0.834467120181406	0.0164441624810464\\
0.839002267573696	0.0183496393547178\\
0.843537414965986	0.0203551011138223\\
0.848072562358277	0.0224450112819628\\
0.852607709750567	0.024565628410656\\
0.857142857142857	0.0267361123427686\\
0.861678004535147	0.0289449835973001\\
0.866213151927438	0.0311820794685954\\
0.870748299319728	0.0334384861955772\\
0.875283446712018	0.0356839067317838\\
0.879818594104308	0.0379382383034383\\
0.884353741496599	0.0401946710056503\\
0.888888888888889	0.0424441133162511\\
0.893424036281179	0.0446762605517164\\
0.897959183673469	0.0468709003962219\\
0.90249433106576	0.0490338587729359\\
0.90702947845805	0.051150710011108\\
0.91156462585034	0.0532050028324247\\
0.91609977324263	0.0551811365802812\\
0.920634920634921	0.0570680357853872\\
0.925170068027211	0.0588612045466411\\
0.929705215419501	0.0605449920618291\\
0.934240362811791	0.0621023977725048\\
0.938775510204082	0.0635178550564388\\
0.943310657596372	0.0647894123221237\\
0.947845804988662	0.0659041921720453\\
0.952380952380952	0.0668444128575895\\
0.956916099773243	0.0675912421762314\\
0.961451247165533	0.0681290070340938\\
0.965986394557823	0.0684653808658459\\
0.970521541950113	0.0685881838227049\\
0.975056689342404	0.0684914182705974\\
0.979591836734694	0.0681734905904996\\
0.984126984126984	0.0676404081490442\\
0.988662131519274	0.0669279645863981\\
0.993197278911565	0.0660419186908073\\
0.997732426303855	0.0649942745362608\\
1.00226757369615	0.0637941479072406\\
1.00680272108844	0.062449044995393\\
1.01133786848073	0.0609886738625973\\
1.01587301587302	0.0594017533931426\\
1.02040816326531	0.0576812716197273\\
1.0249433106576	0.0558182056055904\\
1.02947845804989	0.0538069522160794\\
1.03401360544218	0.0516710801725008\\
1.03854875283447	0.0494047174843236\\
1.04308390022676	0.0470109038052007\\
1.04761904761905	0.0444949404772388\\
1.05215419501134	0.0418668169626816\\
1.05668934240363	0.0391614671650329\\
1.06122448979592	0.0363893625612221\\
1.06575963718821	0.0335592238457096\\
1.0702947845805	0.030678541404615\\
1.07482993197279	0.0277585241568764\\
1.07936507936508	0.0248328998235417\\
1.08390022675737	0.0219232592981115\\
1.08843537414966	0.0190396651283487\\
1.09297052154195	0.0161881729859413\\
1.09750566893424	0.0133753944782309\\
1.10204081632653	0.0106232931027175\\
1.10657596371882	0.00795189290380051\\
1.11111111111111	0.00535684208266204\\
1.1156462585034	0.00282964494878118\\
1.12018140589569	0.000366449163787147\\
1.12471655328798	-0.00201806490100176\\
1.12925170068027	-0.00429139619815389\\
1.13378684807256	-0.00645212058347501\\
1.13832199546485	-0.00850286777338913\\
1.14285714285714	-0.0104438011679337\\
1.14739229024943	-0.0122643510181708\\
1.15192743764172	-0.0139301561357727\\
1.15646258503401	-0.0154547425111893\\
1.1609977324263	-0.0168609791740616\\
1.16553287981859	-0.0181697710377794\\
1.17006802721088	-0.0193899186296414\\
1.17460317460317	-0.0204897879669204\\
1.17913832199546	-0.0214860260198162\\
1.18367346938776	-0.0223982392588059\\
1.18820861678005	-0.0232389844701682\\
1.19274376417234	-0.0240074414000697\\
1.19727891156463	-0.0246591033870793\\
1.20181405895692	-0.0252067396261977\\
1.20634920634921	-0.0256728690669136\\
1.2108843537415	-0.0260789654895186\\
1.21541950113379	-0.0264362186193114\\
1.21995464852608	-0.0267135737232467\\
1.22448979591837	-0.0269335258037666\\
1.22902494331066	-0.0271227479286832\\
1.23356009070295	-0.0273004627021425\\
1.23809523809524	-0.0274676426422187\\
1.24263038548753	-0.0275877511661498\\
1.24716553287982	-0.0276729675643512\\
1.25170068027211	-0.0277436207522516\\
1.2562358276644	-0.0278195990175076\\
1.26077097505669	-0.0279054960115712\\
1.26530612244898	-0.0279868613813044\\
1.26984126984127	-0.0280891633882627\\
1.27437641723356	-0.0282407598355691\\
1.27891156462585	-0.0284608850541351\\
1.28344671201814	-0.0287361379398261\\
1.28798185941043	-0.029043866180222\\
1.29251700680272	-0.0293817490628456\\
1.29705215419501	-0.029748725087911\\
1.3015873015873	-0.0301404437214929\\
1.30612244897959	-0.0305219295275747\\
1.31065759637188	-0.0308880624585303\\
1.31519274376417	-0.0312499391300119\\
1.31972789115646	-0.031626292113093\\
1.32426303854875	-0.0320337644010598\\
1.32879818594104	-0.0324427561808576\\
1.33333333333333	-0.0328723597193794\\
1.33786848072562	-0.0333290125900205\\
1.34240362811791	-0.0338150298373649\\
1.3469387755102	-0.0343240716747295\\
1.35147392290249	-0.0347930544991309\\
1.35600907029478	-0.0352395920985926\\
1.36054421768707	-0.0356627796699557\\
1.36507936507937	-0.0360679257555311\\
1.36961451247166	-0.0364616917968211\\
1.37414965986395	-0.0367918358418032\\
1.37868480725624	-0.0371107509122985\\
1.38321995464853	-0.0374349056664276\\
1.38775510204082	-0.037777330483566\\
1.39229024943311	-0.0381412504641789\\
1.3968253968254	-0.0384539263325994\\
1.40136054421769	-0.0387571794909345\\
1.40589569160998	-0.0390450975317993\\
1.41043083900227	-0.0393109393206824\\
1.41496598639456	-0.0395459722586963\\
1.41950113378685	-0.0396722155237624\\
1.42403628117914	-0.0397481701111576\\
1.42857142857143	-0.0397873579751689\\
1.43310657596372	-0.0398067380371223\\
1.43764172335601	-0.0398208091315367\\
1.4421768707483	-0.0397680519661617\\
1.44671201814059	-0.0397204087083131\\
1.45124716553288	-0.0396925559770435\\
1.45578231292517	-0.0396945656916962\\
1.46031746031746	-0.0397291968405899\\
1.46485260770975	-0.0397229717930486\\
1.46938775510204	-0.0397370565974541\\
1.47392290249433	-0.0397788611548699\\
1.47845804988662	-0.0398560104974235\\
1.48299319727891	-0.0399734962831146\\
1.4875283446712	-0.0400666797699687\\
1.49206349206349	-0.0402017362951452\\
1.49659863945578	-0.0403918318239455\\
1.50113378684807	-0.0406489897262493\\
1.50566893424036	-0.0409812314835293\\
1.51020408163265	-0.0413300050538256\\
1.51473922902494	-0.0417580488337322\\
1.51927437641723	-0.0422738212148286\\
1.52380952380952	-0.0428812046920393\\
1.52834467120181	-0.0435769130603549\\
1.5328798185941	-0.0442927674808702\\
1.53741496598639	-0.0450726015421421\\
1.54195011337868	-0.0459054514543201\\
1.54648526077098	-0.0467767008518496\\
1.55102040816327	-0.0476689287226447\\
1.55555555555556	-0.0485111466312032\\
1.56009070294785	-0.0493464824554539\\
1.56462585034014	-0.0501716785846127\\
1.56916099773243	-0.0509862691985489\\
1.57369614512472	-0.0517914818152501\\
1.57823129251701	-0.052539479765796\\
1.5827664399093	-0.0532894237812433\\
1.58730158730159	-0.0540471248503757\\
1.59183673469388	-0.0548123273173923\\
1.59637188208617	-0.055578123174384\\
1.60090702947846	-0.0562841119276081\\
1.60544217687075	-0.0569723161290739\\
1.60997732426304	-0.0576315405245176\\
1.61451247165533	-0.0582494117935545\\
1.61904761904762	-0.0588150907878371\\
1.62358276643991	-0.0592734676736326\\
1.6281179138322	-0.0596809599512798\\
1.63265306122449	-0.0600435630350109\\
1.63718820861678	-0.0603654548026968\\
1.64172335600907	-0.0606473366067729\\
1.64625850340136	-0.0608355352391369\\
1.65079365079365	-0.0609837979217563\\
1.65532879818594	-0.0610862376025858\\
1.65986394557823	-0.0611314844260691\\
1.66439909297052	-0.0611053980615068\\
1.66893424036281	-0.0609405443512961\\
1.6734693877551	-0.0606915034674595\\
1.67800453514739	-0.0603596033743481\\
1.68253968253968	-0.0599471642977959\\
1.68707482993197	-0.0594563768244646\\
1.69160997732426	-0.0588291655815306\\
1.69614512471655	-0.0581356330018696\\
1.70068027210884	-0.0573850763953617\\
1.70521541950113	-0.0565830024908675\\
1.70975056689342	-0.055730810325962\\
1.71428571428571	-0.0547606225409835\\
1.718820861678	-0.0537456834961937\\
1.72335600907029	-0.0526974137772831\\
1.72789115646259	-0.0516261924798019\\
1.73242630385488	-0.0505394471723107\\
1.73696145124717	-0.0493669175019357\\
1.74149659863946	-0.0481916506288735\\
1.74603174603175	-0.0470277735847985\\
1.75056689342404	-0.0458852846003362\\
1.75510204081633	-0.0447678728426631\\
1.75963718820862	-0.0435908738851692\\
1.76417233560091	-0.0424379057639148\\
1.7687074829932	-0.0413188431803629\\
1.77324263038549	-0.0402415954784465\\
1.77777777777778	-0.0392100605252248\\
1.78231292517007	-0.0381344068717181\\
1.78684807256236	-0.0371097838016857\\
1.79138321995465	-0.0361513287838902\\
1.79591836734694	-0.0352714365095967\\
1.80045351473923	-0.0344767588263074\\
1.80498866213152	-0.0336722938385427\\
1.80952380952381	-0.0329580907732395\\
1.8140589569161	-0.0323461944566527\\
1.81859410430839	-0.0318442903187895\\
1.82312925170068	-0.0314535532250635\\
1.82766439909297	-0.0310700558879319\\
1.83219954648526	-0.0307935519329869\\
1.83673469387755	-0.0306316033048692\\
1.84126984126984	-0.0305877340842656\\
1.84580498866213	-0.030659580036858\\
1.85034013605442	-0.0307387585793118\\
1.85487528344671	-0.0309264207736943\\
1.859410430839	-0.0312289351299257\\
1.86394557823129	-0.0316494480909566\\
1.86848072562358	-0.0321864515526378\\
1.87301587301587	-0.0327336007998377\\
1.87755102040816	-0.0333957806874367\\
1.88208616780045	-0.0341810325610589\\
1.88662131519274	-0.0350923918152681\\
1.89115646258503	-0.0361257800633496\\
1.89569160997732	-0.0371709608930048\\
1.90022675736961	-0.0383233079626558\\
1.9047619047619	-0.039579160565537\\
1.90929705215419	-0.0409285896230796\\
1.91383219954649	-0.0423554158477311\\
1.91836734693878	-0.043744032773426\\
1.92290249433107	-0.0451814091128923\\
1.92743764172336	-0.0466639931249885\\
1.93197278911565	-0.0481874184576843\\
1.93650793650794	-0.0497454739841052\\
1.94104308390023	-0.0512412085321934\\
1.94557823129252	-0.0527655526599613\\
1.95011337868481	-0.0543210821698498\\
1.9546485260771	-0.0559038584145104\\
1.95918367346939	-0.0575019812842665\\
1.96371882086168	-0.059015327813609\\
1.96825396825397	-0.0605130132141744\\
1.97278911564626	-0.0619845868141547\\
1.97732426303855	-0.0634179660613365\\
1.98185941043084	-0.0648004271296939\\
1.98639455782313	-0.0660462878362682\\
1.99092970521542	-0.0672293534833638\\
1.99546485260771	-0.0683555358352109\\
2	-0.0694291201776012\\
2.00453514739229	-0.0704498517380791\\
2.00907029478458	-0.0713444572505297\\
2.01360544217687	-0.0721771024499997\\
2.01814058956916	-0.0729459496934752\\
2.02267573696145	-0.0736454187632921\\
2.02721088435374	-0.0742670305275285\\
2.03174603174603	-0.0747387426450283\\
2.03628117913832	-0.0751228257304749\\
2.04081632653061	-0.0754290644207874\\
2.0453514739229	-0.0756694376931161\\
2.04988662131519	-0.0758549769039395\\
2.05442176870748	-0.0759319360314932\\
2.05895691609977	-0.075970500414372\\
2.06349206349206	-0.0759830524143928\\
2.06802721088435	-0.0759757011902254\\
2.07256235827664	-0.0759465891948863\\
2.07709750566893	-0.0758243136306086\\
2.08163265306122	-0.075663385051172\\
2.08616780045351	-0.0754654428324708\\
2.09070294784581	-0.0752332908523936\\
2.0952380952381	-0.0749693914247872\\
2.09977324263039	-0.0746102612756624\\
2.10430839002268	-0.0742245028537043\\
2.10884353741497	-0.0738229734203702\\
2.11337868480726	-0.0734109464805924\\
2.11791383219955	-0.0729844584542735\\
2.12244897959184	-0.0724630315267654\\
2.12698412698413	-0.0718985046134275\\
2.13151927437642	-0.0712801467852902\\
2.13605442176871	-0.070596817306586\\
2.140589569161	-0.0698391031317671\\
2.14512471655329	-0.0689344640801963\\
2.14965986394558	-0.0679610635081184\\
2.15419501133787	-0.0669383366951081\\
2.15873015873016	-0.0658881374118968\\
2.16326530612245	-0.0648309645600095\\
2.16780045351474	-0.0637167919911786\\
2.17233560090703	-0.0626349721508358\\
2.17687074829932	-0.061595965137802\\
2.18140589569161	-0.0605999343477712\\
2.1859410430839	-0.0596396014063582\\
2.19047619047619	-0.0586408136079726\\
2.19501133786848	-0.0576747761359626\\
2.19954648526077	-0.0567377991093817\\
2.20408163265306	-0.0558256484163772\\
2.20861678004535	-0.0549368371377565\\
2.21315192743764	-0.0540144080433998\\
2.21768707482993	-0.0531486693843438\\
2.22222222222222	-0.0523494332337353\\
2.22675736961451	-0.0516212674254047\\
2.2312925170068	-0.0509669711967291\\
2.23582766439909	-0.050333997290474\\
2.24036281179138	-0.0498107089907629\\
2.24489795918367	-0.0493994297040422\\
2.24943310657596	-0.0490950545024319\\
2.25396825396825	-0.0488904259352686\\
2.25850340136054	-0.0487270142917509\\
2.26303854875283	-0.0486835416379906\\
2.26757369614512	-0.0487501395414259\\
2.27210884353741	-0.0489077804282554\\
2.2766439909297	-0.0491347253777933\\
2.281179138322	-0.0493614096001967\\
2.28571428571429	-0.0496530321059365\\
2.29024943310658	-0.0499889985951174\\
2.29478458049887	-0.0503432843692987\\
2.29931972789116	-0.0506921343238887\\
2.30385487528345	-0.0509714901965052\\
2.30839002267574	-0.0512526062864788\\
2.31292517006803	-0.0515244020232145\\
2.31746031746032	-0.0517704900938059\\
2.32199546485261	-0.0519747063971437\\
2.3265306122449	-0.052078669296703\\
2.33106575963719	-0.0521506980888745\\
2.33560090702948	-0.0521740299886157\\
2.34013605442177	-0.052123739286858\\
2.34467120181406	-0.0519747063971437\\
2.34920634920635	-0.0516643219250561\\
2.35374149659864	-0.0512560150526128\\
2.35827664399093	-0.050737202617271\\
2.36281179138322	-0.050093949384562\\
2.36734693877551	-0.0493179499596869\\
2.3718820861678	-0.0483709755331681\\
2.37641723356009	-0.0473333395788278\\
2.38095238095238	-0.0462121806594042\\
2.38548752834467	-0.0450098668944458\\
2.39002267573696	-0.0437296002119329\\
2.39455782312925	-0.0423452413622115\\
2.39909297052154	-0.0409309640620826\\
2.40362811791383	-0.0394908315292526\\
2.40816326530612	-0.0380222066845653\\
2.41269841269841	-0.0365227666574523\\
2.4172335600907	-0.0349688030918199\\
2.42176870748299	-0.0334223330941847\\
2.42630385487528	-0.0318848046950853\\
2.43083900226757	-0.0303533216584248\\
2.43537414965986	-0.0288273342179222\\
2.43990929705215	-0.0272945098089903\\
2.44444444444444	-0.0258106439115022\\
2.44897959183673	-0.0243776987754258\\
2.45351473922902	-0.0229920193510482\\
2.45804988662132	-0.0216510380937573\\
2.46258503401361	-0.0203486633881911\\
2.4671201814059	-0.0191269875918548\\
2.47165532879819	-0.0179812085739216\\
2.47619047619048	-0.0169012394516646\\
2.48072562358277	-0.0158794637641097\\
2.48526077097506	-0.0149151300237209\\
2.48979591836735	-0.0140404703652084\\
2.49433106575964	-0.013246837755045\\
2.49886621315193	-0.0125200985055626\\
2.50340136054422	-0.0118485229624511\\
2.50793650793651	-0.0112339826295457\\
2.5124716553288	-0.0106993433248609\\
2.51700680272109	-0.0102293021740941\\
2.52154195011338	-0.00980344683065449\\
2.52607709750567	-0.00940552853720344\\
2.53061224489796	-0.00904045248689575\\
2.53514739229025	-0.00872756179711448\\
2.53968253968254	-0.00844956009225677\\
2.54421768707483	-0.00818330028445666\\
2.54875283446712	-0.00790919445173926\\
2.55328798185941	-0.00763223563299229\\
2.5578231292517	-0.00736629580579776\\
2.56235827664399	-0.007090105600786\\
2.56689342403628	-0.00677841067680133\\
2.57142857142857	-0.00641286036627508\\
2.57596371882086	-0.00600653965335305\\
2.58049886621315	-0.00557926717483453\\
2.58503401360544	-0.00511840652053389\\
2.58956916099773	-0.00460656313240712\\
2.59410430839002	-0.00403094080165862\\
2.59863945578231	-0.00341021426478277\\
2.6031746031746	-0.0027595225371804\\
2.60770975056689	-0.00206324343600589\\
2.61224489795918	-0.00130088028320262\\
2.61678004535147	-0.000458061454733934\\
2.62131519274376	0.000441852289356551\\
2.62585034013605	0.00138557735896463\\
2.63038548752834	0.00238202055378683\\
2.63492063492063	0.0034441306725099\\
2.63945578231292	0.00458061454733934\\
2.64399092970522	0.00576228362292079\\
2.64852607709751	0.00698560909525877\\
2.6530612244898	0.00826438964920603\\
2.65759637188209	0.00961669283337012\\
2.66213151927438	0.0110545497742456\\
2.66666666666667	0.0125434758242136\\
2.67120181405896	0.0140819477079433\\
2.67573696145125	0.0156711249675909\\
2.68027210884354	0.017311133312927\\
2.68480725623583	0.0189942816563005\\
2.68934240362812	0.0206634769225736\\
2.69387755102041	0.0223135831319185\\
2.6984126984127	0.0239416726911351\\
2.70294784580499	0.025551804023888\\
2.70748299319728	0.0271477755505645\\
2.71201814058957	0.0286842345946713\\
2.71655328798186	0.0301818365847214\\
2.72108843537415	0.031653857189961\\
2.72562358276644	0.0331141786730308\\
2.73015873015873	0.0345683711172542\\
2.73469387755102	0.0359607642774747\\
2.73922902494331	0.0373054515068951\\
2.7437641723356	0.038601103443525\\
2.74829931972789	0.0398478633264342\\
2.75283446712018	0.0410423063441605\\
2.75736961451247	0.0421242091730544\\
2.76190476190476	0.04311801941852\\
2.76643990929705	0.0440363128711664\\
2.77097505668934	0.0448969896094934\\
2.77551020408163	0.0457145331824466\\
2.78004535147392	0.0464408567368903\\
2.78458049886621	0.0471115813191416\\
2.7891156462585	0.0477410864807422\\
2.79365079365079	0.0483425117563894\\
2.79818594104308	0.0489209633655842\\
2.80272108843537	0.0494149452047984\\
2.80725623582766	0.0498522592702064\\
2.81179138321995	0.0502403044596245\\
2.81632653061224	0.0505893563966686\\
2.82086167800454	0.0509058963360979\\
2.82539682539683	0.0511310135801462\\
2.82993197278912	0.0513030758962987\\
2.83446712018141	0.051438198967397\\
2.8390022675737	0.0515554061807725\\
2.84353741496599	0.0516693320939878\\
2.84807256235828	0.0517258770644121\\
2.85260770975057	0.0517725374024699\\
2.85714285714286	0.0518282673292212\\
2.86167800453515	0.0519120326781055\\
2.86621315192744	0.0520357812577749\\
2.87074829931973	0.0521386004581784\\
2.87528344671202	0.0522656944147197\\
2.87981859410431	0.0524275550834654\\
2.8843537414966	0.0526343730493159\\
2.88888888888889	0.0528908293066116\\
2.89342403628118	0.0531298644713605\\
2.89795918367347	0.0533996533767442\\
2.90249433106576	0.0537093007327871\\
2.90702947845805	0.0540678393788429\\
2.91156462585034	0.0544787756830225\\
2.91609977324263	0.0548719466949927\\
2.92063492063492	0.0552976557743247\\
2.92517006802721	0.0557574696831682\\
2.9297052154195	0.0562502480461095\\
2.93424036281179	0.0567690829566922\\
2.93877551020408	0.0572340120250814\\
2.94331065759637	0.0576962458988715\\
2.94784580498866	0.0581547858582809\\
2.95238095238095	0.0586095978885661\\
2.95691609977324	0.0590593902303619\\
2.96145124716553	0.0594325741203029\\
2.96598639455782	0.0597976382569489\\
2.97052154195011	0.0601636782039515\\
2.9750566893424	0.0605377197720633\\
2.97959183673469	0.0609221734796132\\
2.98412698412698	0.061244487254654\\
2.98866213151927	0.0615754796959696\\
2.99319727891156	0.0619181428249898\\
2.99773242630385	0.062271858543408\\
3.00226757369615	0.0626322695772866\\
3.00680272108844	0.0629214539538021\\
3.01133786848073	0.0632130317014657\\
3.01587301587302	0.0635109729089269\\
3.02040816326531	0.0638168050113237\\
3.0249433106576	0.0641286036627507\\
3.02947845804989	0.0643693029583032\\
3.03401360544218	0.0646144172799872\\
3.03854875283447	0.0648639578246905\\
3.04308390022676	0.0651125856404617\\
3.04761904761905	0.0653501008753746\\
3.05215419501134	0.06549199845226\\
3.05668934240363	0.0656090452140792\\
3.06122448979592	0.0656984906003599\\
3.06575963718821	0.0657562643362755\\
3.0702947845805	0.0657776248997929\\
3.07482993197279	0.0656893266079015\\
3.07936507936508	0.0655700182347659\\
3.08390022675737	0.0654239013821828\\
3.08843537414966	0.065250452645132\\
3.09297052154195	0.0650447265722186\\
3.09750566893424	0.0647351063189517\\
3.10204081632653	0.0643912953969046\\
3.10657596371882	0.0640106425087399\\
3.11111111111111	0.0635884118847919\\
3.1156462585034	0.0631208684623361\\
3.12018140589569	0.0625510201083735\\
3.12471655328798	0.0619570035629928\\
3.12925170068027	0.0613497956267118\\
3.13378684807256	0.0607378877290131\\
3.13832199546485	0.0601282002914077\\
3.14285714285714	0.059477584448068\\
3.14739229024943	0.0588585752746501\\
3.15192743764172	0.058271992936902\\
3.15646258503401	0.0577109669786367\\
3.1609977324263	0.057166069550795\\
3.16553287981859	0.0565882697122629\\
3.17006802721088	0.0560377453037334\\
3.17460317460317	0.0555108036600132\\
3.17913832199546	0.0550020684457052\\
3.18367346938776	0.0545093131133381\\
3.18820861678005	0.0540005917223582\\
3.19274376417234	0.0535436570663926\\
3.19727891156463	0.0531397969465415\\
3.20181405895692	0.0527826247747258\\
3.20634920634921	0.0524633052821932\\
3.2108843537415	0.0521434270503307\\
3.21541950113379	0.0518759439322597\\
3.21995464852608	0.0516480357505835\\
3.22448979591837	0.0514417896648324\\
3.22902494331066	0.0512418080695694\\
3.23356009070295	0.0510105768473469\\
3.23809523809524	0.0508045717197498\\
3.24263038548753	0.050615926596698\\
3.24716553287982	0.0504306545931982\\
3.25170068027211	0.0502340728691548\\
3.2562358276644	0.0499843633574715\\
3.26077097505669	0.0497312985622167\\
3.26530612244898	0.0494559112840286\\
3.26984126984127	0.0491326343263359\\
3.27437641723356	0.0487377387836906\\
3.27891156462585	0.0482231764549321\\
3.28344671201814	0.0476436455071752\\
3.28798185941043	0.046989190995031\\
3.29251700680272	0.0462474429588909\\
3.29705215419501	0.0454091588792907\\
3.3015873015873	0.0444366514502993\\
3.30612244897959	0.0433958731050017\\
3.31065759637188	0.0422820452458545\\
3.31519274376417	0.041083827191928\\
3.31972789115646	0.0397902717012211\\
3.32426303854875	0.038359753906733\\
3.32879818594104	0.0368585372322518\\
3.33333333333333	0.0352854184367379\\
3.33786848072562	0.0336365832867281\\
3.34240362811791	0.0319116146797974\\
3.3469387755102	0.0300804905563101\\
3.35147392290249	0.0282202150236407\\
3.35600907029478	0.0263400702139728\\
3.36054421768708	0.0244441444267345\\
3.36507936507937	0.0225366235729096\\
3.36961451247166	0.0205899634566736\\
3.37414965986395	0.0186773627676521\\
3.37868480725624	0.0168058467679465\\
3.38321995464853	0.0149769183937487\\
3.38775510204082	0.0131921698963373\\
3.39229024943311	0.0114233689331617\\
3.3968253968254	0.00973852116036291\\
3.40136054421769	0.00814310050040932\\
3.40589569160998	0.00663747736544365\\
3.41043083900227	0.00522190058396685\\
3.41496598639456	0.0038679714729802\\
3.41950113378685	0.00263716427067126\\
3.42403628117914	0.0015301481022371\\
3.42857142857143	0.000541350018861681\\
3.43310657596372	-0.000335911733471552\\
3.43764172335601	-0.0011360403594213\\
3.4421768707483	-0.00180697220097168\\
3.44671201814059	-0.00235399117741972\\
3.45124716553288	-0.0027868636630496\\
3.45578231292517	-0.00311481789219075\\
3.46031746031746	-0.00337307764557761\\
3.46485260770975	-0.00351168403415594\\
3.46938775510204	-0.00353713287668585\\
3.47392290249433	-0.00346149064541468\\
3.47845804988662	-0.00329804247408432\\
3.48299319727891	-0.00308777192885857\\
3.4875283446712	-0.00278901060803142\\
3.49206349206349	-0.00241625931736009\\
3.49659863945578	-0.00198909864429182\\
3.50113378684807	-0.00152687151577978\\
3.50566893424036	-0.00107395963549804\\
3.51020408163265	-0.000590621816614808\\
3.51473922902494	-8.87393777179778e-05\\
3.51927437641723	0.000417564233507872\\
3.52380952380952	0.000916122909467868\\
3.52834467120181	0.00137151492744073\\
3.5328798185941	0.0018272359849196\\
3.53741496598639	0.00227687917589765\\
3.54195011337868	0.00270977433940089\\
3.54648526077098	0.00311481789219075\\
3.55102040816327	0.00345854367661375\\
3.55555555555556	0.0037775334025984\\
3.56009070294785	0.00406551833098137\\
3.56462585034014	0.00431470026948412\\
3.56916099773243	0.00451953968670815\\
3.57369614512472	0.00465853817364115\\
3.57823129251701	0.00476906787164024\\
3.5827664399093	0.00485405663064249\\
3.58730158730159	0.004913693432552\\
3.59183673469388	0.00494706371112649\\
3.59637188208617	0.00493882162472272\\
3.60090702947846	0.00491274339667068\\
3.60544217687075	0.00486685994099386\\
3.60997732426304	0.0047976144577253\\
3.61451247165533	0.00470276426860172\\
3.61904761904762	0.00457579960939238\\
3.62358276643991	0.00443521049144274\\
3.6281179138322	0.00428768535710543\\
3.63265306122449	0.00414030381874568\\
3.63718820861678	0.00400040337134302\\
3.64172335600907	0.00387424712755423\\
3.64625850340136	0.0037709453798286\\
3.65079365079365	0.00369242141807318\\
3.65532879818594	0.00363753751560106\\
3.65986394557823	0.00360341677724028\\
3.66439909297052	0.00359218542481477\\
3.66893424036281	0.00359628675127413\\
3.6734693877551	0.00361154790145245\\
3.67800453514739	0.00363477442719718\\
3.68253968253968	0.00366449163787147\\
3.68707482993197	0.00371154946740847\\
3.69160997732426	0.00376707259426381\\
3.69614512471655	0.0038296092163225\\
3.70068027210884	0.00389756238742491\\
3.70521541950113	0.00396986594102743\\
3.70975056689342	0.004060784494818\\
3.71428571428571	0.00415676551771072\\
3.718820861678	0.00425306275960488\\
3.72335600907029	0.00434467502813737\\
3.72789115646259	0.00442792739576136\\
3.73242630385488	0.00451906613397156\\
3.73696145124717	0.00460300401640377\\
3.74149659863946	0.00467447078707245\\
3.74603174603175	0.00472875002504858\\
3.75056689342404	0.00476383912923291\\
3.75510204081633	0.00480214308793018\\
3.75963718820862	0.00483132799223681\\
3.76417233560091	0.00484771565254625\\
3.7687074829932	0.00484665227086831\\
3.77324263038549	0.0048249139898641\\
3.77777777777778	0.00480592743769509\\
3.78231292517007	0.00477271219302236\\
3.78684807256236	0.00471568002592789\\
3.79138321995465	0.0046238682876316\\
3.79591836734694	0.00448900225639255\\
3.80045351473923	0.0043355903590055\\
3.80498866213152	0.00414473683807336\\
3.80952380952381	0.00390782523942832\\
3.8140589569161	0.00361665382143728\\
3.81859410430839	0.00326750504376873\\
3.82312925170068	0.00289447198651801\\
3.82766439909297	0.00248260654744422\\
3.83219954648526	0.00202812552900521\\
3.83673469387755	0.00152660628409868\\
3.84126984126984	0.000977197770099059\\
3.84580498866213	0.000419095577688175\\
3.85034013605442	-0.000163833752367208\\
3.85487528344671	-0.000775883538143712\\
3.859410430839	-0.00142279661908062\\
3.86394557823129	-0.0021070826917761\\
3.86848072562358	-0.00278857182037023\\
3.87301587301587	-0.00348706500865102\\
3.87755102040816	-0.00420830017897302\\
3.88208616780045	-0.00495880788719744\\
3.88662131519274	-0.00574103689933197\\
3.89115646258503	-0.00651208135201046\\
3.89569160997732	-0.00729221731148843\\
3.90022675736961	-0.00808662553781511\\
3.9047619047619	-0.00890191355316605\\
3.90929705215419	-0.009741440270675\\
3.91383219954649	-0.010563063571668\\
3.91836734693878	-0.0113901871429072\\
3.92290249433107	-0.012230962593928\\
3.92743764172336	-0.0130946269799394\\
3.93197278911565	-0.0139861430845428\\
3.93650793650794	-0.0148621090505936\\
3.94104308390023	-0.0157457165483114\\
3.94557823129252	-0.01664350938343\\
3.95011337868481	-0.0175626134772809\\
3.9546485260771	-0.0185056827712509\\
3.95918367346939	-0.0194249348670628\\
3.96371882086168	-0.0203439206405523\\
3.96825396825397	-0.0212701490287545\\
3.97278911564626	-0.0222129962267444\\
3.97732426303855	-0.0231779096095371\\
3.98185941043084	-0.0241175825156595\\
3.98639455782313	-0.025058641274992\\
3.99092970521542	-0.026009745303449\\
3.99546485260771	-0.0269798894764168\\
};
\addlegendentry{original signal $\x$}

%% clipped
\addplot [color=black, line width=3pt]
  table[row sep=crcr]{%
0.00453514739229025	-0.0138928370610454\\
0.0090702947845805	-0.0138928370610454\\
0.0136054421768707	-0.0122217496562599\\
0.018140589569161	-0.00998275284989709\\
0.0226757369614512	-0.00771067908291361\\
0.0272108843537415	-0.00538500186932242\\
0.0317460317460317	-0.00299266817092837\\
0.036281179138322	-0.000520001469770249\\
0.0408163265306122	0.00198017221405566\\
0.0453514739229025	0.00447427211315707\\
0.0498866213151927	0.00692245595878706\\
0.054421768707483	0.00928337881594106\\
0.0589569160997732	0.0115359420648745\\
0.0634920634920635	0.013623235156357\\
0.0680272108843537	0.0138928370610454\\
0.072562358276644	0.0138928370610454\\
0.0770975056689342	0.0138928370610454\\
0.0816326530612245	0.0138928370610454\\
0.0861678004535147	0.0138928370610454\\
0.090702947845805	0.0138928370610454\\
0.0952380952380952	0.0138928370610454\\
0.0997732426303855	0.0138928370610454\\
0.104308390022676	0.0138928370610454\\
0.108843537414966	0.0138928370610454\\
0.113378684807256	0.0138928370610454\\
0.117913832199546	0.0138928370610454\\
0.122448979591837	0.0138928370610454\\
0.126984126984127	0.0138928370610454\\
0.131519274376417	0.0138928370610454\\
0.136054421768707	0.0138928370610454\\
0.140589569160998	0.0138928370610454\\
0.145124716553288	0.0138928370610454\\
0.149659863945578	0.0138928370610454\\
0.154195011337868	0.0138928370610454\\
0.158730158730159	0.0138928370610454\\
0.163265306122449	0.0138928370610454\\
0.167800453514739	0.0138928370610454\\
0.172335600907029	0.0138928370610454\\
0.17687074829932	0.0138928370610454\\
0.18140589569161	0.0138928370610454\\
0.1859410430839	0.0138928370610454\\
0.19047619047619	0.0138928370610454\\
0.195011337868481	0.0130898936134629\\
0.199546485260771	0.0117391261247138\\
0.204081632653061	0.0104403024982946\\
0.208616780045351	0.00920398617797733\\
0.213151927437642	0.00803134417300164\\
0.217687074829932	0.00690398709008204\\
0.222222222222222	0.00580791347681899\\
0.226757369614512	0.00474921100971668\\
0.231292517006803	0.00374330354065885\\
0.235827664399093	0.00280944358903479\\
0.240362811791383	0.00194722643981011\\
0.244897959183673	0.00117980990819043\\
0.249433106575964	0.000532839813424363\\
0.253968253968254	3.14775254806813e-05\\
0.258503401360544	-0.000305374303155956\\
0.263038548752834	-0.000493856591058371\\
0.267573696145125	-0.00051773018273486\\
0.272108843537415	-0.000378785147088163\\
0.276643990929705	-8.72028356918255e-05\\
0.281179138321995	0.000335911733471552\\
0.285714285714286	0.000828865589078676\\
0.290249433106576	0.00138190846230153\\
0.294784580498866	0.00196359624525422\\
0.299319727891156	0.00254743193740083\\
0.303854875283447	0.00311481789219075\\
0.308390022675737	0.00362557660482372\\
0.312925170068027	0.00411674367542948\\
0.317460317460317	0.00460437673399473\\
0.321995464852608	0.00510874896965533\\
0.326530612244898	0.00564942460838519\\
0.331065759637188	0.0062102823890808\\
0.335600907029478	0.00683589743119577\\
0.340136054421769	0.00752741141022847\\
0.344671201814059	0.00827659311547404\\
0.349206349206349	0.00906961680373189\\
0.353741496598639	0.00986173639331193\\
0.35827664399093	0.0106799928268906\\
0.36281179138322	0.0115214760972285\\
0.36734693877551	0.012387618952213\\
0.3718820861678	0.0132837821872841\\
0.376417233560091	0.0138928370610454\\
0.380952380952381	0.0138928370610454\\
0.385487528344671	0.0138928370610454\\
0.390022675736961	0.0138928370610454\\
0.394557823129252	0.0138928370610454\\
0.399092970521542	0.0138928370610454\\
0.403628117913832	0.0138928370610454\\
0.408163265306122	0.0138928370610454\\
0.412698412698413	0.0138928370610454\\
0.417233560090703	0.0138928370610454\\
0.421768707482993	0.0138928370610454\\
0.426303854875283	0.0138928370610454\\
0.430839002267574	0.0138928370610454\\
0.435374149659864	0.0138928370610454\\
0.439909297052154	0.0138928370610454\\
0.444444444444444	0.0138928370610454\\
0.448979591836735	0.0138928370610454\\
0.453514739229025	0.0138928370610454\\
0.458049886621315	0.0138928370610454\\
0.462585034013605	0.0138928370610454\\
0.467120181405896	0.0138928370610454\\
0.471655328798186	0.0138928370610454\\
0.476190476190476	0.0138928370610454\\
0.480725623582766	0.0138928370610454\\
0.485260770975057	0.0138928370610454\\
0.489795918367347	0.0138928370610454\\
0.494331065759637	0.0138928370610454\\
0.498866213151927	0.0138928370610454\\
0.503401360544218	0.0138928370610454\\
0.507936507936508	0.0138928370610454\\
0.512471655328798	0.0138928370610454\\
0.517006802721088	0.0138928370610454\\
0.521541950113379	0.0138928370610454\\
0.526077097505669	0.0138928370610454\\
0.530612244897959	0.0138928370610454\\
0.535147392290249	0.0138928370610454\\
0.53968253968254	0.0138928370610454\\
0.54421768707483	0.0138928370610454\\
0.54875283446712	0.0138928370610454\\
0.55328798185941	0.0138928370610454\\
0.557823129251701	0.0138928370610454\\
0.562358276643991	0.0138928370610454\\
0.566893424036281	0.0138928370610454\\
0.571428571428572	0.0138928370610454\\
0.575963718820862	0.0138928370610454\\
0.580498866213152	0.0138928370610454\\
0.585034013605442	0.0138928370610454\\
0.589569160997732	0.0138928370610454\\
0.594104308390023	0.0138928370610454\\
0.598639455782313	0.0138928370610454\\
0.603174603174603	0.0138928370610454\\
0.607709750566893	0.0138928370610454\\
0.612244897959184	0.0138928370610454\\
0.616780045351474	0.0138928370610454\\
0.621315192743764	0.0138928370610454\\
0.625850340136054	0.0138928370610454\\
0.630385487528345	0.0138928370610454\\
0.634920634920635	0.0138928370610454\\
0.639455782312925	0.0138928370610454\\
0.643990929705215	0.0138928370610454\\
0.648526077097506	0.0138928370610454\\
0.653061224489796	0.0138928370610454\\
0.657596371882086	0.0138928370610454\\
0.662131519274376	0.0138928370610454\\
0.666666666666667	0.0138928370610454\\
0.671201814058957	0.0138928370610454\\
0.675736961451247	0.0138928370610454\\
0.680272108843537	0.0138928370610454\\
0.684807256235828	0.0138928370610454\\
0.689342403628118	0.0138928370610454\\
0.693877551020408	0.0138928370610454\\
0.698412698412698	0.0134569183031748\\
0.702947845804989	0.01282882955471\\
0.707482993197279	0.0122134898103046\\
0.712018140589569	0.0116042235199263\\
0.716553287981859	0.010917121358311\\
0.72108843537415	0.0102162845747206\\
0.72562358276644	0.00951308372610848\\
0.73015873015873	0.00882164020600515\\
0.73469387755102	0.00815349389426403\\
0.739229024943311	0.00743784121962354\\
0.743764172335601	0.00675260643238388\\
0.748299319727891	0.00611754996524273\\
0.752834467120181	0.00555155469551236\\
0.757369614512472	0.00506921343238887\\
0.761904761904762	0.00460540073247746\\
0.766439909297052	0.0042388510966985\\
0.770975056689342	0.00399546477245938\\
0.775510204081633	0.00389999188869972\\
0.780045351473923	0.00396986594102743\\
0.784580498866213	0.00414414688403132\\
0.789115646258503	0.00448430061999372\\
0.793650793650794	0.00499935831196105\\
0.798185941043084	0.0056939015312482\\
0.802721088435374	0.00656554751785305\\
0.807256235827664	0.00754582817092039\\
0.811791383219955	0.00867731350763827\\
0.816326530612245	0.00996049499642253\\
0.820861678004535	0.0113955135866657\\
0.825396825396825	0.0129784078841281\\
0.829931972789116	0.0138928370610454\\
0.834467120181406	0.0138928370610454\\
0.839002267573696	0.0138928370610454\\
0.843537414965986	0.0138928370610454\\
0.848072562358277	0.0138928370610454\\
0.852607709750567	0.0138928370610454\\
0.857142857142857	0.0138928370610454\\
0.861678004535147	0.0138928370610454\\
0.866213151927438	0.0138928370610454\\
0.870748299319728	0.0138928370610454\\
0.875283446712018	0.0138928370610454\\
0.879818594104308	0.0138928370610454\\
0.884353741496599	0.0138928370610454\\
0.888888888888889	0.0138928370610454\\
0.893424036281179	0.0138928370610454\\
0.897959183673469	0.0138928370610454\\
0.90249433106576	0.0138928370610454\\
0.90702947845805	0.0138928370610454\\
0.91156462585034	0.0138928370610454\\
0.91609977324263	0.0138928370610454\\
0.920634920634921	0.0138928370610454\\
0.925170068027211	0.0138928370610454\\
0.929705215419501	0.0138928370610454\\
0.934240362811791	0.0138928370610454\\
0.938775510204082	0.0138928370610454\\
0.943310657596372	0.0138928370610454\\
0.947845804988662	0.0138928370610454\\
0.952380952380952	0.0138928370610454\\
0.956916099773243	0.0138928370610454\\
0.961451247165533	0.0138928370610454\\
0.965986394557823	0.0138928370610454\\
0.970521541950113	0.0138928370610454\\
0.975056689342404	0.0138928370610454\\
0.979591836734694	0.0138928370610454\\
0.984126984126984	0.0138928370610454\\
0.988662131519274	0.0138928370610454\\
0.993197278911565	0.0138928370610454\\
0.997732426303855	0.0138928370610454\\
1.00226757369615	0.0138928370610454\\
1.00680272108844	0.0138928370610454\\
1.01133786848073	0.0138928370610454\\
1.01587301587302	0.0138928370610454\\
1.02040816326531	0.0138928370610454\\
1.0249433106576	0.0138928370610454\\
1.02947845804989	0.0138928370610454\\
1.03401360544218	0.0138928370610454\\
1.03854875283447	0.0138928370610454\\
1.04308390022676	0.0138928370610454\\
1.04761904761905	0.0138928370610454\\
1.05215419501134	0.0138928370610454\\
1.05668934240363	0.0138928370610454\\
1.06122448979592	0.0138928370610454\\
1.06575963718821	0.0138928370610454\\
1.0702947845805	0.0138928370610454\\
1.07482993197279	0.0138928370610454\\
1.07936507936508	0.0138928370610454\\
1.08390022675737	0.0138928370610454\\
1.08843537414966	0.0138928370610454\\
1.09297052154195	0.0138928370610454\\
1.09750566893424	0.0133753944782309\\
1.10204081632653	0.0106232931027175\\
1.10657596371882	0.00795189290380051\\
1.11111111111111	0.00535684208266204\\
1.1156462585034	0.00282964494878118\\
1.12018140589569	0.000366449163787147\\
1.12471655328798	-0.00201806490100176\\
1.12925170068027	-0.00429139619815389\\
1.13378684807256	-0.00645212058347501\\
1.13832199546485	-0.00850286777338913\\
1.14285714285714	-0.0104438011679337\\
1.14739229024943	-0.0122643510181708\\
1.15192743764172	-0.0138928370610454\\
1.15646258503401	-0.0138928370610454\\
1.1609977324263	-0.0138928370610454\\
1.16553287981859	-0.0138928370610454\\
1.17006802721088	-0.0138928370610454\\
1.17460317460317	-0.0138928370610454\\
1.17913832199546	-0.0138928370610454\\
1.18367346938776	-0.0138928370610454\\
1.18820861678005	-0.0138928370610454\\
1.19274376417234	-0.0138928370610454\\
1.19727891156463	-0.0138928370610454\\
1.20181405895692	-0.0138928370610454\\
1.20634920634921	-0.0138928370610454\\
1.2108843537415	-0.0138928370610454\\
1.21541950113379	-0.0138928370610454\\
1.21995464852608	-0.0138928370610454\\
1.22448979591837	-0.0138928370610454\\
1.22902494331066	-0.0138928370610454\\
1.23356009070295	-0.0138928370610454\\
1.23809523809524	-0.0138928370610454\\
1.24263038548753	-0.0138928370610454\\
1.24716553287982	-0.0138928370610454\\
1.25170068027211	-0.0138928370610454\\
1.2562358276644	-0.0138928370610454\\
1.26077097505669	-0.0138928370610454\\
1.26530612244898	-0.0138928370610454\\
1.26984126984127	-0.0138928370610454\\
1.27437641723356	-0.0138928370610454\\
1.27891156462585	-0.0138928370610454\\
1.28344671201814	-0.0138928370610454\\
1.28798185941043	-0.0138928370610454\\
1.29251700680272	-0.0138928370610454\\
1.29705215419501	-0.0138928370610454\\
1.3015873015873	-0.0138928370610454\\
1.30612244897959	-0.0138928370610454\\
1.31065759637188	-0.0138928370610454\\
1.31519274376417	-0.0138928370610454\\
1.31972789115646	-0.0138928370610454\\
1.32426303854875	-0.0138928370610454\\
1.32879818594104	-0.0138928370610454\\
1.33333333333333	-0.0138928370610454\\
1.33786848072562	-0.0138928370610454\\
1.34240362811791	-0.0138928370610454\\
1.3469387755102	-0.0138928370610454\\
1.35147392290249	-0.0138928370610454\\
1.35600907029478	-0.0138928370610454\\
1.36054421768707	-0.0138928370610454\\
1.36507936507937	-0.0138928370610454\\
1.36961451247166	-0.0138928370610454\\
1.37414965986395	-0.0138928370610454\\
1.37868480725624	-0.0138928370610454\\
1.38321995464853	-0.0138928370610454\\
1.38775510204082	-0.0138928370610454\\
1.39229024943311	-0.0138928370610454\\
1.3968253968254	-0.0138928370610454\\
1.40136054421769	-0.0138928370610454\\
1.40589569160998	-0.0138928370610454\\
1.41043083900227	-0.0138928370610454\\
1.41496598639456	-0.0138928370610454\\
1.41950113378685	-0.0138928370610454\\
1.42403628117914	-0.0138928370610454\\
1.42857142857143	-0.0138928370610454\\
1.43310657596372	-0.0138928370610454\\
1.43764172335601	-0.0138928370610454\\
1.4421768707483	-0.0138928370610454\\
1.44671201814059	-0.0138928370610454\\
1.45124716553288	-0.0138928370610454\\
1.45578231292517	-0.0138928370610454\\
1.46031746031746	-0.0138928370610454\\
1.46485260770975	-0.0138928370610454\\
1.46938775510204	-0.0138928370610454\\
1.47392290249433	-0.0138928370610454\\
1.47845804988662	-0.0138928370610454\\
1.48299319727891	-0.0138928370610454\\
1.4875283446712	-0.0138928370610454\\
1.49206349206349	-0.0138928370610454\\
1.49659863945578	-0.0138928370610454\\
1.50113378684807	-0.0138928370610454\\
1.50566893424036	-0.0138928370610454\\
1.51020408163265	-0.0138928370610454\\
1.51473922902494	-0.0138928370610454\\
1.51927437641723	-0.0138928370610454\\
1.52380952380952	-0.0138928370610454\\
1.52834467120181	-0.0138928370610454\\
1.5328798185941	-0.0138928370610454\\
1.53741496598639	-0.0138928370610454\\
1.54195011337868	-0.0138928370610454\\
1.54648526077098	-0.0138928370610454\\
1.55102040816327	-0.0138928370610454\\
1.55555555555556	-0.0138928370610454\\
1.56009070294785	-0.0138928370610454\\
1.56462585034014	-0.0138928370610454\\
1.56916099773243	-0.0138928370610454\\
1.57369614512472	-0.0138928370610454\\
1.57823129251701	-0.0138928370610454\\
1.5827664399093	-0.0138928370610454\\
1.58730158730159	-0.0138928370610454\\
1.59183673469388	-0.0138928370610454\\
1.59637188208617	-0.0138928370610454\\
1.60090702947846	-0.0138928370610454\\
1.60544217687075	-0.0138928370610454\\
1.60997732426304	-0.0138928370610454\\
1.61451247165533	-0.0138928370610454\\
1.61904761904762	-0.0138928370610454\\
1.62358276643991	-0.0138928370610454\\
1.6281179138322	-0.0138928370610454\\
1.63265306122449	-0.0138928370610454\\
1.63718820861678	-0.0138928370610454\\
1.64172335600907	-0.0138928370610454\\
1.64625850340136	-0.0138928370610454\\
1.65079365079365	-0.0138928370610454\\
1.65532879818594	-0.0138928370610454\\
1.65986394557823	-0.0138928370610454\\
1.66439909297052	-0.0138928370610454\\
1.66893424036281	-0.0138928370610454\\
1.6734693877551	-0.0138928370610454\\
1.67800453514739	-0.0138928370610454\\
1.68253968253968	-0.0138928370610454\\
1.68707482993197	-0.0138928370610454\\
1.69160997732426	-0.0138928370610454\\
1.69614512471655	-0.0138928370610454\\
1.70068027210884	-0.0138928370610454\\
1.70521541950113	-0.0138928370610454\\
1.70975056689342	-0.0138928370610454\\
1.71428571428571	-0.0138928370610454\\
1.718820861678	-0.0138928370610454\\
1.72335600907029	-0.0138928370610454\\
1.72789115646259	-0.0138928370610454\\
1.73242630385488	-0.0138928370610454\\
1.73696145124717	-0.0138928370610454\\
1.74149659863946	-0.0138928370610454\\
1.74603174603175	-0.0138928370610454\\
1.75056689342404	-0.0138928370610454\\
1.75510204081633	-0.0138928370610454\\
1.75963718820862	-0.0138928370610454\\
1.76417233560091	-0.0138928370610454\\
1.7687074829932	-0.0138928370610454\\
1.77324263038549	-0.0138928370610454\\
1.77777777777778	-0.0138928370610454\\
1.78231292517007	-0.0138928370610454\\
1.78684807256236	-0.0138928370610454\\
1.79138321995465	-0.0138928370610454\\
1.79591836734694	-0.0138928370610454\\
1.80045351473923	-0.0138928370610454\\
1.80498866213152	-0.0138928370610454\\
1.80952380952381	-0.0138928370610454\\
1.8140589569161	-0.0138928370610454\\
1.81859410430839	-0.0138928370610454\\
1.82312925170068	-0.0138928370610454\\
1.82766439909297	-0.0138928370610454\\
1.83219954648526	-0.0138928370610454\\
1.83673469387755	-0.0138928370610454\\
1.84126984126984	-0.0138928370610454\\
1.84580498866213	-0.0138928370610454\\
1.85034013605442	-0.0138928370610454\\
1.85487528344671	-0.0138928370610454\\
1.859410430839	-0.0138928370610454\\
1.86394557823129	-0.0138928370610454\\
1.86848072562358	-0.0138928370610454\\
1.87301587301587	-0.0138928370610454\\
1.87755102040816	-0.0138928370610454\\
1.88208616780045	-0.0138928370610454\\
1.88662131519274	-0.0138928370610454\\
1.89115646258503	-0.0138928370610454\\
1.89569160997732	-0.0138928370610454\\
1.90022675736961	-0.0138928370610454\\
1.9047619047619	-0.0138928370610454\\
1.90929705215419	-0.0138928370610454\\
1.91383219954649	-0.0138928370610454\\
1.91836734693878	-0.0138928370610454\\
1.92290249433107	-0.0138928370610454\\
1.92743764172336	-0.0138928370610454\\
1.93197278911565	-0.0138928370610454\\
1.93650793650794	-0.0138928370610454\\
1.94104308390023	-0.0138928370610454\\
1.94557823129252	-0.0138928370610454\\
1.95011337868481	-0.0138928370610454\\
1.9546485260771	-0.0138928370610454\\
1.95918367346939	-0.0138928370610454\\
1.96371882086168	-0.0138928370610454\\
1.96825396825397	-0.0138928370610454\\
1.97278911564626	-0.0138928370610454\\
1.97732426303855	-0.0138928370610454\\
1.98185941043084	-0.0138928370610454\\
1.98639455782313	-0.0138928370610454\\
1.99092970521542	-0.0138928370610454\\
1.99546485260771	-0.0138928370610454\\
2	-0.0138928370610454\\
2.00453514739229	-0.0138928370610454\\
2.00907029478458	-0.0138928370610454\\
2.01360544217687	-0.0138928370610454\\
2.01814058956916	-0.0138928370610454\\
2.02267573696145	-0.0138928370610454\\
2.02721088435374	-0.0138928370610454\\
2.03174603174603	-0.0138928370610454\\
2.03628117913832	-0.0138928370610454\\
2.04081632653061	-0.0138928370610454\\
2.0453514739229	-0.0138928370610454\\
2.04988662131519	-0.0138928370610454\\
2.05442176870748	-0.0138928370610454\\
2.05895691609977	-0.0138928370610454\\
2.06349206349206	-0.0138928370610454\\
2.06802721088435	-0.0138928370610454\\
2.07256235827664	-0.0138928370610454\\
2.07709750566893	-0.0138928370610454\\
2.08163265306122	-0.0138928370610454\\
2.08616780045351	-0.0138928370610454\\
2.09070294784581	-0.0138928370610454\\
2.0952380952381	-0.0138928370610454\\
2.09977324263039	-0.0138928370610454\\
2.10430839002268	-0.0138928370610454\\
2.10884353741497	-0.0138928370610454\\
2.11337868480726	-0.0138928370610454\\
2.11791383219955	-0.0138928370610454\\
2.12244897959184	-0.0138928370610454\\
2.12698412698413	-0.0138928370610454\\
2.13151927437642	-0.0138928370610454\\
2.13605442176871	-0.0138928370610454\\
2.140589569161	-0.0138928370610454\\
2.14512471655329	-0.0138928370610454\\
2.14965986394558	-0.0138928370610454\\
2.15419501133787	-0.0138928370610454\\
2.15873015873016	-0.0138928370610454\\
2.16326530612245	-0.0138928370610454\\
2.16780045351474	-0.0138928370610454\\
2.17233560090703	-0.0138928370610454\\
2.17687074829932	-0.0138928370610454\\
2.18140589569161	-0.0138928370610454\\
2.1859410430839	-0.0138928370610454\\
2.19047619047619	-0.0138928370610454\\
2.19501133786848	-0.0138928370610454\\
2.19954648526077	-0.0138928370610454\\
2.20408163265306	-0.0138928370610454\\
2.20861678004535	-0.0138928370610454\\
2.21315192743764	-0.0138928370610454\\
2.21768707482993	-0.0138928370610454\\
2.22222222222222	-0.0138928370610454\\
2.22675736961451	-0.0138928370610454\\
2.2312925170068	-0.0138928370610454\\
2.23582766439909	-0.0138928370610454\\
2.24036281179138	-0.0138928370610454\\
2.24489795918367	-0.0138928370610454\\
2.24943310657596	-0.0138928370610454\\
2.25396825396825	-0.0138928370610454\\
2.25850340136054	-0.0138928370610454\\
2.26303854875283	-0.0138928370610454\\
2.26757369614512	-0.0138928370610454\\
2.27210884353741	-0.0138928370610454\\
2.2766439909297	-0.0138928370610454\\
2.281179138322	-0.0138928370610454\\
2.28571428571429	-0.0138928370610454\\
2.29024943310658	-0.0138928370610454\\
2.29478458049887	-0.0138928370610454\\
2.29931972789116	-0.0138928370610454\\
2.30385487528345	-0.0138928370610454\\
2.30839002267574	-0.0138928370610454\\
2.31292517006803	-0.0138928370610454\\
2.31746031746032	-0.0138928370610454\\
2.32199546485261	-0.0138928370610454\\
2.3265306122449	-0.0138928370610454\\
2.33106575963719	-0.0138928370610454\\
2.33560090702948	-0.0138928370610454\\
2.34013605442177	-0.0138928370610454\\
2.34467120181406	-0.0138928370610454\\
2.34920634920635	-0.0138928370610454\\
2.35374149659864	-0.0138928370610454\\
2.35827664399093	-0.0138928370610454\\
2.36281179138322	-0.0138928370610454\\
2.36734693877551	-0.0138928370610454\\
2.3718820861678	-0.0138928370610454\\
2.37641723356009	-0.0138928370610454\\
2.38095238095238	-0.0138928370610454\\
2.38548752834467	-0.0138928370610454\\
2.39002267573696	-0.0138928370610454\\
2.39455782312925	-0.0138928370610454\\
2.39909297052154	-0.0138928370610454\\
2.40362811791383	-0.0138928370610454\\
2.40816326530612	-0.0138928370610454\\
2.41269841269841	-0.0138928370610454\\
2.4172335600907	-0.0138928370610454\\
2.42176870748299	-0.0138928370610454\\
2.42630385487528	-0.0138928370610454\\
2.43083900226757	-0.0138928370610454\\
2.43537414965986	-0.0138928370610454\\
2.43990929705215	-0.0138928370610454\\
2.44444444444444	-0.0138928370610454\\
2.44897959183673	-0.0138928370610454\\
2.45351473922902	-0.0138928370610454\\
2.45804988662132	-0.0138928370610454\\
2.46258503401361	-0.0138928370610454\\
2.4671201814059	-0.0138928370610454\\
2.47165532879819	-0.0138928370610454\\
2.47619047619048	-0.0138928370610454\\
2.48072562358277	-0.0138928370610454\\
2.48526077097506	-0.0138928370610454\\
2.48979591836735	-0.0138928370610454\\
2.49433106575964	-0.013246837755045\\
2.49886621315193	-0.0125200985055626\\
2.50340136054422	-0.0118485229624511\\
2.50793650793651	-0.0112339826295457\\
2.5124716553288	-0.0106993433248609\\
2.51700680272109	-0.0102293021740941\\
2.52154195011338	-0.00980344683065449\\
2.52607709750567	-0.00940552853720344\\
2.53061224489796	-0.00904045248689575\\
2.53514739229025	-0.00872756179711448\\
2.53968253968254	-0.00844956009225677\\
2.54421768707483	-0.00818330028445666\\
2.54875283446712	-0.00790919445173926\\
2.55328798185941	-0.00763223563299229\\
2.5578231292517	-0.00736629580579776\\
2.56235827664399	-0.007090105600786\\
2.56689342403628	-0.00677841067680133\\
2.57142857142857	-0.00641286036627508\\
2.57596371882086	-0.00600653965335305\\
2.58049886621315	-0.00557926717483453\\
2.58503401360544	-0.00511840652053389\\
2.58956916099773	-0.00460656313240712\\
2.59410430839002	-0.00403094080165862\\
2.59863945578231	-0.00341021426478277\\
2.6031746031746	-0.0027595225371804\\
2.60770975056689	-0.00206324343600589\\
2.61224489795918	-0.00130088028320262\\
2.61678004535147	-0.000458061454733934\\
2.62131519274376	0.000441852289356551\\
2.62585034013605	0.00138557735896463\\
2.63038548752834	0.00238202055378683\\
2.63492063492063	0.0034441306725099\\
2.63945578231292	0.00458061454733934\\
2.64399092970522	0.00576228362292079\\
2.64852607709751	0.00698560909525877\\
2.6530612244898	0.00826438964920603\\
2.65759637188209	0.00961669283337012\\
2.66213151927438	0.0110545497742456\\
2.66666666666667	0.0125434758242136\\
2.67120181405896	0.0138928370610454\\
2.67573696145125	0.0138928370610454\\
2.68027210884354	0.0138928370610454\\
2.68480725623583	0.0138928370610454\\
2.68934240362812	0.0138928370610454\\
2.69387755102041	0.0138928370610454\\
2.6984126984127	0.0138928370610454\\
2.70294784580499	0.0138928370610454\\
2.70748299319728	0.0138928370610454\\
2.71201814058957	0.0138928370610454\\
2.71655328798186	0.0138928370610454\\
2.72108843537415	0.0138928370610454\\
2.72562358276644	0.0138928370610454\\
2.73015873015873	0.0138928370610454\\
2.73469387755102	0.0138928370610454\\
2.73922902494331	0.0138928370610454\\
2.7437641723356	0.0138928370610454\\
2.74829931972789	0.0138928370610454\\
2.75283446712018	0.0138928370610454\\
2.75736961451247	0.0138928370610454\\
2.76190476190476	0.0138928370610454\\
2.76643990929705	0.0138928370610454\\
2.77097505668934	0.0138928370610454\\
2.77551020408163	0.0138928370610454\\
2.78004535147392	0.0138928370610454\\
2.78458049886621	0.0138928370610454\\
2.7891156462585	0.0138928370610454\\
2.79365079365079	0.0138928370610454\\
2.79818594104308	0.0138928370610454\\
2.80272108843537	0.0138928370610454\\
2.80725623582766	0.0138928370610454\\
2.81179138321995	0.0138928370610454\\
2.81632653061224	0.0138928370610454\\
2.82086167800454	0.0138928370610454\\
2.82539682539683	0.0138928370610454\\
2.82993197278912	0.0138928370610454\\
2.83446712018141	0.0138928370610454\\
2.8390022675737	0.0138928370610454\\
2.84353741496599	0.0138928370610454\\
2.84807256235828	0.0138928370610454\\
2.85260770975057	0.0138928370610454\\
2.85714285714286	0.0138928370610454\\
2.86167800453515	0.0138928370610454\\
2.86621315192744	0.0138928370610454\\
2.87074829931973	0.0138928370610454\\
2.87528344671202	0.0138928370610454\\
2.87981859410431	0.0138928370610454\\
2.8843537414966	0.0138928370610454\\
2.88888888888889	0.0138928370610454\\
2.89342403628118	0.0138928370610454\\
2.89795918367347	0.0138928370610454\\
2.90249433106576	0.0138928370610454\\
2.90702947845805	0.0138928370610454\\
2.91156462585034	0.0138928370610454\\
2.91609977324263	0.0138928370610454\\
2.92063492063492	0.0138928370610454\\
2.92517006802721	0.0138928370610454\\
2.9297052154195	0.0138928370610454\\
2.93424036281179	0.0138928370610454\\
2.93877551020408	0.0138928370610454\\
2.94331065759637	0.0138928370610454\\
2.94784580498866	0.0138928370610454\\
2.95238095238095	0.0138928370610454\\
2.95691609977324	0.0138928370610454\\
2.96145124716553	0.0138928370610454\\
2.96598639455782	0.0138928370610454\\
2.97052154195011	0.0138928370610454\\
2.9750566893424	0.0138928370610454\\
2.97959183673469	0.0138928370610454\\
2.98412698412698	0.0138928370610454\\
2.98866213151927	0.0138928370610454\\
2.99319727891156	0.0138928370610454\\
2.99773242630385	0.0138928370610454\\
3.00226757369615	0.0138928370610454\\
3.00680272108844	0.0138928370610454\\
3.01133786848073	0.0138928370610454\\
3.01587301587302	0.0138928370610454\\
3.02040816326531	0.0138928370610454\\
3.0249433106576	0.0138928370610454\\
3.02947845804989	0.0138928370610454\\
3.03401360544218	0.0138928370610454\\
3.03854875283447	0.0138928370610454\\
3.04308390022676	0.0138928370610454\\
3.04761904761905	0.0138928370610454\\
3.05215419501134	0.0138928370610454\\
3.05668934240363	0.0138928370610454\\
3.06122448979592	0.0138928370610454\\
3.06575963718821	0.0138928370610454\\
3.0702947845805	0.0138928370610454\\
3.07482993197279	0.0138928370610454\\
3.07936507936508	0.0138928370610454\\
3.08390022675737	0.0138928370610454\\
3.08843537414966	0.0138928370610454\\
3.09297052154195	0.0138928370610454\\
3.09750566893424	0.0138928370610454\\
3.10204081632653	0.0138928370610454\\
3.10657596371882	0.0138928370610454\\
3.11111111111111	0.0138928370610454\\
3.1156462585034	0.0138928370610454\\
3.12018140589569	0.0138928370610454\\
3.12471655328798	0.0138928370610454\\
3.12925170068027	0.0138928370610454\\
3.13378684807256	0.0138928370610454\\
3.13832199546485	0.0138928370610454\\
3.14285714285714	0.0138928370610454\\
3.14739229024943	0.0138928370610454\\
3.15192743764172	0.0138928370610454\\
3.15646258503401	0.0138928370610454\\
3.1609977324263	0.0138928370610454\\
3.16553287981859	0.0138928370610454\\
3.17006802721088	0.0138928370610454\\
3.17460317460317	0.0138928370610454\\
3.17913832199546	0.0138928370610454\\
3.18367346938776	0.0138928370610454\\
3.18820861678005	0.0138928370610454\\
3.19274376417234	0.0138928370610454\\
3.19727891156463	0.0138928370610454\\
3.20181405895692	0.0138928370610454\\
3.20634920634921	0.0138928370610454\\
3.2108843537415	0.0138928370610454\\
3.21541950113379	0.0138928370610454\\
3.21995464852608	0.0138928370610454\\
3.22448979591837	0.0138928370610454\\
3.22902494331066	0.0138928370610454\\
3.23356009070295	0.0138928370610454\\
3.23809523809524	0.0138928370610454\\
3.24263038548753	0.0138928370610454\\
3.24716553287982	0.0138928370610454\\
3.25170068027211	0.0138928370610454\\
3.2562358276644	0.0138928370610454\\
3.26077097505669	0.0138928370610454\\
3.26530612244898	0.0138928370610454\\
3.26984126984127	0.0138928370610454\\
3.27437641723356	0.0138928370610454\\
3.27891156462585	0.0138928370610454\\
3.28344671201814	0.0138928370610454\\
3.28798185941043	0.0138928370610454\\
3.29251700680272	0.0138928370610454\\
3.29705215419501	0.0138928370610454\\
3.3015873015873	0.0138928370610454\\
3.30612244897959	0.0138928370610454\\
3.31065759637188	0.0138928370610454\\
3.31519274376417	0.0138928370610454\\
3.31972789115646	0.0138928370610454\\
3.32426303854875	0.0138928370610454\\
3.32879818594104	0.0138928370610454\\
3.33333333333333	0.0138928370610454\\
3.33786848072562	0.0138928370610454\\
3.34240362811791	0.0138928370610454\\
3.3469387755102	0.0138928370610454\\
3.35147392290249	0.0138928370610454\\
3.35600907029478	0.0138928370610454\\
3.36054421768708	0.0138928370610454\\
3.36507936507937	0.0138928370610454\\
3.36961451247166	0.0138928370610454\\
3.37414965986395	0.0138928370610454\\
3.37868480725624	0.0138928370610454\\
3.38321995464853	0.0138928370610454\\
3.38775510204082	0.0131921698963373\\
3.39229024943311	0.0114233689331617\\
3.3968253968254	0.00973852116036291\\
3.40136054421769	0.00814310050040932\\
3.40589569160998	0.00663747736544365\\
3.41043083900227	0.00522190058396685\\
3.41496598639456	0.0038679714729802\\
3.41950113378685	0.00263716427067126\\
3.42403628117914	0.0015301481022371\\
3.42857142857143	0.000541350018861681\\
3.43310657596372	-0.000335911733471552\\
3.43764172335601	-0.0011360403594213\\
3.4421768707483	-0.00180697220097168\\
3.44671201814059	-0.00235399117741972\\
3.45124716553288	-0.0027868636630496\\
3.45578231292517	-0.00311481789219075\\
3.46031746031746	-0.00337307764557761\\
3.46485260770975	-0.00351168403415594\\
3.46938775510204	-0.00353713287668585\\
3.47392290249433	-0.00346149064541468\\
3.47845804988662	-0.00329804247408432\\
3.48299319727891	-0.00308777192885857\\
3.4875283446712	-0.00278901060803142\\
3.49206349206349	-0.00241625931736009\\
3.49659863945578	-0.00198909864429182\\
3.50113378684807	-0.00152687151577978\\
3.50566893424036	-0.00107395963549804\\
3.51020408163265	-0.000590621816614808\\
3.51473922902494	-8.87393777179778e-05\\
3.51927437641723	0.000417564233507872\\
3.52380952380952	0.000916122909467868\\
3.52834467120181	0.00137151492744073\\
3.5328798185941	0.0018272359849196\\
3.53741496598639	0.00227687917589765\\
3.54195011337868	0.00270977433940089\\
3.54648526077098	0.00311481789219075\\
3.55102040816327	0.00345854367661375\\
3.55555555555556	0.0037775334025984\\
3.56009070294785	0.00406551833098137\\
3.56462585034014	0.00431470026948412\\
3.56916099773243	0.00451953968670815\\
3.57369614512472	0.00465853817364115\\
3.57823129251701	0.00476906787164024\\
3.5827664399093	0.00485405663064249\\
3.58730158730159	0.004913693432552\\
3.59183673469388	0.00494706371112649\\
3.59637188208617	0.00493882162472272\\
3.60090702947846	0.00491274339667068\\
3.60544217687075	0.00486685994099386\\
3.60997732426304	0.0047976144577253\\
3.61451247165533	0.00470276426860172\\
3.61904761904762	0.00457579960939238\\
3.62358276643991	0.00443521049144274\\
3.6281179138322	0.00428768535710543\\
3.63265306122449	0.00414030381874568\\
3.63718820861678	0.00400040337134302\\
3.64172335600907	0.00387424712755423\\
3.64625850340136	0.0037709453798286\\
3.65079365079365	0.00369242141807318\\
3.65532879818594	0.00363753751560106\\
3.65986394557823	0.00360341677724028\\
3.66439909297052	0.00359218542481477\\
3.66893424036281	0.00359628675127413\\
3.6734693877551	0.00361154790145245\\
3.67800453514739	0.00363477442719718\\
3.68253968253968	0.00366449163787147\\
3.68707482993197	0.00371154946740847\\
3.69160997732426	0.00376707259426381\\
3.69614512471655	0.0038296092163225\\
3.70068027210884	0.00389756238742491\\
3.70521541950113	0.00396986594102743\\
3.70975056689342	0.004060784494818\\
3.71428571428571	0.00415676551771072\\
3.718820861678	0.00425306275960488\\
3.72335600907029	0.00434467502813737\\
3.72789115646259	0.00442792739576136\\
3.73242630385488	0.00451906613397156\\
3.73696145124717	0.00460300401640377\\
3.74149659863946	0.00467447078707245\\
3.74603174603175	0.00472875002504858\\
3.75056689342404	0.00476383912923291\\
3.75510204081633	0.00480214308793018\\
3.75963718820862	0.00483132799223681\\
3.76417233560091	0.00484771565254625\\
3.7687074829932	0.00484665227086831\\
3.77324263038549	0.0048249139898641\\
3.77777777777778	0.00480592743769509\\
3.78231292517007	0.00477271219302236\\
3.78684807256236	0.00471568002592789\\
3.79138321995465	0.0046238682876316\\
3.79591836734694	0.00448900225639255\\
3.80045351473923	0.0043355903590055\\
3.80498866213152	0.00414473683807336\\
3.80952380952381	0.00390782523942832\\
3.8140589569161	0.00361665382143728\\
3.81859410430839	0.00326750504376873\\
3.82312925170068	0.00289447198651801\\
3.82766439909297	0.00248260654744422\\
3.83219954648526	0.00202812552900521\\
3.83673469387755	0.00152660628409868\\
3.84126984126984	0.000977197770099059\\
3.84580498866213	0.000419095577688175\\
3.85034013605442	-0.000163833752367208\\
3.85487528344671	-0.000775883538143712\\
3.859410430839	-0.00142279661908062\\
3.86394557823129	-0.0021070826917761\\
3.86848072562358	-0.00278857182037023\\
3.87301587301587	-0.00348706500865102\\
3.87755102040816	-0.00420830017897302\\
3.88208616780045	-0.00495880788719744\\
3.88662131519274	-0.00574103689933197\\
3.89115646258503	-0.00651208135201046\\
3.89569160997732	-0.00729221731148843\\
3.90022675736961	-0.00808662553781511\\
3.9047619047619	-0.00890191355316605\\
3.90929705215419	-0.009741440270675\\
3.91383219954649	-0.010563063571668\\
3.91836734693878	-0.0113901871429072\\
3.92290249433107	-0.012230962593928\\
3.92743764172336	-0.0130946269799394\\
3.93197278911565	-0.0138928370610454\\
3.93650793650794	-0.0138928370610454\\
3.94104308390023	-0.0138928370610454\\
3.94557823129252	-0.0138928370610454\\
3.95011337868481	-0.0138928370610454\\
3.9546485260771	-0.0138928370610454\\
3.95918367346939	-0.0138928370610454\\
3.96371882086168	-0.0138928370610454\\
3.96825396825397	-0.0138928370610454\\
3.97278911564626	-0.0138928370610454\\
3.97732426303855	-0.0138928370610454\\
3.98185941043084	-0.0138928370610454\\
3.98639455782313	-0.0138928370610454\\
3.99092970521542	-0.0138928370610454\\
3.99546485260771	-0.0138928370610454\\
};
\addlegendentry{clipped signal $\y$}

%% fully consistent
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00453514739229025	-0.0181083155039765\\
0.0090702947845805	-0.0156878114705896\\
0.0136054421768707	-0.0131737489906182\\
0.018140589569161	-0.0106377585544189\\
0.0226757369614512	-0.00809109945549792\\
0.0272108843537415	-0.00554047171176727\\
0.0317460317460317	-0.00299266817092837\\
0.036281179138322	-0.000426737665570149\\
0.0408163265306122	0.00208725297938628\\
0.0453514739229025	0.00454375777679211\\
0.0498866213151927	0.00694290570087681\\
0.054421768707483	0.00928337881594106\\
0.0589569160997732	0.0115869587138753\\
0.0634920634920635	0.0137837598797568\\
0.0680272108843537	0.0158629373361043\\
0.072562358276644	0.017817352665968\\
0.0770975056689342	0.0196389022617694\\
0.0816326530612245	0.0213420811464825\\
0.0861678004535147	0.0228620833678271\\
0.090702947845805	0.0241957921014999\\
0.0952380952380952	0.0253488726150891\\
0.0997732426303855	0.0263291916638172\\
0.104308390022676	0.0271644327171483\\
0.108843537414966	0.0278082329067815\\
0.113378684807256	0.0282687507668484\\
0.117913832199546	0.0285579287001875\\
0.122448979591837	0.0286852660273092\\
0.126984126984127	0.0286727374014431\\
0.131519274376417	0.0284771246764813\\
0.136054421768707	0.0281079736141716\\
0.140589569160998	0.0275824477904888\\
0.145124716553288	0.0269193427292866\\
0.149659863945578	0.0261471932634233\\
0.154195011337868	0.0252416741256947\\
0.158730158730159	0.0242234236182043\\
0.163265306122449	0.0231153365269225\\
0.167800453514739	0.0219352379016702\\
0.172335600907029	0.0206987155744385\\
0.17687074829932	0.0193791127943613\\
0.18140589569161	0.0179891835053204\\
0.1859410430839	0.0165491731171317\\
0.19047619047619	0.0150824523586347\\
0.195011337868481	0.0136114273421382\\
0.199546485260771	0.0121386592663839\\
0.204081632653061	0.0106970096194893\\
0.208616780045351	0.00931980409711468\\
0.213151927437642	0.00803134417300164\\
0.217687074829932	0.00683275810626424\\
0.222222222222222	0.00571169524384104\\
0.226757369614512	0.00466738022749814\\
0.231292517006803	0.00369976332794165\\
0.235827664399093	0.0028094435890348\\
0.240362811791383	0.00198248783166347\\
0.244897959183673	0.00123041228718404\\
0.249433106575964	0.00057789080957422\\
0.253968253968254	5.63279995973279e-05\\
0.258503401360544	-0.000305374303155956\\
0.263038548752834	-0.000512595022743276\\
0.267573696145125	-0.000544169400200605\\
0.272108843537415	-0.000401608839824122\\
0.276643990929705	-9.92039979034813e-05\\
0.281179138321995	0.000335911733471552\\
0.285714285714286	0.000836883232647829\\
0.290249433106576	0.00139182765012823\\
0.294784580498866	0.00197051004663589\\
0.299319727891156	0.0025498554028588\\
0.303854875283447	0.00311481789219075\\
0.308390022675737	0.00362414038893873\\
0.312925170068027	0.0041168112838313\\
0.317460317460317	0.00460684492368459\\
0.321995464852608	0.0051118003424614\\
0.326530612244898	0.00564942460838519\\
0.331065759637188	0.00619827628998382\\
0.335600907029478	0.00681167837631132\\
0.340136054421769	0.00749751161035242\\
0.344671201814059	0.00825387678793998\\
0.349206349206349	0.00906961680373189\\
0.353741496598639	0.00989019553496192\\
0.35827664399093	0.0107384792865326\\
0.36281179138322	0.0115968549153642\\
0.36734693877551	0.0124491205558431\\
0.3718820861678	0.0132837821872841\\
0.376417233560091	0.0140616600766181\\
0.380952380952381	0.0148269179229346\\
0.385487528344671	0.0155902281310763\\
0.390022675736961	0.0163616010941016\\
0.394557823129252	0.0171474881418348\\
0.399092970521542	0.0179180007634728\\
0.403628117913832	0.0187048789633667\\
0.408163265306122	0.0195022492748269\\
0.412698412698413	0.0202990389096788\\
0.417233560090703	0.0210814371100871\\
0.421768707482993	0.0218095693788803\\
0.426303854875283	0.0225015122878071\\
0.430839002267574	0.0231547948986051\\
0.435374149659864	0.0237693706839542\\
0.439909297052154	0.0243457447995716\\
0.444444444444444	0.0248626020421628\\
0.448979591836735	0.0253386324748422\\
0.453514739229025	0.025774975659886\\
0.458049886621315	0.0261710608224657\\
0.462585034013605	0.026524234970397\\
0.467120181405896	0.0268147927640789\\
0.471655328798186	0.0270523093994152\\
0.476190476190476	0.0272384704331177\\
0.480725623582766	0.0273766350817738\\
0.485260770975057	0.0274702133698004\\
0.489795918367347	0.0275108513984865\\
0.494331065759637	0.0275075113851904\\
0.498866213151927	0.0274638904739757\\
0.503401360544218	0.0273834663696002\\
0.507936507936508	0.0272688073862689\\
0.512471655328798	0.0271137754271497\\
0.517006802721088	0.0269258323174064\\
0.521541950113379	0.026709225832496\\
0.526077097505669	0.0264690917867045\\
0.530612244897959	0.0262105992737665\\
0.535147392290249	0.025931938255429\\
0.53968253968254	0.0256433170628202\\
0.54421768707483	0.0253487094752736\\
0.54875283446712	0.0250514764858825\\
0.55328798185941	0.0247546431599003\\
0.557823129251701	0.0244545873516626\\
0.562358276643991	0.0241625784299855\\
0.566893424036281	0.0238818657626522\\
0.571428571428572	0.0236145462763119\\
0.575963718820862	0.0233613409867315\\
0.580498866213152	0.0231109491875727\\
0.585034013605442	0.0228753655767551\\
0.589569160997732	0.0226534874310486\\
0.594104308390023	0.0224432421997662\\
0.598639455782313	0.0222420426589072\\
0.603174603174603	0.0220284560446552\\
0.607709750566893	0.0218223635993601\\
0.612244897959184	0.0216238307364044\\
0.616780045351474	0.0214309010287369\\
0.621315192743764	0.021238775058977\\
0.625850340136054	0.021010805255362\\
0.630385487528345	0.0207712923469626\\
0.634920634920635	0.0205174515472861\\
0.639455782312925	0.0202466940272112\\
0.643990929705215	0.01995630487212\\
0.648526077097506	0.0196021459417671\\
0.653061224489796	0.019226559767437\\
0.657596371882086	0.0188359494224135\\
0.662131519274376	0.01843405902146\\
0.666666666666667	0.018018891363946\\
0.671201814058957	0.0175289290639792\\
0.675736961451247	0.0170074897528146\\
0.680272108843537	0.0164533728222168\\
0.684807256235828	0.0158662051087267\\
0.689342403628118	0.0152460415180872\\
0.693877551020408	0.0145310957252812\\
0.698412698412698	0.0137895181924749\\
0.702947845804989	0.0130422477155929\\
0.707482993197279	0.0123094428783497\\
0.712018140589569	0.0116042235199263\\
0.716553287981859	0.0108601161505663\\
0.72108843537415	0.0101407969083258\\
0.72562358276644	0.00945043092039723\\
0.73015873015873	0.00878929615966917\\
0.73469387755102	0.00815349389426403\\
0.739229024943311	0.00746521105604067\\
0.743764172335601	0.00679230599883005\\
0.748299319727891	0.00615349401308121\\
0.752834467120181	0.00557186383807775\\
0.757369614512472	0.00506921343238887\\
0.761904761904762	0.00459206913424991\\
0.766439909297052	0.00422186018187781\\
0.770975056689342	0.00398290197949379\\
0.775510204081633	0.00389491641625058\\
0.780045351473923	0.00396986594102743\\
0.784580498866213	0.00414615169278649\\
0.789115646258503	0.00448638145802781\\
0.793650793650794	0.00500013541537188\\
0.798185941043084	0.00569344625458476\\
0.802721088435374	0.00656554751785305\\
0.807256235827664	0.00755035831946021\\
0.811791383219955	0.00869073167128144\\
0.816326530612245	0.00998111367448505\\
0.820861678004535	0.0114138198870164\\
0.825396825396825	0.0129784078841281\\
0.829931972789116	0.0146149714724751\\
0.834467120181406	0.0163591446085288\\
0.839002267573696	0.0182072325644447\\
0.843537414965986	0.0201546171316616\\
0.848072562358277	0.0221935792308913\\
0.852607709750567	0.0242767014004665\\
0.857142857142857	0.0264269215065124\\
0.861678004535147	0.0286301474395311\\
0.866213151927438	0.0308691260778188\\
0.870748299319728	0.0331250304805211\\
0.875283446712018	0.0353564049624117\\
0.879818594104308	0.0375745053564507\\
0.884353741496599	0.0397651158653971\\
0.888888888888889	0.0419143355555823\\
0.893424036281179	0.0440094646946331\\
0.897959183673469	0.0460294850532607\\
0.90249433106576	0.047981075938856\\
0.90702947845805	0.0498507715536382\\
0.91156462585034	0.0516234120346069\\
0.91609977324263	0.0532852122634518\\
0.920634920634921	0.0548275211828782\\
0.925170068027211	0.0562501546057623\\
0.929705215419501	0.057542514422666\\
0.934240362811791	0.0586938645208209\\
0.938775510204082	0.059696060341603\\
0.943310657596372	0.0605570385121962\\
0.947845804988662	0.0612721608786141\\
0.952380952380952	0.0618333918102506\\
0.956916099773243	0.062232492386285\\
0.961451247165533	0.0624650995061866\\
0.965986394557823	0.0625531918474941\\
0.970521541950113	0.0624914238855717\\
0.975056689342404	0.0622781483418821\\
0.979591836734694	0.0619106189951455\\
0.984126984126984	0.0613879338992919\\
0.988662131519274	0.0607390078585563\\
0.993197278911565	0.05995084107593\\
0.997732426303855	0.0590188081072285\\
1.00226757369615	0.0579388243643867\\
1.00680272108844	0.0567121263367038\\
1.01133786848073	0.0553770346505147\\
1.01587301587302	0.0539260510866118\\
1.02040816326531	0.0523622319428531\\
1.0249433106576	0.0506857609955301\\
1.02947845804989	0.0488965330629644\\
1.03401360544218	0.0470258651724886\\
1.03854875283447	0.0450568042131005\\
1.04308390022676	0.0429814392385124\\
1.04761904761905	0.040794432677772\\
1.05215419501134	0.0384997929914072\\
1.05668934240363	0.0361410076963719\\
1.06122448979592	0.0337283407180507\\
1.06575963718821	0.0312748050537142\\
1.0702947845805	0.0287879835915904\\
1.07482993197279	0.0262716034157355\\
1.07936507936508	0.0237502499158539\\
1.08390022675737	0.0212163558897862\\
1.08843537414966	0.0186519535745805\\
1.09297052154195	0.0160397902118261\\
1.09750566893424	0.0133753944782309\\
1.10204081632653	0.0106923655987371\\
1.10657596371882	0.00802677335249502\\
1.11111111111111	0.00540329574235854\\
1.1156462585034	0.002843603217597\\
1.12018140589569	0.000366449163787147\\
1.12471655328798	-0.00200019286283553\\
1.12925170068027	-0.0042368447061568\\
1.13378684807256	-0.00636696666098376\\
1.13832199546485	-0.00842573512165906\\
1.14285714285714	-0.0104438011679337\\
1.14739229024943	-0.0124260941042735\\
1.15192743764172	-0.0143458251851863\\
1.15646258503401	-0.0162040623299264\\
1.1609977324263	-0.017998807644361\\
1.16553287981859	-0.0197210266061493\\
1.17006802721088	-0.021349038184871\\
1.17460317460317	-0.0228385972192936\\
1.17913832199546	-0.0242011849595027\\
1.18367346938776	-0.0254622737562155\\
1.18820861678005	-0.0266474120716072\\
1.19274376417234	-0.0277671442241607\\
1.19727891156463	-0.0287929278245175\\
1.20181405895692	-0.029739435567908\\
1.20634920634921	-0.0306220574572648\\
1.2108843537415	-0.0314487970434092\\
1.21541950113379	-0.0322120485373358\\
1.21995464852608	-0.0328731682833454\\
1.22448979591837	-0.0334452204742984\\
1.22902494331066	-0.0339511201300478\\
1.23356009070295	-0.0344120806214043\\
1.23809523809524	-0.0348314906061739\\
1.24263038548753	-0.0351858853407642\\
1.24716553287982	-0.0354918386890097\\
1.25170068027211	-0.0357691479804397\\
1.2562358276644	-0.0360319975629771\\
1.26077097505669	-0.0362708641705052\\
1.26530612244898	-0.036465996199614\\
1.26984126984127	-0.0366321716591359\\
1.27437641723356	-0.0367899807028616\\
1.27891156462585	-0.0369560397355813\\
1.28344671201814	-0.0371152794881717\\
1.28798185941043	-0.0372607328262781\\
1.29251700680272	-0.0374046961034902\\
1.29705215419501	-0.0375617235031394\\
1.3015873015873	-0.0377407533382576\\
1.30612244897959	-0.0379093805228124\\
1.31065759637188	-0.038069736262594\\
1.31519274376417	-0.0382301917986952\\
1.31972789115646	-0.038401929139278\\
1.32426303854875	-0.0385912901893705\\
1.32879818594104	-0.038752794367484\\
1.33333333333333	-0.0389030644997616\\
1.33786848072562	-0.0390489134965955\\
1.34240362811791	-0.039198872443404\\
1.3469387755102	-0.0393567378536111\\
1.35147392290249	-0.0394640716612429\\
1.35600907029478	-0.039553845477704\\
1.36054421768707	-0.0396340947995287\\
1.36507936507937	-0.0397141797531788\\
1.36961451247166	-0.0397987950873097\\
1.37414965986395	-0.0398207427833449\\
1.37868480725624	-0.0398286204615041\\
1.38321995464853	-0.039832468987435\\
1.38775510204082	-0.0398426790074282\\
1.39229024943311	-0.0398646198852018\\
1.3968253968254	-0.0398235461895055\\
1.40136054421769	-0.0397808501944456\\
1.40589569160998	-0.0397477497581354\\
1.41043083900227	-0.0397349293877621\\
1.41496598639456	-0.0397477389544732\\
1.41950113378685	-0.0397057397797545\\
1.42403628117914	-0.0396790531224712\\
1.42857142857143	-0.0396791787147627\\
1.43310657596372	-0.0397164701967425\\
1.43764172335601	-0.0397958439201999\\
1.4421768707483	-0.0398335173371033\\
1.44671201814059	-0.0399048143396005\\
1.45124716553288	-0.0400209632461059\\
1.45578231292517	-0.0401915552946813\\
1.46031746031746	-0.0404206838088493\\
1.46485260770975	-0.0406231823026697\\
1.46938775510204	-0.0408761065029599\\
1.47392290249433	-0.0411894228438275\\
1.47845804988662	-0.0415709580358502\\
1.48299319727891	-0.0420229457752761\\
1.4875283446712	-0.0424595667094688\\
1.49206349206349	-0.0429562832443235\\
1.49659863945578	-0.0435204076135915\\
1.50113378684807	-0.0441567404434033\\
1.50566893424036	-0.0448645539794971\\
1.51020408163265	-0.0455575551275189\\
1.51473922902494	-0.0463076308189063\\
1.51927437641723	-0.0471187551702477\\
1.52380952380952	-0.0479923120811261\\
1.52834467120181	-0.0489245353719714\\
1.5328798185941	-0.0498293811677009\\
1.53741496598639	-0.0507752065345072\\
1.54195011337868	-0.0517632608806359\\
1.54648526077098	-0.0527923252077599\\
1.55102040816327	-0.0538565994924799\\
1.55555555555556	-0.0548715987107855\\
1.56009070294785	-0.055903357106392\\
1.56462585034014	-0.0569516598298894\\
1.56916099773243	-0.058013928749364\\
1.57369614512472	-0.0590835380469099\\
1.57823129251701	-0.0600787105255499\\
1.5827664399093	-0.0610642357871577\\
1.58730158730159	-0.0620395231208217\\
1.59183673469388	-0.0630016576584764\\
1.59637188208617	-0.0639441127402677\\
1.60090702947846	-0.064788454944444\\
1.60544217687075	-0.0655989900142199\\
1.60997732426304	-0.0663757128888608\\
1.61451247165533	-0.0671163853979982\\
1.61904761904762	-0.0678155525855943\\
1.62358276643991	-0.0683984544791141\\
1.6281179138322	-0.0689299999262235\\
1.63265306122449	-0.0694119547212098\\
1.63718820861678	-0.0698440009894977\\
1.64172335600907	-0.0702228786168446\\
1.64625850340136	-0.0704773359976142\\
1.65079365079365	-0.0706743023000148\\
1.65532879818594	-0.0708182629032719\\
1.65986394557823	-0.0709116346420673\\
1.66439909297052	-0.0709538346867041\\
1.66893424036281	-0.0708756659018748\\
1.6734693877551	-0.0707469873870021\\
1.67800453514739	-0.0705748044266644\\
1.68253968253968	-0.0703638176901189\\
1.68707482993197	-0.0701153029794719\\
1.69160997732426	-0.0697591933044825\\
1.69614512471655	-0.0693683959464501\\
1.70068027210884	-0.0689511254744803\\
1.70521541950113	-0.0685129479631395\\
1.70975056689342	-0.0680554595439068\\
1.71428571428571	-0.0675044642546222\\
1.718820861678	-0.0669360894296696\\
1.72335600907029	-0.0663584541566995\\
1.72789115646259	-0.065776778626006\\
1.73242630385488	-0.0651919118021957\\
1.73696145124717	-0.0645233361467117\\
1.74149659863946	-0.0638514331125685\\
1.74603174603175	-0.0631838232831935\\
1.75056689342404	-0.0625250983977393\\
1.75510204081633	-0.0618752820286732\\
1.75963718820862	-0.0611468905174576\\
1.76417233560091	-0.0604262652281671\\
1.7687074829932	-0.059720980360235\\
1.77324263038549	-0.0590354641360586\\
1.77777777777778	-0.0583694965935538\\
1.78231292517007	-0.0576291777310508\\
1.78684807256236	-0.0569083186218944\\
1.79138321995465	-0.0562151456897226\\
1.79591836734694	-0.055554511819301\\
1.80045351473923	-0.0549265321952613\\
1.80498866213152	-0.0542319782014429\\
1.80952380952381	-0.0535725175559096\\
1.8140589569161	-0.052957262857455\\
1.81859410430839	-0.0523915295497217\\
1.82312925170068	-0.051875695400677\\
1.82766439909297	-0.0513061525169206\\
1.83219954648526	-0.05079111004192\\
1.83673469387755	-0.0503398829608552\\
1.84126984126984	-0.0499573950901265\\
1.84580498866213	-0.0496433298022466\\
1.85034013605442	-0.0492901969791097\\
1.85487528344671	-0.0490099170073889\\
1.859410430839	-0.0488106229794609\\
1.86394557823129	-0.0486954695293718\\
1.86848072562358	-0.0486621001283477\\
1.87301587301587	-0.0485995156157702\\
1.87755102040816	-0.048619993480768\\
1.88208616780045	-0.0487292251348345\\
1.88662131519274	-0.0489275755664046\\
1.89115646258503	-0.0492098242082251\\
1.89569160997732	-0.0494623875641317\\
1.90022675736961	-0.0497952351991545\\
1.9047619047619	-0.050211308072493\\
1.90929705215419	-0.0507082492851786\\
1.91383219954649	-0.0512783142106184\\
1.91836734693878	-0.0518072275374734\\
1.92290249433107	-0.0524013869659153\\
1.92743764172336	-0.0530618486377767\\
1.93197278911565	-0.0537847096080185\\
1.93650793650794	-0.0545610542622156\\
1.94104308390023	-0.0552784205357885\\
1.94557823129252	-0.0560395030098129\\
1.95011337868481	-0.0568448522204254\\
1.9546485260771	-0.0576904614515866\\
1.95918367346939	-0.0585676398751642\\
1.96371882086168	-0.0593677873149986\\
1.96825396825397	-0.0601898913150502\\
1.97278911564626	-0.0610348360162451\\
1.97732426303855	-0.0618992264124003\\
1.98185941043084	-0.0627751549375875\\
1.98639455782313	-0.063558771688055\\
1.99092970521542	-0.0643449320982874\\
1.99546485260771	-0.0651349169456365\\
2	-0.0659259688996754\\
2.00453514739229	-0.0667109830182027\\
2.00907029478458	-0.0673911883755428\\
2.01360544217687	-0.0680570757583662\\
2.01814058956916	-0.0687104662553592\\
2.02267573696145	-0.069349516210942\\
2.02721088435374	-0.0699683502855475\\
2.03174603174603	-0.0704739959611711\\
2.03628117913832	-0.0709531963473107\\
2.04081632653061	-0.0714090202242494\\
2.0453514739229	-0.0718412818167785\\
2.04988662131519	-0.0722461040230783\\
2.05442176870748	-0.0725370607056163\\
2.05895691609977	-0.0727980513920147\\
2.06349206349206	-0.0730337977110386\\
2.06802721088435	-0.0732459346862532\\
2.07256235827664	-0.073432542363955\\
2.07709750566893	-0.0735132744782393\\
2.08163265306122	-0.0735694050995606\\
2.08616780045351	-0.0736064758435457\\
2.09070294784581	-0.0736268071393838\\
2.0952380952381	-0.0736291514876943\\
2.09977324263039	-0.0735374541979104\\
2.10430839002268	-0.0734301289932598\\
2.10884353741497	-0.0733120263167303\\
2.11337868480726	-0.0731845794530625\\
2.11791383219955	-0.0730458019356904\\
2.12244897959184	-0.0728222915125741\\
2.12698412698413	-0.0725901130548719\\
2.13151927437642	-0.0723526607980834\\
2.13605442176871	-0.0721098364890486\\
2.140589569161	-0.0718585900987988\\
2.14512471655329	-0.071527903814375\\
2.14965986394558	-0.0711930945858821\\
2.15419501133787	-0.070856448410588\\
2.15873015873016	-0.0705166593367649\\
2.16326530612245	-0.0701700645713348\\
2.16780045351474	-0.0697486437867761\\
2.17233560090703	-0.0693284155864235\\
2.17687074829932	-0.0689108930265193\\
2.18140589569161	-0.0684936244386424\\
2.1859410430839	-0.0680722788334206\\
2.19047619047619	-0.0675820487592513\\
2.19501133786848	-0.0670997201438681\\
2.19954648526077	-0.0666254889894811\\
2.20408163265306	-0.0661549965593418\\
2.20861678004535	-0.0656824348576933\\
2.21315192743764	-0.0651458698396068\\
2.21768707482993	-0.0646220872528758\\
2.22222222222222	-0.0641093289231326\\
2.22675736961451	-0.063600793135804\\
2.2312925170068	-0.0630888303268512\\
2.23582766439909	-0.0625143785240368\\
2.24036281179138	-0.0619541028471997\\
2.24489795918367	-0.061404715462244\\
2.24943310657596	-0.0608576026929321\\
2.25396825396825	-0.0603039781767308\\
2.25850340136054	-0.0596879954536773\\
2.26303854875283	-0.0590867736782559\\
2.26757369614512	-0.0584964866999693\\
2.27210884353741	-0.0579076836754433\\
2.2766439909297	-0.0573111362168013\\
2.281179138322	-0.0566537374028774\\
2.28571428571429	-0.056012982226073\\
2.29024943310658	-0.0553846832829412\\
2.29478458049887	-0.0547586241793098\\
2.29931972789116	-0.05412486138361\\
2.30385487528345	-0.0534315564793325\\
2.30839002267574	-0.0527554803203005\\
2.31292517006803	-0.0520914686793431\\
2.31746031746032	-0.0514280641090724\\
2.32199546485261	-0.0507541038702354\\
2.3265306122449	-0.0500180290455462\\
2.33106575963719	-0.0492949442504589\\
2.33560090702948	-0.0485785587925061\\
2.34013605442177	-0.0478563333783053\\
2.34467120181406	-0.0471162096362589\\
2.34920634920635	-0.0463076746072075\\
2.35374149659864	-0.0455037868441022\\
2.35827664399093	-0.044697657637724\\
2.36281179138322	-0.0438764112712559\\
2.36734693877551	-0.0430280581145738\\
2.3718820861678	-0.0421054000269357\\
2.37641723356009	-0.0411794527459113\\
2.38095238095238	-0.0402437539444115\\
2.38548752834467	-0.0392861212394543\\
2.39002267573696	-0.0382956937878159\\
2.39455782312925	-0.0372310519062413\\
2.39909297052154	-0.036160962346364\\
2.40362811791383	-0.0350802573683445\\
2.40816326530612	-0.0339784395146008\\
2.41269841269841	-0.0328469979468612\\
2.4172335600907	-0.0316532946519933\\
2.42176870748299	-0.0304638872460536\\
2.42630385487528	-0.0292758377386878\\
2.43083900226757	-0.0280809935439705\\
2.43537414965986	-0.026873604746888\\
2.43990929705215	-0.025631465510099\\
2.44444444444444	-0.0244174943128402\\
2.44897959183673	-0.0232301222513196\\
2.45351473922902	-0.0220623485348564\\
2.45804988662132	-0.0209097682617869\\
2.46258503401361	-0.0197597344901669\\
2.4671201814059	-0.0186689873224701\\
2.47165532879819	-0.0176348856852793\\
2.47619047619048	-0.0166486080049593\\
2.48072562358277	-0.0157035507708045\\
2.48526077097506	-0.0147927389628383\\
2.48979591836735	-0.0139621712897901\\
2.49433106575964	-0.0132038399312708\\
2.49886621315193	-0.0125032456647965\\
2.50340136054422	-0.0118485229624511\\
2.50793650793651	-0.0112358106524342\\
2.5124716553288	-0.010699968882575\\
2.51700680272109	-0.01022828452134\\
2.52154195011338	-0.00980200744950618\\
2.52607709750567	-0.00940552853720344\\
2.53061224489796	-0.00903797745842286\\
2.53514739229025	-0.00872411117898665\\
2.53968253968254	-0.00844644619096829\\
2.54421768707483	-0.00818146624010834\\
2.54875283446712	-0.00790919445173926\\
2.55328798185941	-0.00763023111716033\\
2.5578231292517	-0.00736120161054937\\
2.56235827664399	-0.00708310501833793\\
2.56689342403628	-0.00677285614077458\\
2.57142857142857	-0.00641286036627508\\
2.57596371882086	-0.00601172630561889\\
2.58049886621315	-0.00558657597771163\\
2.58503401360544	-0.00512468391940704\\
2.58956916099773	-0.0046098325283364\\
2.59410430839002	-0.00403094080165862\\
2.59863945578231	-0.00340512222757516\\
2.6031746031746	-0.00274807125672462\\
2.60770975056689	-0.00204841488599995\\
2.61224489795918	-0.00128948833080111\\
2.61678004535147	-0.000458061454733934\\
2.62131519274376	0.000428816746471516\\
2.62585034013605	0.0013635629889029\\
2.63038548752834	0.00235856886581889\\
2.63492063492063	0.00342832636446201\\
2.63945578231292	0.00458061454733934\\
2.64399092970522	0.00578679340256192\\
2.64852607709751	0.00703499069116735\\
2.6530612244898	0.00832672081283036\\
2.65759637188209	0.00966639290271928\\
2.66213151927438	0.0110545497742456\\
2.66666666666667	0.0124556427850907\\
2.67120181405896	0.0138650097088263\\
2.67573696145125	0.0152875109190531\\
2.68027210884354	0.0167316297998071\\
2.68480725623583	0.0182015026556632\\
2.68934240362812	0.0196596380763112\\
2.69387755102041	0.0211076243337635\\
2.6984126984127	0.0225473116574707\\
2.70294784580499	0.0239820301115258\\
2.70748299319728	0.0254104557621409\\
2.71201814058957	0.0267872019856492\\
2.71655328798186	0.0281182453622714\\
2.72108843537415	0.0294062944423815\\
2.72562358276644	0.030657269292292\\
2.73015873015873	0.0318736960594286\\
2.73469387755102	0.033011215576461\\
2.73922902494331	0.0340847197206782\\
2.7437641723356	0.0351002293783217\\
2.74829931972789	0.0360657542838411\\
2.75283446712018	0.0369852911975409\\
2.75736961451247	0.0378133867273725\\
2.76190476190476	0.0385707581292268\\
2.76643990929705	0.0392669023200423\\
2.77097505668934	0.03991388065106\\
2.77551020408163	0.0405199721014397\\
2.78004535147392	0.0410415752003459\\
2.78458049886621	0.0415054000943978\\
2.7891156462585	0.0419237890233193\\
2.79365079365079	0.042310592808321\\
2.79818594104308	0.0426749763899745\\
2.80272108843537	0.0429715317425358\\
2.80725623582766	0.0432294582051498\\
2.81179138321995	0.0434613230493505\\
2.81632653061224	0.0436810891743469\\
2.82086167800454	0.0438978642299878\\
2.82539682539683	0.0440636454218735\\
2.82993197278912	0.0442100405429097\\
2.83446712018141	0.0443485869958634\\
2.8390022675737	0.0444917436562899\\
2.84353741496599	0.0446469845445487\\
2.84807256235828	0.0447624392063834\\
2.85260770975057	0.04487237631402\\
2.85714285714286	0.0449870841349444\\
2.86167800453515	0.0451176578794621\\
2.86621315192744	0.0452704037630138\\
2.87074829931973	0.04539006898309\\
2.87528344671202	0.0455151382011144\\
2.87981859410431	0.045654631663078\\
2.8843537414966	0.0458178589692193\\
2.88888888888889	0.0460094472699476\\
2.89342403628118	0.0461701655885352\\
2.89795918367347	0.0463435591994956\\
2.90249433106576	0.046537005670377\\
2.90702947845805	0.0467575557756335\\
2.91156462585034	0.0470077390020342\\
2.91609977324263	0.0472239925707001\\
2.92063492063492	0.0474553066853557\\
2.92517006802721	0.0477073266476001\\
2.9297052154195	0.0479848112373844\\
2.93424036281179	0.0482882983112085\\
2.93877551020408	0.0485501558241895\\
2.94331065759637	0.0488253949731064\\
2.94784580498866	0.0491185997736952\\
2.95238095238095	0.0494329967631921\\
2.95691609977324	0.0497679068068321\\
2.96145124716553	0.0500526311353022\\
2.96598639455782	0.0503482384149671\\
2.97052154195011	0.0506589735435102\\
2.9750566893424	0.0509872063805463\\
2.97959183673469	0.051331529288421\\
2.98412698412698	0.0516190660622804\\
2.98866213151927	0.0519155920841414\\
2.99319727891156	0.0522249180800546\\
2.99773242630385	0.052548423961426\\
3.00226757369615	0.0528836903221503\\
3.00680272108844	0.0531562043498063\\
3.01133786848073	0.0534340916129101\\
3.01587301587302	0.0537201339602791\\
3.02040816326531	0.0540143173511077\\
3.0249433106576	0.0543129332797847\\
3.02947845804989	0.0545408906641015\\
3.03401360544218	0.0547667979581477\\
3.03854875283447	0.0549924396695417\\
3.04308390022676	0.0552167824556388\\
3.04761904761905	0.0554355066557897\\
3.05215419501134	0.0555752620139121\\
3.05668934240363	0.0557045850645445\\
3.06122448979592	0.0558252441948893\\
3.06575963718821	0.05593634455792\\
3.0702947845805	0.0560342901656471\\
3.07482993197279	0.0560504736980282\\
3.07936507936508	0.0560533224840792\\
3.08390022675737	0.0560455132081893\\
3.08843537414966	0.0560270632661005\\
3.09297052154195	0.0559958106870207\\
3.09750566893424	0.0558901679568459\\
3.10204081632653	0.0557776213515544\\
3.10657596371882	0.0556614714509725\\
3.11111111111111	0.0555420458237626\\
3.1156462585034	0.0554178764343684\\
3.12018140589569	0.0552350829743588\\
3.12471655328798	0.0550582726952923\\
3.12925170068027	0.0548898164584585\\
3.13378684807256	0.0547285913487967\\
3.13832199546485	0.054572071137024\\
3.14285714285714	0.0543734751371689\\
3.14739229024943	0.0541924774236662\\
3.15192743764172	0.0540287961139189\\
3.15646258503401	0.0538781907678513\\
3.1609977324263	0.0537356162569409\\
3.16553287981859	0.0535604000980599\\
3.17006802721088	0.0534065530338086\\
3.17460317460317	0.0532705544269456\\
3.17913832199546	0.0531446799974791\\
3.18367346938776	0.0530211915367091\\
3.18820861678005	0.052864675261133\\
3.19274376417234	0.052724519158836\\
3.19727891156463	0.0525946707233539\\
3.20181405895692	0.0524647616107373\\
3.20634920634921	0.052325146111993\\
3.2108843537415	0.0521440559097319\\
3.21541950113379	0.0519686904179029\\
3.21995464852608	0.0517918187556215\\
3.22448979591837	0.0516016792956362\\
3.22902494331066	0.0513874384292774\\
3.23356009070295	0.0511183908303433\\
3.23809523809524	0.0508409485462954\\
3.24263038548753	0.0505467752487619\\
3.24716553287982	0.0502229632986678\\
3.25170068027211	0.0498578854512426\\
3.2562358276644	0.0494200890403598\\
3.26077097505669	0.0489576346902351\\
3.26530612244898	0.0484626478940863\\
3.26984126984127	0.0479224565607584\\
3.27437641723356	0.0473252781588721\\
3.27891156462585	0.0466369521774018\\
3.28344671201814	0.0459073732935133\\
3.28798185941043	0.0451289359624504\\
3.29251700680272	0.0442898959552801\\
3.29705215419501	0.0433801871036005\\
3.3015873015873	0.0423655548963757\\
3.30612244897959	0.0413012700854004\\
3.31065759637188	0.0401835968394564\\
3.31519274376417	0.0390042101759381\\
3.31972789115646	0.0377553924210242\\
3.32426303854875	0.0364020275565946\\
3.32879818594104	0.0350014074791122\\
3.33333333333333	0.0335512017595616\\
3.33786848072562	0.032045686560751\\
3.34240362811791	0.0304813305956036\\
3.3469387755102	0.0288277164689159\\
3.35147392290249	0.0271492438443656\\
3.35600907029478	0.0254506813125508\\
3.36054421768708	0.0237321771418516\\
3.36507936507937	0.0219936641949996\\
3.36961451247166	0.0202053912387136\\
3.37414965986395	0.018429629447914\\
3.37868480725624	0.0166689862504692\\
3.38321995464853	0.0149226194323572\\
3.38775510204082	0.0131921698963373\\
3.39229024943311	0.0114537057410876\\
3.3968253968254	0.00977676514935346\\
3.40136054421769	0.00817379139714234\\
3.40589569160998	0.00665304384767742\\
3.41043083900227	0.00522190058396685\\
3.41496598639456	0.00385773200244238\\
3.41950113378685	0.00262280062944869\\
3.42403628117914	0.00151755225330208\\
3.42857142857143	0.00053445889291532\\
3.43310657596372	-0.000335911733471551\\
3.43764172335601	-0.00113044980044475\\
3.4421768707483	-0.00179883021444841\\
3.44671201814059	-0.00234663211187008\\
3.45124716553288	-0.00278273887110513\\
3.45578231292517	-0.00311481789219075\\
3.46031746031746	-0.00337657126721735\\
3.46485260770975	-0.0035168201046626\\
3.46938775510204	-0.00354180512473732\\
3.47392290249433	-0.00346411985530039\\
3.47845804988662	-0.00329804247408432\\
3.48299319727891	-0.00308539534562757\\
3.4875283446712	-0.00278556857405144\\
3.49206349206349	-0.00241317998085155\\
3.49659863945578	-0.00198739701513346\\
3.50113378684807	-0.00152687151577978\\
3.50566893424036	-0.00107459198913627\\
3.51020408163265	-0.000591751027968958\\
3.51473922902494	-8.99499279400254e-05\\
3.51927437641723	0.000416779922878347\\
3.52380952380952	0.000916122909467868\\
3.52834467120181	0.00137337629619046\\
3.5328798185941	0.00182975786747498\\
3.53741496598639	0.00227896660495442\\
3.54195011337868	0.00271082759822882\\
3.54648526077098	0.00311481789219075\\
3.55102040816327	0.00345892434118782\\
3.55555555555556	0.00377790944265013\\
3.56009070294785	0.00406568905314533\\
3.56462585034014	0.00431469855871351\\
3.56916099773243	0.00451953968670815\\
3.57369614512472	0.00465943666252625\\
3.57823129251701	0.0047702689380813\\
3.5827664399093	0.00485503303437186\\
3.58730158730159	0.004914174151783\\
3.59183673469388	0.00494706371112649\\
3.59637188208617	0.00493882162472272\\
3.60090702947846	0.00491274339667068\\
3.60544217687075	0.00486685994099386\\
3.60997732426304	0.0047976144577253\\
3.61451247165533	0.00470276426860172\\
3.61904761904762	0.00457579960939238\\
3.62358276643991	0.00443521049144274\\
3.6281179138322	0.00428768535710543\\
3.63265306122449	0.00414030381874568\\
3.63718820861678	0.00400040337134302\\
3.64172335600907	0.00387424712755423\\
3.64625850340136	0.0037709453798286\\
3.65079365079365	0.00369242141807318\\
3.65532879818594	0.00363753751560106\\
3.65986394557823	0.00360341677724028\\
3.66439909297052	0.00359218542481477\\
3.66893424036281	0.00359628675127413\\
3.6734693877551	0.00361154790145245\\
3.67800453514739	0.00363477442719718\\
3.68253968253968	0.00366449163787147\\
3.68707482993197	0.00371154946740847\\
3.69160997732426	0.00376707259426381\\
3.69614512471655	0.0038296092163225\\
3.70068027210884	0.00389756238742491\\
3.70521541950113	0.00396986594102743\\
3.70975056689342	0.00406070988612456\\
3.71428571428571	0.00415661397768106\\
3.718820861678	0.00425287635142287\\
3.72335600907029	0.00434453558066477\\
3.72789115646259	0.00442792739576136\\
3.73242630385488	0.00451892029170824\\
3.73696145124717	0.00460268075590656\\
3.74149659863946	0.00467404737774405\\
3.74603174603175	0.00472841786213221\\
3.75056689342404	0.00476383912923291\\
3.75510204081633	0.00480173585179467\\
3.75963718820862	0.00483045594912658\\
3.76417233560091	0.00484659961056374\\
3.7687074829932	0.00484579109794\\
3.77324263038549	0.0048249139898641\\
3.77777777777778	0.00480527016224922\\
3.78231292517007	0.00477124506305855\\
3.78684807256236	0.00471374902714201\\
3.79138321995465	0.00462234795717992\\
3.79591836734694	0.00448900225639255\\
3.80045351473923	0.00433447402890343\\
3.80498866213152	0.00414227143364187\\
3.80952380952381	0.00390460136506578\\
3.8140589569161	0.00361412612531752\\
3.81859410430839	0.00326750504376873\\
3.82312925170068	0.00289335555574004\\
3.82766439909297	0.0024800032055543\\
3.83219954648526	0.00202460200727446\\
3.83673469387755	0.00152377764146408\\
3.84126984126984	0.000977197770099059\\
3.84580498866213	0.000417474575206022\\
3.85034013605442	-0.000167430422330516\\
3.85487528344671	-0.00078060591308998\\
3.859410430839	-0.00142651354231137\\
3.86394557823129	-0.0021070826917761\\
3.86848072562358	-0.00278967252041903\\
3.87301587301587	-0.00348974912757317\\
3.87755102040816	-0.00421201345601935\\
3.88208616780045	-0.00496181692816215\\
3.88662131519274	-0.00574103689933197\\
3.89115646258503	-0.00651442866455746\\
3.89569160997732	-0.00729746033638427\\
3.90022675736961	-0.00809370056871182\\
3.9047619047619	-0.00890776689217044\\
3.90929705215419	-0.009741440270675\\
3.91383219954649	-0.0105583574572819\\
3.91836734693878	-0.0113767587753133\\
3.92290249433107	-0.0122027207383375\\
3.92743764172336	-0.0130433120090046\\
3.93197278911565	-0.0139018745819168\\
3.93650793650794	-0.0147399560670361\\
3.94104308390023	-0.0155761417684321\\
3.94557823129252	-0.0164151253312135\\
3.95011337868481	-0.0172621754725212\\
3.9546485260771	-0.0181186747145212\\
3.95918367346939	-0.0189417212402021\\
3.96371882086168	-0.019750712300089\\
3.96825396825397	-0.0205512853897109\\
3.97278911564626	-0.0213504836872237\\
3.97732426303855	-0.0221514606199275\\
3.98185941043084	-0.0229094243893086\\
3.98639455782313	-0.023646213520166\\
3.99092970521542	-0.0243681784014393\\
3.99546485260771	-0.0250826990089233\\
};
%\addlegendentry{fully consistent}
\addlegendentry{consistent in reliable part}

%% consistent in the clipped part
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00453514739229025	-0.0168476787334287\\
0.0090702947845805	-0.014418686489609\\
0.0136054421768707	-0.0113964626950721\\
0.018140589569161	-0.007849022509901\\
0.0226757369614512	-0.00457518700203294\\
0.0272108843537415	-0.00213206968512228\\
0.0317460317460317	-0.000684283175126921\\
0.036281179138322	2.04098633813562e-05\\
0.0408163265306122	0.000507041066404123\\
0.0453514739229025	0.00138769107964414\\
0.0498866213151927	0.00309609622841655\\
0.054421768707483	0.00571643287944901\\
0.0589569160997732	0.00895453835867058\\
0.0634920634920635	0.0121256672795103\\
0.0680272108843537	0.0144648331973562\\
0.072562358276644	0.0160980757044498\\
0.0770975056689342	0.0176098318324011\\
0.0816326530612245	0.0190270339366697\\
0.0861678004535147	0.0202870081636246\\
0.090702947845805	0.0213909230425532\\
0.0952380952380952	0.0223460451548843\\
0.0997732426303855	0.023159316667208\\
0.104308390022676	0.0238587435644816\\
0.108843537414966	0.0243899442715462\\
0.113378684807256	0.0247596330124318\\
0.117913832199546	0.0249806008903027\\
0.122448979591837	0.0250650371410983\\
0.126984126984127	0.0250407642491083\\
0.131519274376417	0.024863430424083\\
0.136054421768707	0.024545041629268\\
0.140589569160998	0.0241033241083607\\
0.145124716553288	0.0235548896891653\\
0.149659863945578	0.0229253321492927\\
0.154195011337868	0.0221808981964316\\
0.158730158730159	0.0213373644193525\\
0.163265306122449	0.0204155375675358\\
0.167800453514739	0.0194344784694368\\
0.172335600907029	0.0184148324105832\\
0.17687074829932	0.0173332177614213\\
0.18140589569161	0.0162067919659959\\
0.1859410430839	0.015056777695062\\
0.19047619047619	0.0139020438431634\\
0.195011337868481	0.0127553182599252\\
0.199546485260771	0.0115486181061715\\
0.204081632653061	0.0102660156811406\\
0.208616780045351	0.00895992474675991\\
0.213151927437642	0.00767748109641751\\
0.217687074829932	0.00644866175607415\\
0.222222222222222	0.00529344614769292\\
0.226757369614512	0.00424130461820536\\
0.231292517006803	0.00331524842884479\\
0.235827664399093	0.00252749336694161\\
0.240362811791383	0.00186924557348563\\
0.244897959183673	0.00133715186920726\\
0.249433106575964	0.000924515206688322\\
0.253968253968254	0.000620236377528579\\
0.258503401360544	0.000408652949703108\\
0.263038548752834	0.000263788578311299\\
0.267573696145125	0.0001748106413799\\
0.272108843537415	0.000128200464328411\\
0.276643990929705	0.000113219041198373\\
0.281179138321995	0.000122476279073099\\
0.285714285714286	0.000146900474713438\\
0.290249433106576	0.000193190548389441\\
0.294784580498866	0.000267599980212618\\
0.299319727891156	0.000380318362610404\\
0.303854875283447	0.000544412985197299\\
0.308390022675737	0.000764740496433461\\
0.312925170068027	0.00106355325736183\\
0.317460317460317	0.00145593765569223\\
0.321995464852608	0.00195502933340714\\
0.326530612244898	0.00257021798398497\\
0.331065759637188	0.00328559299354929\\
0.335600907029478	0.0041177500912228\\
0.340136054421769	0.00506260120156389\\
0.344671201814059	0.00610961044700332\\
0.349206349206349	0.00724123351467963\\
0.353741496598639	0.00840207652891907\\
0.35827664399093	0.00959533343358717\\
0.36281179138322	0.0107933289731784\\
0.36734693877551	0.0119646077722382\\
0.3718820861678	0.0130748268527569\\
0.376417233560091	0.0140529385786493\\
0.380952380952381	0.0149053183853273\\
0.385487528344671	0.0156807070437015\\
0.390022675736961	0.0164429835114579\\
0.394557823129252	0.0171883625083729\\
0.399092970521542	0.0178792680378836\\
0.403628117913832	0.018547047346943\\
0.408163265306122	0.019192392132659\\
0.412698412698413	0.0198150841890262\\
0.417233560090703	0.0204134186776749\\
0.421768707482993	0.0209561493704964\\
0.426303854875283	0.0214694424166816\\
0.430839002267574	0.0219553782435357\\
0.435374149659864	0.0224155254978577\\
0.439909297052154	0.022850023839224\\
0.444444444444444	0.0232347668342234\\
0.448979591836735	0.0235896996006196\\
0.453514739229025	0.0239177157432245\\
0.458049886621315	0.0242215633205167\\
0.462585034013605	0.0245027320523045\\
0.467120181405896	0.024744272979836\\
0.471655328798186	0.0249600728281741\\
0.476190476190476	0.025153236118706\\
0.480725623582766	0.0253269618633423\\
0.485260770975057	0.0254834521760305\\
0.489795918367347	0.0256119998622823\\
0.494331065759637	0.0257216585272952\\
0.498866213151927	0.0258151970745195\\
0.503401360544218	0.0258955231563599\\
0.507936507936508	0.0259648214039187\\
0.512471655328798	0.0260166421761029\\
0.517006802721088	0.0260571609586533\\
0.521541950113379	0.0260883410500137\\
0.526077097505669	0.0261121199498288\\
0.530612244897959	0.0261299027372027\\
0.535147392290249	0.0261365033832565\\
0.53968253968254	0.0261375346700033\\
0.54421768707483	0.0261338095591436\\
0.54875283446712	0.0261258006954782\\
0.55328798185941	0.026113487987972\\
0.557823129251701	0.0260893463721987\\
0.562358276643991	0.0260608283172475\\
0.566893424036281	0.0260275125430253\\
0.571428571428572	0.0259882883496569\\
0.575963718820862	0.025941428802354\\
0.580498866213152	0.0258735905081068\\
0.585034013605442	0.0257964121320007\\
0.589569160997732	0.0257086050888179\\
0.594104308390023	0.0256079340953495\\
0.598639455782313	0.0254912989146603\\
0.603174603174603	0.0253370330985726\\
0.607709750566893	0.025163162563367\\
0.612244897959184	0.0249684683698034\\
0.616780045351474	0.0247506990316467\\
0.621315192743764	0.0245064195738823\\
0.625850340136054	0.0242047438409408\\
0.630385487528345	0.0238719730089546\\
0.634920634920635	0.0235083629870826\\
0.639455782312925	0.023113213690545\\
0.643990929705215	0.0226842872891201\\
0.648526077097506	0.0221823079205549\\
0.653061224489796	0.0216430968335237\\
0.657596371882086	0.0210698644364458\\
0.662131519274376	0.0204650048393116\\
0.666666666666667	0.0198289786163867\\
0.671201814058957	0.0191161919804609\\
0.675736961451247	0.0183721409433531\\
0.680272108843537	0.0176039440172369\\
0.684807256235828	0.0168179612248735\\
0.689342403628118	0.0160181520684549\\
0.693877551020408	0.0151550265769364\\
0.698412698412698	0.0142824417387815\\
0.702947845804989	0.0132940547315024\\
0.707482993197279	0.0121174767929855\\
0.712018140589569	0.0108156431143671\\
0.716553287981859	0.00940175726035716\\
0.72108843537415	0.00799024129661335\\
0.72562358276644	0.00664214501687617\\
0.73015873015873	0.00540533852154398\\
0.73469387755102	0.00431174512981539\\
0.739229024943311	0.00335103184237405\\
0.743764172335601	0.0025647280558783\\
0.748299319727891	0.00195100131957219\\
0.752834467120181	0.00149830024574279\\
0.757369614512472	0.00118945976987249\\
0.761904761904762	0.000994792317746062\\
0.766439909297052	0.000912878506213841\\
0.770975056689342	0.000934412843105143\\
0.775510204081633	0.0010577853847054\\
0.780045351473923	0.00128968657071852\\
0.784580498866213	0.0016260193552454\\
0.789115646258503	0.0020960580632065\\
0.793650793650794	0.00272179377656311\\
0.798185941043084	0.00352434899329011\\
0.802721088435374	0.00451818408487603\\
0.807256235827664	0.00567041157139415\\
0.811791383219955	0.00699742973745817\\
0.816326530612245	0.0084763724998792\\
0.820861678004535	0.0100669359010285\\
0.825396825396825	0.0117106137390138\\
0.829931972789116	0.0132916058118155\\
0.834467120181406	0.0147697920988867\\
0.839002267573696	0.0162059347338241\\
0.843537414965986	0.0177079711813708\\
0.848072562358277	0.0192646025315091\\
0.852607709750567	0.0208301111075048\\
0.857142857142857	0.0224301642468024\\
0.861678004535147	0.024054574271775\\
0.866213151927438	0.0256914716573678\\
0.870748299319728	0.0273283033236905\\
0.875283446712018	0.0289299704812933\\
0.879818594104308	0.030514897670574\\
0.884353741496599	0.0320723854236364\\
0.888888888888889	0.0335905252246448\\
0.893424036281179	0.0350580201634174\\
0.897959183673469	0.0364540192142802\\
0.90249433106576	0.0377904595519185\\
0.90702947845805	0.0390581301307278\\
0.91156462585034	0.0402469336722151\\
0.91609977324263	0.0413484322920662\\
0.920634920634921	0.042357903369336\\
0.925170068027211	0.0432807980473094\\
0.929705215419501	0.0441101983872894\\
0.934240362811791	0.0448384263954046\\
0.938775510204082	0.0454601929213357\\
0.943310657596372	0.045986560026428\\
0.947845804988662	0.0464160029476165\\
0.952380952380952	0.0467434746503856\\
0.956916099773243	0.0469631427008137\\
0.961451247165533	0.047072038253626\\
0.965986394557823	0.0470947033799097\\
0.970521541950113	0.0470224117497156\\
0.975056689342404	0.0468508444429949\\
0.979591836734694	0.0465748079528238\\
0.984126984126984	0.0461923368447744\\
0.988662131519274	0.0457380017030677\\
0.993197278911565	0.0451967478999863\\
0.997732426303855	0.0445638588202199\\
1.00226757369615	0.0438336518720085\\
1.00680272108844	0.0430040642551653\\
1.01133786848073	0.0421160492956957\\
1.01587301587302	0.0411506346823362\\
1.02040816326531	0.0401021750251435\\
1.0249433106576	0.0389639543128872\\
1.02947845804989	0.0377333506221773\\
1.03401360544218	0.03645454094679\\
1.03854875283447	0.0351083361066077\\
1.04308390022676	0.0336883736819747\\
1.04761904761905	0.0321870221332886\\
1.05215419501134	0.0306012494996628\\
1.05668934240363	0.0289759912235328\\
1.06122448979592	0.0272959506357694\\
1.06575963718821	0.0255547036077295\\
1.0702947845805	0.023744165859519\\
1.07482993197279	0.0218612669553999\\
1.07936507936508	0.0199497452841947\\
1.08390022675737	0.0180015661368352\\
1.08843537414966	0.0160108193471827\\
1.09297052154195	0.0139693042530504\\
1.09750566893424	0.0118740367039118\\
1.10204081632653	0.0097658205287408\\
1.10657596371882	0.00764559272053279\\
1.11111111111111	0.00550803018196504\\
1.1156462585034	0.00334470238448816\\
1.12018140589569	0.0011523370235541\\
1.12471655328798	-0.00103281684282771\\
1.12925170068027	-0.00320111931421329\\
1.13378684807256	-0.00535781914034085\\
1.13832199546485	-0.00751212713350364\\
1.14285714285714	-0.00966836539610516\\
1.14739229024943	-0.0117961171379224\\
1.15192743764172	-0.0138789351460412\\
1.15646258503401	-0.0159228084255901\\
1.1609977324263	-0.0179383897038403\\
1.16553287981859	-0.0199318001778301\\
1.17006802721088	-0.0218789385682745\\
1.17460317460317	-0.0237592977901332\\
1.17913832199546	-0.0255802576487533\\
1.18367346938776	-0.0273542552753061\\
1.18820861678005	-0.029089505214691\\
1.19274376417234	-0.0307675001182\\
1.19727891156463	-0.032366487121133\\
1.20181405895692	-0.0338953552019643\\
1.20634920634921	-0.0353680767575622\\
1.2108843537415	-0.036794576555376\\
1.21541950113379	-0.038159918895317\\
1.21995464852608	-0.0394435411727939\\
1.22448979591837	-0.0406553675287654\\
1.22902494331066	-0.0418101129833855\\
1.23356009070295	-0.0429184809502154\\
1.23809523809524	-0.0439661259613865\\
1.24263038548753	-0.04493574038064\\
1.24716553287982	-0.0458374893518347\\
1.25170068027211	-0.0466858364818201\\
1.2562358276644	-0.0474911928134253\\
1.26077097505669	-0.0482365455455566\\
1.26530612244898	-0.0489098306940721\\
1.26984126984127	-0.0495207786570661\\
1.27437641723356	-0.0500828482354475\\
1.27891156462585	-0.0506054106993674\\
1.28344671201814	-0.0510660148324023\\
1.28798185941043	-0.0514600193483542\\
1.29251700680272	-0.0517965126511422\\
1.29705215419501	-0.0520877314982023\\
1.3015873015873	-0.0523418508964784\\
1.30612244897959	-0.0525292480045891\\
1.31065759637188	-0.052655035941942\\
1.31519274376417	-0.0527279865323901\\
1.31972789115646	-0.052759422347768\\
1.32426303854875	-0.0527566920553676\\
1.32879818594104	-0.0526824672433185\\
1.33333333333333	-0.0525536863110614\\
1.33786848072562	-0.0523794072831421\\
1.34240362811791	-0.0521705646760506\\
1.3469387755102	-0.0519342267608549\\
1.35147392290249	-0.0516258019777598\\
1.35600907029478	-0.0512752445432328\\
1.36054421768707	-0.0508923457323944\\
1.36507936507937	-0.050487962798336\\
1.36961451247166	-0.0500691636713953\\
1.37414965986395	-0.0495850697974781\\
1.37868480725624	-0.0490784480964938\\
1.38321995464853	-0.0485597368129454\\
1.38775510204082	-0.0480394818931261\\
1.39229024943311	-0.0475244650678155\\
1.3968253968254	-0.0469585937225399\\
1.40136054421769	-0.046395724130804\\
1.40589569160998	-0.0458461983503226\\
1.41043083900227	-0.045319417467256\\
1.41496598639456	-0.0448210182613435\\
1.41950113378685	-0.0442906077402892\\
1.42403628117914	-0.0437902467769026\\
1.42857142857143	-0.0433289766733026\\
1.43310657596372	-0.042913869510748\\
1.43764172335601	-0.0425482717050272\\
1.4421768707483	-0.0421682263915421\\
1.44671201814059	-0.0418406666192328\\
1.45124716553288	-0.041572090142899\\
1.45578231292517	-0.0413661413733013\\
1.46031746031746	-0.0412228861206533\\
1.46485260770975	-0.0410755219020777\\
1.46938775510204	-0.0409928559870353\\
1.47392290249433	-0.0409780218778549\\
1.47845804988662	-0.0410306526249677\\
1.48299319727891	-0.0411470988896669\\
1.4875283446712	-0.0412586211349895\\
1.49206349206349	-0.0414337915787289\\
1.49659863945578	-0.0416722863795315\\
1.50113378684807	-0.0419699065525639\\
1.50566893424036	-0.0423196075095271\\
1.51020408163265	-0.0426519444250511\\
1.51473922902494	-0.0430341919246149\\
1.51927437641723	-0.0434632460297822\\
1.52380952380952	-0.0439320019906929\\
1.52834467120181	-0.0444310310525048\\
1.5328798185941	-0.044891720099958\\
1.53741496598639	-0.0453798134467359\\
1.54195011337868	-0.0458906634744834\\
1.54648526077098	-0.0464156820427719\\
1.55102040816327	-0.0469444808897699\\
1.55555555555556	-0.0474109410954033\\
1.56009070294785	-0.0478794565227464\\
1.56462585034014	-0.0483452690719584\\
1.56916099773243	-0.0487998492233538\\
1.57369614512472	-0.0492333110774852\\
1.57823129251701	-0.0495835177204372\\
1.5827664399093	-0.0499137131799545\\
1.58730158730159	-0.0502202813211595\\
1.59183673469388	-0.0504960424562564\\
1.59637188208617	-0.050732763123152\\
1.60090702947846	-0.0508732542576727\\
1.60544217687075	-0.0509796328810736\\
1.60997732426304	-0.0510502189804938\\
1.61451247165533	-0.0510799626513427\\
1.61904761904762	-0.0510628918196128\\
1.62358276643991	-0.050946903412294\\
1.6281179138322	-0.0507928743888325\\
1.63265306122449	-0.0506012796597375\\
1.63718820861678	-0.0503693695025491\\
1.64172335600907	-0.0500934329645562\\
1.64625850340136	-0.0497255902088487\\
1.65079365079365	-0.049325441528434\\
1.65532879818594	-0.0488953088048729\\
1.65986394557823	-0.0484343692210292\\
1.66439909297052	-0.047940652926503\\
1.66893424036281	-0.0473686744274082\\
1.6734693877551	-0.0467770464935546\\
1.67800453514739	-0.0461692827106547\\
1.68253968253968	-0.0455457658721862\\
1.68707482993197	-0.0449054387721437\\
1.69160997732426	-0.0442026911461461\\
1.69614512471655	-0.0434959198990589\\
1.70068027210884	-0.0427890802160861\\
1.70521541950113	-0.0420829587652083\\
1.70975056689342	-0.0413765492981925\\
1.71428571428571	-0.0406213885432848\\
1.718820861678	-0.039876898560028\\
1.72335600907029	-0.0391468870098007\\
1.72789115646259	-0.0384319290213193\\
1.73242630385488	-0.0377304396621487\\
1.73696145124717	-0.0369887375643266\\
1.74149659863946	-0.0362687871827122\\
1.74603174603175	-0.0355740069598804\\
1.75056689342404	-0.0349045199871395\\
1.75510204081633	-0.0342579416689042\\
1.75963718820862	-0.0335738673403536\\
1.76417233560091	-0.032918270564528\\
1.7687074829932	-0.032294342255452\\
1.77324263038549	-0.0317019350525368\\
1.77777777777778	-0.0311380785316603\\
1.78231292517007	-0.0305352601092511\\
1.78684807256236	-0.0299645000138625\\
1.79138321995465	-0.0294292248920223\\
1.79591836734694	-0.0289295028512562\\
1.80045351473923	-0.0284622851544287\\
1.80498866213152	-0.0279536274885108\\
1.80952380952381	-0.0274798719014235\\
1.8140589569161	-0.0270452132107125\\
1.81859410430839	-0.0266504790049172\\
1.82312925170068	-0.0262930822532499\\
1.82766439909297	-0.0258940408856542\\
1.83219954648526	-0.0255343388649659\\
1.83673469387755	-0.0252192626911654\\
1.84126984126984	-0.0249507214352418\\
1.84580498866213	-0.024726885499512\\
1.85034013605442	-0.0244653715114721\\
1.85487528344671	-0.0242501909147591\\
1.859410430839	-0.0240876300175696\\
1.86394557823129	-0.0239805864731137\\
1.86848072562358	-0.0239278703959173\\
1.87301587301587	-0.0238451686006982\\
1.87755102040816	-0.0238172294296825\\
1.88208616780045	-0.0238507976531309\\
1.88662131519274	-0.0239492406069509\\
1.89115646258503	-0.0241115009163126\\
1.89569160997732	-0.0242524581577478\\
1.90022675736961	-0.0244550821758934\\
1.9047619047619	-0.0247257561612776\\
1.90929705215419	-0.0250675614601792\\
1.91383219954649	-0.0254788943100306\\
1.91836734693878	-0.0258746759755114\\
1.92290249433107	-0.0263338851647802\\
1.92743764172336	-0.0268617590690063\\
1.93197278911565	-0.0274604145869628\\
1.93650793650794	-0.0281271689755273\\
1.94104308390023	-0.0287777950336253\\
1.94557823129252	-0.029485815009771\\
1.95011337868481	-0.0302548934973205\\
1.9546485260771	-0.031085879192661\\
1.95918367346939	-0.0319748932049888\\
1.96371882086168	-0.0328395447056764\\
1.96825396825397	-0.0337473986896868\\
1.97278911564626	-0.0347006591455649\\
1.97732426303855	-0.0356991170849345\\
1.98185941043084	-0.0367380831265421\\
1.98639455782313	-0.037738196578885\\
1.99092970521542	-0.0387614525755639\\
1.99546485260771	-0.0398091954481332\\
2	-0.0408807945892177\\
2.00453514739229	-0.0419714966037766\\
2.00907029478458	-0.0430061787009145\\
2.01360544217687	-0.0440422202846452\\
2.01814058956916	-0.0450809356564493\\
2.02267573696145	-0.046122056696299\\
2.02721088435374	-0.047161567512984\\
2.03174603174603	-0.0481294736319324\\
2.03628117913832	-0.0490796416486045\\
2.04081632653061	-0.0500140660500749\\
2.0453514739229	-0.0509334394864695\\
2.04988662131519	-0.0518350186506881\\
2.05442176870748	-0.0526542264631333\\
2.05895691609977	-0.0534423372620371\\
2.06349206349206	-0.054202345959535\\
2.06802721088435	-0.0549360866646155\\
2.07256235827664	-0.0556421742610828\\
2.07709750566893	-0.0562610705491749\\
2.08163265306122	-0.0568420818812872\\
2.08616780045351	-0.0573890632409302\\
2.09070294784581	-0.0579047254967419\\
2.0952380952381	-0.0583887116540322\\
2.09977324263039	-0.0587856831334263\\
2.10430839002268	-0.0591434225067437\\
2.10884353741497	-0.0594661883492612\\
2.11337868480726	-0.0597570264652221\\
2.11791383219955	-0.0600160737420444\\
2.12244897959184	-0.0601912723259552\\
2.12698412698413	-0.0603293816537482\\
2.13151927437642	-0.0604345521123357\\
2.13605442176871	-0.0605095989648371\\
2.140589569161	-0.0605546705125726\\
2.14512471655329	-0.0605203427747311\\
2.14965986394558	-0.060453094460054\\
2.15419501133787	-0.0603566222352849\\
2.15873015873016	-0.0602331114501882\\
2.16326530612245	-0.0600824414588301\\
2.16780045351474	-0.0598575750955863\\
2.17233560090703	-0.0596056923049997\\
2.17687074829932	-0.0593299164713509\\
2.18140589569161	-0.0590315959542774\\
2.1859410430839	-0.0587102292481062\\
2.19047619047619	-0.0583211529675356\\
2.19501133786848	-0.0579132583191799\\
2.19954648526077	-0.0574890821742649\\
2.20408163265306	-0.0570489921475055\\
2.20861678004535	-0.0565919859349598\\
2.21315192743764	-0.0560756406165589\\
2.21768707482993	-0.055551284289245\\
2.22222222222222	-0.0550207598351136\\
2.22675736961451	-0.0544832013091071\\
2.2312925170068	-0.0539367962543088\\
2.23582766439909	-0.0533407958718269\\
2.24036281179138	-0.0527491706404209\\
2.24489795918367	-0.0521627414761457\\
2.24943310657596	-0.0515789775379477\\
2.25396825396825	-0.050994722315003\\
2.25850340136054	-0.0503698594500671\\
2.26303854875283	-0.0497606699611152\\
2.26757369614512	-0.0491664675059819\\
2.27210884353741	-0.0485825666575203\\
2.2766439909297	-0.0480038868629589\\
2.281179138322	-0.0473897479670192\\
2.28571428571429	-0.046798090068736\\
2.29024943310658	-0.0462263263413562\\
2.29478458049887	-0.0456673420398404\\
2.29931972789116	-0.0451138292468609\\
2.30385487528345	-0.0445237664124659\\
2.30839002267574	-0.0439561061606737\\
2.31292517006803	-0.0434063633297624\\
2.31746031746032	-0.0428652090787897\\
2.32199546485261	-0.0423233694185122\\
2.3265306122449	-0.0417376770555761\\
2.33106575963719	-0.0411676822041476\\
2.33560090702948	-0.0406075631650826\\
2.34013605442177	-0.0400465731728374\\
2.34467120181406	-0.0394743589182356\\
2.34920634920635	-0.0388480156339252\\
2.35374149659864	-0.0382274763027512\\
2.35827664399093	-0.0376065879726137\\
2.36281179138322	-0.0369743608243221\\
2.36734693877551	-0.0363206171891365\\
2.3718820861678	-0.035605094148666\\
2.37641723356009	-0.0348877915806575\\
2.38095238095238	-0.0341632804086953\\
2.38548752834467	-0.0334214301802878\\
2.39002267573696	-0.0326533636514418\\
2.39455782312925	-0.0318241470194108\\
2.39909297052154	-0.0309930217011991\\
2.40362811791383	-0.0301558807929896\\
2.40816326530612	-0.0293039766300116\\
2.41269841269841	-0.0284302090238383\\
2.4172335600907	-0.0275071482248671\\
2.42176870748299	-0.0265916861065423\\
2.42630385487528	-0.0256808115801571\\
2.43083900226757	-0.0247667950470113\\
2.43537414965986	-0.0238438641146013\\
2.43990929705215	-0.0228931225138426\\
2.44444444444444	-0.0219668663495532\\
2.44897959183673	-0.0210621103339481\\
2.45351473922902	-0.0201709599243477\\
2.45804988662132	-0.0192877211345621\\
2.46258503401361	-0.0184017280930481\\
2.4671201814059	-0.0175582969613069\\
2.47165532879819	-0.0167529367207771\\
2.47619047619048	-0.0159760444366364\\
2.48072562358277	-0.0152204598706686\\
2.48526077097506	-0.0144824250896814\\
2.48979591836735	-0.0137984996049791\\
2.49433106575964	-0.0131613333986565\\
2.49886621315193	-0.0125197238508614\\
2.50340136054422	-0.0118332565397004\\
2.50793650793651	-0.0111158042353226\\
2.5124716553288	-0.0104059193606694\\
2.51700680272109	-0.00970386702180758\\
2.52154195011338	-0.00900533697358191\\
2.52607709750567	-0.00830972174020079\\
2.53061224489796	-0.00763211049400449\\
2.53514739229025	-0.00699663423047172\\
2.53968253968254	-0.00639879469225303\\
2.54421768707483	-0.00583155932166293\\
2.54875283446712	-0.00529192754696728\\
2.55328798185941	-0.004792335994281\\
2.5578231292517	-0.00434504792286957\\
2.56235827664399	-0.00394319327263357\\
2.56689342403628	-0.00357775826114823\\
2.57142857142857	-0.00324181049933115\\
2.57596371882086	-0.00294075381920537\\
2.58049886621315	-0.00267567185546955\\
2.58503401360544	-0.0024335905475348\\
2.58956916099773	-0.00219793540367989\\
2.59410430839002	-0.00195198935157209\\
2.59863945578231	-0.00169144919063106\\
2.6031746031746	-0.00140723963136078\\
2.60770975056689	-0.0010790506728214\\
2.61224489795918	-0.000683405783879643\\
2.61678004535147	-0.00019830268289515\\
2.62131519274376	0.000378457156931191\\
2.62585034013605	0.00105290556045941\\
2.63038548752834	0.0018390036267153\\
2.63492063492063	0.00275075673538014\\
2.63945578231292	0.0037962558819542\\
2.64399092970522	0.00495355638718157\\
2.64852607709751	0.00620792158344943\\
2.6530612244898	0.00755042268847298\\
2.65759637188209	0.00897102594753029\\
2.66213151927438	0.0104526684739314\\
2.66666666666667	0.0119443615305432\\
2.67120181405896	0.0134138299271797\\
2.67573696145125	0.0148359717402903\\
2.68027210884354	0.0162386050448132\\
2.68480725623583	0.0176636026777019\\
2.68934240362812	0.0190797277841238\\
2.69387755102041	0.0204837843193326\\
2.6984126984127	0.0218764861940559\\
2.70294784580499	0.0232608147947481\\
2.70748299319728	0.0246365673672623\\
2.71201814058957	0.0259714221506826\\
2.71655328798186	0.0272663180253252\\
2.72108843537415	0.0285225266292693\\
2.72562358276644	0.0297434893152756\\
2.73015873015873	0.0309298148501592\\
2.73469387755102	0.03204966109461\\
2.73922902494331	0.033108565986038\\
2.7437641723356	0.0341095206229301\\
2.74829931972789	0.0350575487772793\\
2.75283446712018	0.0359550433882659\\
2.75736961451247	0.0367717886324634\\
2.76190476190476	0.037517643127022\\
2.76643990929705	0.038197802933516\\
2.77097505668934	0.0388193024814987\\
2.77551020408163	0.0393866063368178\\
2.78004535147392	0.0398715792261361\\
2.78458049886621	0.040287666746505\\
2.7891156462585	0.0406420522168769\\
2.79365079365079	0.0409434962623883\\
2.79818594104308	0.0411981568164439\\
2.80272108843537	0.0413796321887075\\
2.80725623582766	0.0415042020671566\\
2.81179138321995	0.0415802753435756\\
2.81632653061224	0.0416175031866169\\
2.82086167800454	0.0416228697422137\\
2.82539682539683	0.0415706338018234\\
2.82993197278912	0.0414795247700377\\
2.83446712018141	0.0413581394002633\\
2.8390022675737	0.0412159035776892\\
2.84353741496599	0.0410595370093687\\
2.84807256235828	0.040862398117954\\
2.85260770975057	0.0406458501707542\\
2.85714285714286	0.0404176595418007\\
2.86167800453515	0.0401859354651129\\
2.86621315192744	0.0399561038621161\\
2.87074829931973	0.0396989185999388\\
2.87528344671202	0.0394390996873433\\
2.87981859410431	0.0391828387791142\\
2.8843537414966	0.0389361305001546\\
2.88888888888889	0.038702381287851\\
2.89342403628118	0.0384482574262288\\
2.89795918367347	0.0382028813765134\\
2.90249433106576	0.0379705610338521\\
2.90702947845805	0.0377548472189464\\
2.91156462585034	0.0375568533799284\\
2.91609977324263	0.0373381878814341\\
2.92063492063492	0.0371334310066343\\
2.92517006802721	0.0369451690625514\\
2.9297052154195	0.0367746912482542\\
2.93424036281179	0.0366210185788818\\
2.93877551020408	0.0364403943954781\\
2.94331065759637	0.0362736041550636\\
2.94784580498866	0.0361220511138242\\
2.95238095238095	0.0359853581841704\\
2.95691609977324	0.0358610220129675\\
2.96145124716553	0.0357002714360484\\
2.96598639455782	0.0355502869702215\\
2.97052154195011	0.0354120079509058\\
2.9750566893424	0.0352841926636298\\
2.97959183673469	0.035163551024863\\
2.98412698412698	0.0349971868111885\\
2.98866213151927	0.034838173271992\\
2.99319727891156	0.0346876513576717\\
2.99773242630385	0.0345442749906797\\
3.00226757369615	0.0344046528630539\\
3.00680272108844	0.0342130364652141\\
3.01133786848073	0.0340271986110145\\
3.01587301587302	0.0338488973118027\\
3.02040816326531	0.0336771925024736\\
3.0249433106576	0.0335090521731156\\
3.02947845804989	0.0332874037630818\\
3.03401360544218	0.0330729691091739\\
3.03854875283447	0.0328681893561889\\
3.04308390022676	0.0326726817971352\\
3.04761904761905	0.0324839316060916\\
3.05215419501134	0.0322452405448526\\
3.05668934240363	0.0320182057950433\\
3.06122448979592	0.0318056838310558\\
3.06575963718821	0.0316076477829282\\
3.0702947845805	0.0314219741616499\\
3.07482993197279	0.031194123354868\\
3.07936507936508	0.0309844514284707\\
3.08390022675737	0.0307957298557921\\
3.08843537414966	0.0306278253796285\\
3.09297052154195	0.0304786744394322\\
3.09750566893424	0.0302976187936829\\
3.10204081632653	0.0301418780717338\\
3.10657596371882	0.0300135382852799\\
3.11111111111111	0.0299117636592715\\
3.1156462585034	0.0298341034121898\\
3.12018140589569	0.0297351989895673\\
3.12471655328798	0.0296676594999517\\
3.12925170068027	0.0296323015326185\\
3.13378684807256	0.0296269776169478\\
3.13832199546485	0.0296483625309039\\
3.14285714285714	0.0296572157555725\\
3.14739229024943	0.0297006047774873\\
3.15192743764172	0.0297775968126009\\
3.15646258503401	0.0298842164415127\\
3.1609977324263	0.0300158082260751\\
3.16553287981859	0.0301392358766775\\
3.17006802721088	0.0302956980188353\\
3.17460317460317	0.0304822147657865\\
3.17913832199546	0.0306926675648601\\
3.18367346938776	0.0309207443775971\\
3.18820861678005	0.0311385348505681\\
3.19274376417234	0.03138167295894\\
3.19727891156463	0.0316451112930165\\
3.20181405895692	0.0319205987721598\\
3.20634920634921	0.0322001096971883\\
3.2108843537415	0.0324594615327535\\
3.21541950113379	0.0327296610656684\\
3.21995464852608	0.0330039592687055\\
3.22448979591837	0.0332724305970123\\
3.22902494331066	0.0335256987657316\\
3.23356009070295	0.0337416683316088\\
3.23809523809524	0.0339482362768087\\
3.24263038548753	0.0341377770924973\\
3.24716553287982	0.0342996520757364\\
3.25170068027211	0.0344239991588977\\
3.2562358276644	0.0344895661965269\\
3.26077097505669	0.0345230758369965\\
3.26530612244898	0.034517267203988\\
3.26984126984127	0.0344621627769538\\
3.27437641723356	0.0343487005610933\\
3.27891156462585	0.0341559962293738\\
3.28344671201814	0.0339116443692841\\
3.28798185941043	0.0336101845789506\\
3.29251700680272	0.0332438058657239\\
3.29705215419501	0.0328056633896175\\
3.3015873015873	0.0322755547445011\\
3.30612244897959	0.031683676050706\\
3.31065759637188	0.0310276086482045\\
3.31519274376417	0.0303029074117905\\
3.31972789115646	0.0295060421570857\\
3.32426303854875	0.0286182322690406\\
3.32879818594104	0.0276732478973334\\
3.33333333333333	0.0266723080336038\\
3.33786848072562	0.0256147669842416\\
3.34240362811791	0.0245007242103925\\
3.3469387755102	0.0233133845524925\\
3.35147392290249	0.0220900161903775\\
3.35600907029478	0.0208350908998404\\
3.36054421768708	0.0195511356531671\\
3.36507936507937	0.0182411361459987\\
3.36961451247166	0.0168901057713559\\
3.37414965986395	0.0155376905234335\\
3.37868480725624	0.0141902031463792\\
3.38321995464853	0.0128516899168954\\
3.38775510204082	0.0115262926959919\\
3.39229024943311	0.0101948603687727\\
3.3968253968254	0.0088952318876388\\
3.40136054421769	0.00763692619031748\\
3.40589569160998	0.00642644069596165\\
3.41043083900227	0.00526968718653315\\
3.41496598639456	0.00415388939670054\\
3.41950113378685	0.00311954912177573\\
3.42403628117914	0.0021716170185396\\
3.42857142857143	0.0013113820160575\\
3.43310657596372	0.000539153305806775\\
3.43764172335601	-0.000162912502353105\\
3.4421768707483	-0.000760924933332566\\
3.44671201814059	-0.00125668875101075\\
3.45124716553288	-0.0016557176867423\\
3.45578231292517	-0.00196434349348191\\
3.46031746031746	-0.00220586824306718\\
3.46485260770975	-0.00235344911010833\\
3.46938775510204	-0.00241478979163749\\
3.47392290249433	-0.00240070576414278\\
3.47845804988662	-0.00232219328767466\\
3.48299319727891	-0.00220551684779407\\
3.4875283446712	-0.00202894504696233\\
3.49206349206349	-0.00180278027150252\\
3.49659863945578	-0.00153946810568153\\
3.50113378684807	-0.00125086609764909\\
3.50566893424036	-0.000962033902100834\\
3.51020408163265	-0.000653691975436639\\
3.51473922902494	-0.0003348580946212\\
3.51927437641723	-1.57719277498966e-05\\
3.52380952380952	0.000294419181873025\\
3.52834467120181	0.000575629481966041\\
3.5328798185941	0.000846284988817971\\
3.53741496598639	0.00110116288743277\\
3.54195011337868	0.00133438271820783\\
3.54648526077098	0.00154118622002703\\
3.55102040816327	0.00170819375607798\\
3.55555555555556	0.00185271954041999\\
3.56009070294785	0.00197356728572742\\
3.56462585034014	0.00206904646636975\\
3.56916099773243	0.00213822499403305\\
3.57369614512472	0.00217382318553774\\
3.57823129251701	0.00219048811808146\\
3.5827664399093	0.00218951600706707\\
3.58730158730159	0.00217165952893594\\
3.59183673469388	0.00213795312541724\\
3.59637188208617	0.00208526395157566\\
3.60090702947846	0.00202404827035792\\
3.60544217687075	0.00195614834446587\\
3.60997732426304	0.001882843520811\\
3.61451247165533	0.00180537998385657\\
3.61904761904762	0.00172289893642392\\
3.62358276643991	0.00164124089713605\\
3.6281179138322	0.00156160613469066\\
3.63265306122449	0.00148476165363147\\
3.63718820861678	0.00141138975186219\\
3.64172335600907	0.00134200152339867\\
3.64625850340136	0.00127860998395291\\
3.65079365079365	0.00122162855340828\\
3.65532879818594	0.00117125676912464\\
3.65986394557823	0.00112773180857558\\
3.66439909297052	0.0010929451199777\\
3.66893424036281	0.00106634713462105\\
3.6734693877551	0.00104791402088538\\
3.67800453514739	0.00103756433788569\\
3.68253968253968	0.00103538916740145\\
3.68707482993197	0.00104493401030086\\
3.69160997732426	0.00106394544235837\\
3.69614512471655	0.00109206197962312\\
3.70068027210884	0.00112884815721173\\
3.70521541950113	0.00117410146125611\\
3.70975056689342	0.00123300366685464\\
3.71428571428571	0.00130170872974667\\
3.718820861678	0.00137907545235086\\
3.72335600907029	0.0014637117094362\\
3.72789115646259	0.00155449083155184\\
3.73242630385488	0.00165791495129021\\
3.73696145124717	0.00176825978369786\\
3.74149659863946	0.00188295125004893\\
3.74603174603175	0.00199893406628023\\
3.75056689342404	0.00211354443986495\\
3.75510204081633	0.00223443731593262\\
3.75963718820862	0.00235395398760074\\
3.76417233560091	0.00246782048060847\\
3.7687074829932	0.00257111086686055\\
3.77324263038549	0.00265959442567456\\
3.77777777777778	0.00274249150668653\\
3.78231292517007	0.00281072093039557\\
3.78684807256236	0.00285877472074491\\
3.79138321995465	0.00288042785353461\\
3.79591836734694	0.00287060807839134\\
3.80045351473923	0.00284110695713312\\
3.80498866213152	0.00278231316418922\\
3.80952380952381	0.0026885252590202\\
3.8140589569161	0.00255333803481277\\
3.81859410430839	0.00237199728866227\\
3.82312925170068	0.00216003204218272\\
3.82766439909297	0.00190808151903911\\
3.83219954648526	0.00161135692568497\\
3.83673469387755	0.00126440122573388\\
3.84126984126984	0.000863823970203213\\
3.84580498866213	0.000429651633872446\\
3.85034013605442	-4.69283677217971e-05\\
3.85487528344671	-0.00056911124254698\\
3.859410430839	-0.00114074245498185\\
3.86394557823129	-0.00176333072250741\\
3.86848072562358	-0.00241234372192404\\
3.87301587301587	-0.00309623424720342\\
3.87755102040816	-0.00381655063736404\\
3.88208616780045	-0.00457550383667533\\
3.88662131519274	-0.00537283179105277\\
3.89115646258503	-0.00618023449465688\\
3.89569160997732	-0.00700620952725316\\
3.90022675736961	-0.00785113762895558\\
3.9047619047619	-0.00871610759034286\\
3.90929705215419	-0.00959968448786305\\
3.91383219954649	-0.0104710588137485\\
3.91836734693878	-0.011339137835359\\
3.92290249433107	-0.012203921557089\\
3.92743764172336	-0.0130662014415569\\
3.93197278911565	-0.013924240398571\\
3.93650793650794	-0.0147462537693695\\
3.94104308390023	-0.0155491670714361\\
3.94557823129252	-0.0163422979707962\\
3.95011337868481	-0.0171292104991321\\
3.9546485260771	-0.017910881864208\\
3.95918367346939	-0.0186578071528827\\
3.96371882086168	-0.0193821475342176\\
3.96825396825397	-0.0200871596700378\\
3.97278911564626	-0.0207770242334765\\
3.97732426303855	-0.021453308747106\\
3.98185941043084	-0.0220867104206391\\
3.98639455782313	-0.0226896961229094\\
3.99092970521542	-0.023266239917934\\
3.99546485260771	-0.0238213650622118\\
};
%\addlegendentry{consistent in the clipped part}
\addlegendentry{inconsistent in reliable part}

%\addplot [color=mycolor3]
  %table[row sep=crcr]{%
%0.00453514739229025	-0.0154793610250334\\
%0.0090702947845805	-0.0137884963343592\\
%0.0136054421768707	-0.0122217496562599\\
%0.018140589569161	-0.00998275284989709\\
%0.0226757369614512	-0.00771067908291361\\
%0.0272108843537415	-0.00538500186932242\\
%0.0317460317460317	-0.00299266817092837\\
%0.036281179138322	-0.000520001469770249\\
%0.0408163265306122	0.00198017221405566\\
%0.0453514739229025	0.00447427211315707\\
%0.0498866213151927	0.00692245595878706\\
%0.054421768707483	0.00928337881594106\\
%0.0589569160997732	0.0115359420648745\\
%0.0634920634920635	0.013623235156357\\
%0.0680272108843537	0.0155513715907915\\
%0.072562358276644	0.017260534093104\\
%0.0770975056689342	0.018757149037501\\
%0.0816326530612245	0.0200455486549689\\
%0.0861678004535147	0.0211102649524799\\
%0.090702947845805	0.0219629385423467\\
%0.0952380952380952	0.022621732965698\\
%0.0997732426303855	0.0231069379588709\\
%0.104308390022676	0.0234427773977787\\
%0.108843537414966	0.0236309581075843\\
%0.113378684807256	0.0236908245106673\\
%0.117913832199546	0.0236418358588521\\
%0.122448979591837	0.0235007006206927\\
%0.126984126984127	0.0232816382718929\\
%0.131519274376417	0.0229808547546493\\
%0.136054421768707	0.0226100174205574\\
%0.140589569160998	0.0221806376925334\\
%0.145124716553288	0.0217005909537544\\
%0.149659863945578	0.0211703717168261\\
%0.154195011337868	0.0205774833829744\\
%0.158730158730159	0.0199237079326808\\
%0.163265306122449	0.0192119002256152\\
%0.167800453514739	0.0184434153835657\\
%0.172335600907029	0.0176137214055275\\
%0.17687074829932	0.0167114200579667\\
%0.18140589569161	0.0157441218321574\\
%0.1859410430839	0.0147243672982751\\
%0.19047619047619	0.0136653282862635\\
%0.195011337868481	0.0130898936134629\\
%0.199546485260771	0.0117391261247138\\
%0.204081632653061	0.0104403024982946\\
%0.208616780045351	0.00920398617797733\\
%0.213151927437642	0.00803134417300164\\
%0.217687074829932	0.00690398709008204\\
%0.222222222222222	0.00580791347681899\\
%0.226757369614512	0.00474921100971668\\
%0.231292517006803	0.00374330354065885\\
%0.235827664399093	0.00280944358903479\\
%0.240362811791383	0.00194722643981011\\
%0.244897959183673	0.00117980990819043\\
%0.249433106575964	0.000532839813424363\\
%0.253968253968254	3.14775254806813e-05\\
%0.258503401360544	-0.000305374303155956\\
%0.263038548752834	-0.000493856591058371\\
%0.267573696145125	-0.00051773018273486\\
%0.272108843537415	-0.000378785147088163\\
%0.276643990929705	-8.72028356918255e-05\\
%0.281179138321995	0.000335911733471552\\
%0.285714285714286	0.000828865589078676\\
%0.290249433106576	0.00138190846230153\\
%0.294784580498866	0.00196359624525422\\
%0.299319727891156	0.00254743193740083\\
%0.303854875283447	0.00311481789219075\\
%0.308390022675737	0.00362557660482372\\
%0.312925170068027	0.00411674367542948\\
%0.317460317460317	0.00460437673399473\\
%0.321995464852608	0.00510874896965533\\
%0.326530612244898	0.00564942460838519\\
%0.331065759637188	0.0062102823890808\\
%0.335600907029478	0.00683589743119577\\
%0.340136054421769	0.00752741141022847\\
%0.344671201814059	0.00827659311547404\\
%0.349206349206349	0.00906961680373189\\
%0.353741496598639	0.00986173639331193\\
%0.35827664399093	0.0106799928268906\\
%0.36281179138322	0.0115214760972285\\
%0.36734693877551	0.012387618952213\\
%0.3718820861678	0.0132837821872841\\
%0.376417233560091	0.0139122860435323\\
%0.380952380952381	0.0144591772427884\\
%0.385487528344671	0.0149420002009249\\
%0.390022675736961	0.0153821451977631\\
%0.394557823129252	0.0157982691746672\\
%0.399092970521542	0.0161762476334824\\
%0.403628117913832	0.0165465606148661\\
%0.408163265306122	0.0169035179167684\\
%0.412698412698413	0.0172341864520965\\
%0.417233560090703	0.0175237069467374\\
%0.421768707482993	0.0177381254905157\\
%0.426303854875283	0.0178983473900688\\
%0.430839002267574	0.0180111613702789\\
%0.435374149659864	0.0180872929701887\\
%0.439909297052154	0.0181368844374497\\
%0.444444444444444	0.0181466800267395\\
%0.448979591836735	0.0181353712007581\\
%0.453514739229025	0.0181007943305425\\
%0.458049886621315	0.0180369746537839\\
%0.462585034013605	0.0179367247284492\\
%0.467120181405896	0.0177798861364532\\
%0.471655328798186	0.0175787086618416\\
%0.476190476190476	0.0173415748531018\\
%0.480725623582766	0.0170801423166772\\
%0.485260770975057	0.0168052127922537\\
%0.489795918367347	0.0165129901558022\\
%0.494331065759637	0.0162136363835599\\
%0.498866213151927	0.0159098076431457\\
%0.503401360544218	0.0156040052324915\\
%0.507936507936508	0.0153004015558901\\
%0.512471655328798	0.0149986472840517\\
%0.517006802721088	0.0147160477730612\\
%0.521541950113379	0.0144687015835066\\
%0.526077097505669	0.0142721935405542\\
%0.530612244897959	0.0141370863670915\\
%0.535147392290249	0.0140592943352563\\
%0.53968253968254	0.0140384950082718\\
%0.54421768707483	0.0140616495920316\\
%0.54875283446712	0.0141123012992458\\
%0.55328798185941	0.0141753387996511\\
%0.557823129251701	0.0142346205386105\\
%0.562358276643991	0.0142967254807948\\
%0.566893424036281	0.0143679263199477\\
%0.571428571428572	0.0144587556916729\\
%0.575963718820862	0.0145801016833774\\
%0.580498866213152	0.0147286780065963\\
%0.585034013605442	0.0149194040119501\\
%0.589569160997732	0.0151477863513158\\
%0.594104308390023	0.0154027093055676\\
%0.598639455782313	0.0156690361663401\\
%0.603174603174603	0.0159121153271677\\
%0.607709750566893	0.0161405825139279\\
%0.612244897959184	0.016346989924044\\
%0.616780045351474	0.0165261664911753\\
%0.621315192743764	0.0166738756453182\\
%0.625850340136054	0.0167591377641142\\
%0.630385487528345	0.0168075790055928\\
%0.634920634920635	0.0168201163218019\\
%0.639455782312925	0.0167977702545478\\
%0.643990929705215	0.0167417488938633\\
%0.648526077097506	0.0166213001626524\\
%0.653061224489796	0.0164748278578799\\
%0.657596371882086	0.0163118456597923\\
%0.662131519274376	0.0161391677086765\\
%0.666666666666667	0.0159578142825168\\
%0.671201814058957	0.0157261489047905\\
%0.675736961451247	0.0154701241792348\\
%0.680272108843537	0.0151812267080216\\
%0.684807256235828	0.014849506033631\\
%0.689342403628118	0.0144655409002608\\
%0.693877551020408	0.0139864839656185\\
%0.698412698412698	0.0134569183031748\\
%0.702947845804989	0.01282882955471\\
%0.707482993197279	0.0122134898103046\\
%0.712018140589569	0.0116042235199263\\
%0.716553287981859	0.010917121358311\\
%0.72108843537415	0.0102162845747206\\
%0.72562358276644	0.00951308372610848\\
%0.73015873015873	0.00882164020600515\\
%0.73469387755102	0.00815349389426403\\
%0.739229024943311	0.00743784121962354\\
%0.743764172335601	0.00675260643238388\\
%0.748299319727891	0.00611754996524273\\
%0.752834467120181	0.00555155469551236\\
%0.757369614512472	0.00506921343238887\\
%0.761904761904762	0.00460540073247746\\
%0.766439909297052	0.0042388510966985\\
%0.770975056689342	0.00399546477245938\\
%0.775510204081633	0.00389999188869972\\
%0.780045351473923	0.00396986594102743\\
%0.784580498866213	0.00414414688403132\\
%0.789115646258503	0.00448430061999372\\
%0.793650793650794	0.00499935831196105\\
%0.798185941043084	0.0056939015312482\\
%0.802721088435374	0.00656554751785305\\
%0.807256235827664	0.00754582817092039\\
%0.811791383219955	0.00867731350763827\\
%0.816326530612245	0.00996049499642253\\
%0.820861678004535	0.0113955135866657\\
%0.825396825396825	0.0129784078841281\\
%0.829931972789116	0.0144566543229146\\
%0.834467120181406	0.0159314590509981\\
%0.839002267573696	0.0173792684759288\\
%0.843537414965986	0.0187820917871466\\
%0.848072562358277	0.0201262091425568\\
%0.852607709750567	0.0213703901793602\\
%0.857142857142857	0.0225377215634446\\
%0.861678004535147	0.0236239377864188\\
%0.866213151927438	0.0246230937562312\\
%0.870748299319728	0.0255270879144748\\
%0.875283446712018	0.0263055045981683\\
%0.879818594104308	0.026975425931733\\
%0.884353741496599	0.0275336264064577\\
%0.888888888888889	0.0279816066305707\\
%0.893424036281179	0.0283279796443412\\
%0.897959183673469	0.0285802436060208\\
%0.90249433106576	0.0287753293880705\\
%0.90702947845805	0.0289341780246309\\
%0.91156462585034	0.0290743176212437\\
%0.91609977324263	0.0292089828471449\\
%0.920634920634921	0.0293485900806942\\
%0.925170068027211	0.0295018851236227\\
%0.929705215419501	0.0296606099047738\\
%0.934240362811791	0.0298121376288479\\
%0.938775510204082	0.0299458224128146\\
%0.943310657596372	0.0300675254868433\\
%0.947845804988662	0.030178489973994\\
%0.952380952380952	0.0302794557937316\\
%0.956916099773243	0.030372461302891\\
%0.961451247165533	0.0304613384496275\\
%0.965986394557823	0.0305657275947229\\
%0.970521541950113	0.0306812763338805\\
%0.975056689342404	0.0307991192798074\\
%0.979591836734694	0.0309054922016744\\
%0.984126984126984	0.0309868441745952\\
%0.988662131519274	0.0310514062438648\\
%0.993197278911565	0.0310854319760831\\
%0.997732426303855	0.0310842174235577\\
%1.00226757369615	0.0310472620563883\\
%1.00680272108844	0.0309793678645828\\
%1.01133786848073	0.0309070721142629\\
%1.01587301587302	0.0308275303925621\\
%1.02040816326531	0.030737882358963\\
%1.0249433106576	0.0306276715964205\\
%1.02947845804989	0.0304810167095215\\
%1.03401360544218	0.0302942590269235\\
%1.03854875283447	0.0300392620955368\\
%1.04308390022676	0.0296891823518583\\
%1.04761904761905	0.0292187668585786\\
%1.05215419501134	0.0286088405289051\\
%1.05668934240363	0.0278581074210413\\
%1.06122448979592	0.0269605635487409\\
%1.06575963718821	0.0259056440946272\\
%1.0702947845805	0.0246807978280826\\
%1.07482993197279	0.023273480653068\\
%1.07936507936508	0.0216770995642468\\
%1.08390022675737	0.0198933631983772\\
%1.08843537414966	0.0179138210291292\\
%1.09297052154195	0.015736959783787\\
%1.09750566893424	0.0133753944782309\\
%1.10204081632653	0.0106232931027175\\
%1.10657596371882	0.00795189290380051\\
%1.11111111111111	0.00535684208266204\\
%1.1156462585034	0.00282964494878118\\
%1.12018140589569	0.000366449163787147\\
%1.12471655328798	-0.00201806490100176\\
%1.12925170068027	-0.00429139619815389\\
%1.13378684807256	-0.00645212058347501\\
%1.13832199546485	-0.00850286777338913\\
%1.14285714285714	-0.0104438011679337\\
%1.14739229024943	-0.0122643510181708\\
%1.15192743764172	-0.0136846572689831\\
%1.15646258503401	-0.015080567694528\\
%1.1609977324263	-0.0163348809044629\\
%1.16553287981859	-0.017447700702121\\
%1.17006802721088	-0.0184231271507425\\
%1.17460317460317	-0.0192319053755741\\
%1.17913832199546	-0.0198789742988187\\
%1.18367346938776	-0.0203797392701448\\
%1.18820861678005	-0.0207566096318393\\
%1.19274376417234	-0.0210448312493658\\
%1.19727891156463	-0.0212442809768381\\
%1.20181405895692	-0.0213825162373049\\
%1.20634920634921	-0.0214838193797052\\
%1.2108843537415	-0.0215627969897617\\
%1.21541950113379	-0.0216314780625911\\
%1.21995464852608	-0.0216562047870173\\
%1.22448979591837	-0.0216293089819517\\
%1.22902494331066	-0.0215462201758701\\
%1.23356009070295	-0.0214056479422818\\
%1.23809523809524	-0.0212172077668253\\
%1.24263038548753	-0.020964214758715\\
%1.24716553287982	-0.0206641280757369\\
%1.25170068027211	-0.0203385666148124\\
%1.2562358276644	-0.02000469972524\\
%1.26077097505669	-0.0196720717550837\\
%1.26530612244898	-0.0193173586269984\\
%1.26984126984127	-0.0189371012702073\\
%1.27437641723356	-0.018527294238497\\
%1.27891156462585	-0.0180828153658013\\
%1.28344671201814	-0.0175954103349268\\
%1.28798185941043	-0.0170502343715656\\
%1.29251700680272	-0.0164621618996155\\
%1.29705215419501	-0.015854657162214\\
%1.3015873015873	-0.0152513367479503\\
%1.30612244897959	-0.0146589457764061\\
%1.31065759637188	-0.0140819709780191\\
%1.31519274376417	-0.0135338439413841\\
%1.31972789115646	-0.0130256549937097\\
%1.32426303854875	-0.0125627343484194\\
%1.32879818594104	-0.0121245265309164\\
%1.33333333333333	-0.011712512698245\\
%1.33786848072562	-0.0113295037651426\\
%1.34240362811791	-0.0109787365920616\\
%1.3469387755102	-0.0106587656599145\\
%1.35147392290249	-0.0103321176212041\\
%1.35600907029478	-0.0100063500925956\\
%1.36054421768707	-0.00967497087484544\\
%1.36507936507937	-0.00933402674841597\\
%1.36961451247166	-0.00898184171419958\\
%1.37414965986395	-0.00858331693560484\\
%1.37868480725624	-0.00817737081898904\\
%1.38321995464853	-0.00778202468304507\\
%1.38775510204082	-0.00741662848573526\\
%1.39229024943311	-0.0070963381399407\\
%1.3968253968254	-0.00678903737107399\\
%1.40136054421769	-0.0065350819731032\\
%1.40589569160998	-0.00633689799092347\\
%1.41043083900227	-0.0061934743609922\\
%1.41496598639456	-0.00610234835870943\\
%1.41950113378685	-0.00602249408799416\\
%1.42403628117914	-0.00599942355510632\\
%1.42857142857143	-0.00604822387745119\\
%1.43310657596372	-0.00618602993340877\\
%1.43764172335601	-0.00642802914856614\\
%1.4421768707483	-0.00674608324284346\\
%1.44671201814059	-0.00718496690143621\\
%1.45124716553288	-0.00774701687744383\\
%1.45578231292517	-0.00842663319265288\\
%1.46031746031746	-0.0092113641389204\\
%1.46485260770975	-0.0100487063254307\\
%1.46938775510204	-0.0109603347114364\\
%1.47392290249433	-0.0119348540473496\\
%1.47845804988662	-0.0129612422013463\\
%1.48299319727891	-0.0140282792088071\\
%1.4875283446712	-0.0150910526497462\\
%1.49206349206349	-0.0161742312441127\\
%1.49659863945578	-0.0172704061297103\\
%1.50113378684807	-0.0183705032941432\\
%1.50566893424036	-0.0194637060989039\\
%1.51020408163265	-0.0205082516853484\\
%1.51473922902494	-0.0215260494794137\\
%1.51927437641723	-0.0225116027299095\\
%1.52380952380952	-0.0234598861061463\\
%1.52834467120181	-0.0243662414195935\\
%1.5328798185941	-0.0252005952700966\\
%1.53741496598639	-0.0259897202870386\\
%1.54195011337868	-0.0267381249802253\\
%1.54648526077098	-0.0274516177683693\\
%1.55102040816327	-0.0281363500157567\\
%1.55555555555556	-0.0287747264479418\\
%1.56009070294785	-0.0293958259085823\\
%1.56462585034014	-0.0300050065195236\\
%1.56916099773243	-0.0306025417602273\\
%1.57369614512472	-0.0311821436581076\\
%1.57823129251701	-0.0317094447124199\\
%1.5827664399093	-0.0321900653653068\\
%1.58730158730159	-0.0326092721344402\\
%1.59183673469388	-0.0329528374263286\\
%1.59637188208617	-0.0332089716501621\\
%1.60090702947846	-0.0333494014685274\\
%1.60544217687075	-0.0333937571887804\\
%1.60997732426304	-0.0333508807378258\\
%1.61451247165533	-0.0332336982982663\\
%1.61904761904762	-0.0330559421879235\\
%1.62358276643991	-0.032810005507562\\
%1.6281179138322	-0.0325232407525671\\
%1.63265306122449	-0.0322044255651472\\
%1.63718820861678	-0.0318580995302177\\
%1.64172335600907	-0.0314845147598457\\
%1.64625850340136	-0.0310634302848681\\
%1.65079365079365	-0.0306090448230205\\
%1.65532879818594	-0.0301248630714449\\
%1.65986394557823	-0.0296178083040563\\
%1.66439909297052	-0.0290974787409315\\
%1.66893424036281	-0.0285580739535599\\
%1.6734693877551	-0.0280275266657723\\
%1.67800453514739	-0.0275193247017345\\
%1.68253968253968	-0.0270430920397541\\
%1.68707482993197	-0.0266021830808474\\
%1.69160997732426	-0.026174872395141\\
%1.69614512471655	-0.0257707503831903\\
%1.70068027210884	-0.0253799625711029\\
%1.70521541950113	-0.0249911108337675\\
%1.70975056689342	-0.0245933002072643\\
%1.71428571428571	-0.0241572201685786\\
%1.718820861678	-0.0237023667394586\\
%1.72335600907029	-0.0232310506007381\\
%1.72789115646259	-0.0227477133733699\\
%1.73242630385488	-0.0222574760116875\\
%1.73696145124717	-0.0217407342989541\\
%1.74149659863946	-0.021231348422649\\
%1.74603174603175	-0.0207350312021563\\
%1.75056689342404	-0.0202559017826579\\
%1.75510204081633	-0.0197978566006843\\
%1.75963718820862	-0.0193378301926323\\
%1.76417233560091	-0.0189180378364646\\
%1.7687074829932	-0.0185482394443721\\
%1.77324263038549	-0.0182355790320838\\
%1.77777777777778	-0.0179837433878824\\
%1.78231292517007	-0.0177606419148378\\
%1.78684807256236	-0.0176029440665591\\
%1.79138321995465	-0.0175054581751943\\
%1.79591836734694	-0.0174579971622886\\
%1.80045351473923	-0.0174477456559062\\
%1.80498866213152	-0.0174257212739419\\
%1.80952380952381	-0.0174257163340718\\
%1.8140589569161	-0.0174401486661646\\
%1.81859410430839	-0.0174594124447496\\
%1.82312925170068	-0.017472083838839\\
%1.82766439909297	-0.0174264097311224\\
%1.83219954648526	-0.0173594262318857\\
%1.83673469387755	-0.0172637127389192\\
%1.84126984126984	-0.0171320938562202\\
%1.84580498866213	-0.0169602050832142\\
%1.85034013605442	-0.0167083992118534\\
%1.85487528344671	-0.0164329937384618\\
%1.859410430839	-0.0161486852119746\\
%1.86394557823129	-0.0158696180869513\\
%1.86848072562358	-0.0156075498706994\\
%1.87301587301587	-0.0153318001753701\\
%1.87755102040816	-0.015094366164419\\
%1.88208616780045	-0.0148990154148825\\
%1.88662131519274	-0.0147438696443528\\
%1.89115646258503	-0.0146238676747899\\
%1.89569160997732	-0.0144971967955924\\
%1.90022675736961	-0.0144045111363698\\
%1.9047619047619	-0.0143474150877774\\
%1.90929705215419	-0.0143264626019584\\
%1.91383219954649	-0.0143406835935992\\
%1.91836734693878	-0.0143535006831978\\
%1.92290249433107	-0.0144017365764577\\
%1.92743764172336	-0.0144828694694873\\
%1.93197278911565	-0.0145913174978366\\
%1.93650793650794	-0.0147201319828953\\
%1.94104308390023	-0.014831275061783\\
%1.94557823129252	-0.0149593217403261\\
%1.95011337868481	-0.0151064787202394\\
%1.9546485260771	-0.0152753170516238\\
%1.95918367346939	-0.0154683053437751\\
%1.96371882086168	-0.0156582684539431\\
%1.96825396825397	-0.0158816697883061\\
%1.97278911564626	-0.0161419492193443\\
%1.97732426303855	-0.0164396874928813\\
%1.98185941043084	-0.016773316512252\\
%1.98639455782313	-0.0171150205811279\\
%1.99092970521542	-0.0174926853109596\\
%1.99546485260771	-0.0179062616713272\\
%2	-0.0183542459084593\\
%2.00453514739229	-0.0188338989879998\\
%2.00907029478458	-0.019320388319629\\
%2.01360544217687	-0.0198353291074691\\
%2.01814058956916	-0.0203742709813929\\
%2.02267573696145	-0.0209298649177678\\
%2.02721088435374	-0.0214926218964098\\
%2.03174603174603	-0.022034429912155\\
%2.03628117913832	-0.0225669284532579\\
%2.04081632653061	-0.0230785590348435\\
%2.0453514739229	-0.0235562207425693\\
%2.04988662131519	-0.0239869296899254\\
%2.05442176870748	-0.0243453414889845\\
%2.05895691609977	-0.0246426866471455\\
%2.06349206349206	-0.0248712782824342\\
%2.06802721088435	-0.025024475674069\\
%2.07256235827664	-0.0250985342126643\\
%2.07709750566893	-0.0250822870258632\\
%2.08163265306122	-0.0249990777802268\\
%2.08616780045351	-0.0248560896232984\\
%2.09070294784581	-0.0246617318630789\\
%2.0952380952381	-0.0244262298820716\\
%2.09977324263039	-0.0241504320500557\\
%2.10430839002268	-0.0238641849615158\\
%2.10884353741497	-0.0235776298840563\\
%2.11337868480726	-0.0232967025311372\\
%2.11791383219955	-0.0230237831885526\\
%2.12244897959184	-0.0227459103710227\\
%2.12698412698413	-0.0224802120354294\\
%2.13151927437642	-0.022225252825932\\
%2.13605442176871	-0.0219789216721644\\
%2.140589569161	-0.021739838727013\\
%2.14512471655329	-0.0214914561535441\\
%2.14965986394558	-0.0212557706017046\\
%2.15419501133787	-0.0210344597501536\\
%2.15873015873016	-0.0208252767743091\\
%2.16326530612245	-0.02062083027279\\
%2.16780045351474	-0.020387411433034\\
%2.17233560090703	-0.0201337883084029\\
%2.17687074829932	-0.0198453848013013\\
%2.18140589569161	-0.0195077993394006\\
%2.1859410430839	-0.0191094148392835\\
%2.19047619047619	-0.0186185823662976\\
%2.19501133786848	-0.0180643788164389\\
%2.19954648526077	-0.0174583463823382\\
%2.20408163265306	-0.0168157861959627\\
%2.20861678004535	-0.0161522684363345\\
%2.21315192743764	-0.0154532834495648\\
%2.21768707482993	-0.0147571849971441\\
%2.22222222222222	-0.0140700017656922\\
%2.22675736961451	-0.0133907099578454\\
%2.2312925170068	-0.0127123367880023\\
%2.23582766439909	-0.0119979414169825\\
%2.24036281179138	-0.0112684981722825\\
%2.24489795918367	-0.0105201700994268\\
%2.24943310657596	-0.00975292523889622\\
%2.25396825396825	-0.00897164685696043\\
%2.25850340136054	-0.00816113539682697\\
%2.26303854875283	-0.00736661369045643\\
%2.26757369614512	-0.00660557230792104\\
%2.27210884353741	-0.00589343102378068\\
%2.2766439909297	-0.00524267080242537\\
%2.281179138322	-0.00463929632598899\\
%2.28571428571429	-0.00412126897107667\\
%2.29024943310658	-0.00369306459058009\\
%2.29478458049887	-0.00335570490398044\\
%2.29931972789116	-0.00310947793414519\\
%2.30385487528345	-0.00293427018058058\\
%2.30839002267574	-0.00286408927262524\\
%2.31292517006803	-0.00290216646736636\\
%2.31746031746032	-0.00304849414041427\\
%2.32199546485261	-0.00330030057045193\\
%2.3265306122449	-0.00363259133043723\\
%2.33106575963719	-0.00406725894534039\\
%2.33560090702948	-0.00459426473953586\\
%2.34013605442177	-0.00520032777079233\\
%2.34467120181406	-0.00587228694561324\\
%2.34920634920635	-0.0065819585504291\\
%2.35374149659864	-0.00734934812223199\\
%2.35827664399093	-0.00816951657569279\\
%2.36281179138322	-0.00903679065222174\\
%2.36734693877551	-0.00994495923160276\\
%2.3718820861678	-0.0108720279727739\\
%2.37641723356009	-0.0118328905741733\\
%2.38095238095238	-0.0128142624772959\\
%2.38548752834467	-0.0137982139590146\\
%2.39002267573696	-0.0147651465150823\\
%2.39455782312925	-0.0156851838772222\\
%2.39909297052154	-0.0165612775234119\\
%2.40362811791383	-0.0173750266464465\\
%2.40816326530612	-0.0181072577756284\\
%2.41269841269841	-0.0187402931463833\\
%2.4172335600907	-0.0192538171799669\\
%2.42176870748299	-0.0196513330188804\\
%2.42630385487528	-0.0199204009408665\\
%2.43083900226757	-0.0200507063441991\\
%2.43537414965986	-0.0200380633344635\\
%2.43990929705215	-0.0198886235636199\\
%2.44444444444444	-0.0196220064337836\\
%2.44897959183673	-0.019250166554602\\
%2.45351473922902	-0.0187866269907183\\
%2.45804988662132	-0.0182474390549421\\
%2.46258503401361	-0.0176586059003032\\
%2.4671201814059	-0.0170394264215566\\
%2.47165532879819	-0.0163991802216035\\
%2.47619047619048	-0.0157425354546082\\
%2.48072562358277	-0.0150731223687039\\
%2.48526077097506	-0.014406486942166\\
%2.48979591836735	-0.0137473217206361\\
%2.49433106575964	-0.013246837755045\\
%2.49886621315193	-0.0125200985055626\\
%2.50340136054422	-0.0118485229624511\\
%2.50793650793651	-0.0112339826295457\\
%2.5124716553288	-0.0106993433248609\\
%2.51700680272109	-0.0102293021740941\\
%2.52154195011338	-0.00980344683065449\\
%2.52607709750567	-0.00940552853720344\\
%2.53061224489796	-0.00904045248689575\\
%2.53514739229025	-0.00872756179711448\\
%2.53968253968254	-0.00844956009225677\\
%2.54421768707483	-0.00818330028445666\\
%2.54875283446712	-0.00790919445173926\\
%2.55328798185941	-0.00763223563299229\\
%2.5578231292517	-0.00736629580579776\\
%2.56235827664399	-0.007090105600786\\
%2.56689342403628	-0.00677841067680133\\
%2.57142857142857	-0.00641286036627508\\
%2.57596371882086	-0.00600653965335305\\
%2.58049886621315	-0.00557926717483453\\
%2.58503401360544	-0.00511840652053389\\
%2.58956916099773	-0.00460656313240712\\
%2.59410430839002	-0.00403094080165862\\
%2.59863945578231	-0.00341021426478277\\
%2.6031746031746	-0.0027595225371804\\
%2.60770975056689	-0.00206324343600589\\
%2.61224489795918	-0.00130088028320262\\
%2.61678004535147	-0.000458061454733934\\
%2.62131519274376	0.000441852289356551\\
%2.62585034013605	0.00138557735896463\\
%2.63038548752834	0.00238202055378683\\
%2.63492063492063	0.0034441306725099\\
%2.63945578231292	0.00458061454733934\\
%2.64399092970522	0.00576228362292079\\
%2.64852607709751	0.00698560909525877\\
%2.6530612244898	0.00826438964920603\\
%2.65759637188209	0.00961669283337012\\
%2.66213151927438	0.0110545497742456\\
%2.66666666666667	0.0125434758242136\\
%2.67120181405896	0.0132660682388113\\
%2.67573696145125	0.0141554549686989\\
%2.68027210884354	0.0148878105171735\\
%2.68480725623583	0.0154625203479146\\
%2.68934240362812	0.0158785849568584\\
%2.69387755102041	0.016130573545132\\
%2.6984126984127	0.0162295130409274\\
%2.70294784580499	0.0161911252736609\\
%2.70748299319728	0.0160334535937664\\
%2.71201814058957	0.0157729887830026\\
%2.71655328798186	0.015424539336831\\
%2.72108843537415	0.0150173234021943\\
%2.72562358276644	0.0145838844659738\\
%2.73015873015873	0.0141551295470281\\
%2.73469387755102	0.013753555631314\\
%2.73922902494331	0.0133915057356461\\
%2.7437641723356	0.0130822431164765\\
%2.74829931972789	0.0128326480432437\\
%2.75283446712018	0.0126424504600469\\
%2.75736961451247	0.0125032460636102\\
%2.76190476190476	0.0124016166394716\\
%2.76643990929705	0.0123316678989198\\
%2.77097505668934	0.0122912591469505\\
%2.77551020408163	0.0122813662800144\\
%2.78004535147392	0.0123039116142066\\
%2.78458049886621	0.0123587995000668\\
%2.7891156462585	0.0124519365111732\\
%2.79365079365079	0.0125881336271121\\
%2.79818594104308	0.0127684489938145\\
%2.80272108843537	0.0129893935804903\\
%2.80725623582766	0.013238339050996\\
%2.81179138321995	0.0135058113282391\\
%2.81632653061224	0.0137826257830327\\
%2.82086167800454	0.0140608802933684\\
%2.82539682539683	0.0143358043028601\\
%2.82993197278912	0.0145997519594177\\
%2.83446712018141	0.0148501579524743\\
%2.8390022675737	0.0150844488169769\\
%2.84353741496599	0.0152980175398707\\
%2.84807256235828	0.015483355375299\\
%2.85260770975057	0.0156286818770077\\
%2.85714285714286	0.0157210510001681\\
%2.86167800453515	0.0157484296644525\\
%2.86621315192744	0.0157026270268138\\
%2.87074829931973	0.0155791136956145\\
%2.87528344671202	0.0153878409137017\\
%2.87981859410431	0.015140366384375\\
%2.8843537414966	0.0148524830406218\\
%2.88888888888889	0.0145416236242197\\
%2.89342403628118	0.0142165008151753\\
%2.89795918367347	0.0139009054771386\\
%2.90249433106576	0.0135997788450387\\
%2.90702947845805	0.013310820319218\\
%2.91156462585034	0.0130267758877767\\
%2.91609977324263	0.0127253574415911\\
%2.92063492063492	0.0124166613115806\\
%2.92517006802721	0.0120937960955129\\
%2.9297052154195	0.0117514202814714\\
%2.93424036281179	0.0113869201693973\\
%2.93877551020408	0.0109834817615773\\
%2.94331065759637	0.0105673383020191\\
%2.94784580498866	0.0101452730694033\\
%2.95238095238095	0.00972364852200293\\
%2.95691609977324	0.00930799331200674\\
%2.96145124716553	0.00888361659919118\\
%2.96598639455782	0.00847639220005804\\
%2.97052154195011	0.00808940844546618\\
%2.9750566893424	0.00772162051980246\\
%2.97959183673469	0.00736759050847075\\
%2.98412698412698	0.00699844051448699\\
%2.98866213151927	0.00662576158877431\\
%2.99319727891156	0.00624169907665803\\
%2.99773242630385	0.00583944955804168\\
%3.00226757369615	0.00541453086905331\\
%3.00680272108844	0.00494469338495536\\
%3.01133786848073	0.0044559248933578\\
%3.01587301587302	0.00395760171308047\\
%3.02040816326531	0.00345991510472504\\
%3.0249433106576	0.00297180550769496\\
%3.02947845804989	0.00247637534245092\\
%3.03401360544218	0.00200404918064181\\
%3.03854875283447	0.00156303560503797\\
%3.04308390022676	0.00116068616312989\\
%3.04761904761905	0.000803532307571134\\
%3.05215419501134	0.000470579637455317\\
%3.05668934240363	0.000196334648644078\\
%3.06122448979592	-9.57614560738342e-06\\
%3.06575963718821	-0.000140974623814982\\
%3.0702947845805	-0.000197427004317271\\
%3.07482993197279	-0.000214530410478307\\
%3.07936507936508	-0.000171373675344586\\
%3.08390022675737	-7.53441243331976e-05\\
%3.08843537414966	6.60190903723847e-05\\
%3.09297052154195	0.00024705590557283\\
%3.09750566893424	0.000435808829444873\\
%3.10204081632653	0.000668794571873272\\
%3.10657596371882	0.000961377454052058\\
%3.11111111111111	0.00133133337654504\\
%3.1156462585034	0.00179450035482992\\
%3.12018140589569	0.00233237360370362\\
%3.12471655328798	0.00297704228107994\\
%3.12925170068027	0.00372610989148344\\
%3.13378684807256	0.00456676186091633\\
%3.13832199546485	0.00547643864975333\\
%3.14285714285714	0.00640075810112304\\
%3.14739229024943	0.00733351436713312\\
%3.15192743764172	0.00824759655228817\\
%3.15646258503401	0.0091194673494508\\
%3.1609977324263	0.00993075083397462\\
%3.16553287981859	0.0106509124043126\\
%3.17006802721088	0.0112940170329162\\
%3.17460317460317	0.0118618536309164\\
%3.17913832199546	0.0123598512414339\\
%3.18367346938776	0.0127959107628591\\
%3.18820861678005	0.0131697179337609\\
%3.19274376417234	0.013503866543072\\
%3.19727891156463	0.0138087145668011\\
%3.20181405895692	0.0140938788729661\\
%3.20634920634921	0.0143690669553213\\
%3.2108843537415	0.0146410758945861\\
%3.21541950113379	0.0149273180989868\\
%3.21995464852608	0.0152367630264391\\
%3.22448979591837	0.015576329213673\\
%3.22902494331066	0.0159510556646866\\
%3.23356009070295	0.0163641348607701\\
%3.23809523809524	0.016819286845433\\
%3.24263038548753	0.0173129878793099\\
%3.24716553287982	0.0178389316762393\\
%3.25170068027211	0.0183897193947515\\
%3.2562358276644	0.01895965524185\\
%3.26077097505669	0.0195425006096949\\
%3.26530612244898	0.0201301488063642\\
%3.26984126984127	0.0207134754197239\\
%3.27437641723356	0.0212823178076228\\
%3.27891156462585	0.0218265660319038\\
%3.28344671201814	0.0223341275388621\\
%3.28798185941043	0.0227926393487096\\
%3.29251700680272	0.0231906255343227\\
%3.29705215419501	0.0235188140210654\\
%3.3015873015873	0.0237704111918877\\
%3.30612244897959	0.0239434360952571\\
%3.31065759637188	0.0240388617094666\\
%3.31519274376417	0.0240595690986178\\
%3.31972789115646	0.0240086955833161\\
%3.32426303854875	0.0238853706721665\\
%3.32879818594104	0.0236927408930796\\
%3.33333333333333	0.0234310733532304\\
%3.33786848072562	0.0230996455050557\\
%3.34240362811791	0.0226966554653917\\
%3.3469387755102	0.022213881707598\\
%3.35147392290249	0.0216514652098505\\
%3.35600907029478	0.0210033768994769\\
%3.36054421768708	0.0202605402320441\\
%3.36507936507937	0.0194107412243323\\
%3.36961451247166	0.0184326804356749\\
%3.37414965986395	0.0173227340904587\\
%3.37868480725624	0.016074928288144\\
%3.38321995464853	0.0146927279814665\\
%3.38775510204082	0.0131921698963373\\
%3.39229024943311	0.0114233689331617\\
%3.3968253968254	0.00973852116036291\\
%3.40136054421769	0.00814310050040932\\
%3.40589569160998	0.00663747736544365\\
%3.41043083900227	0.00522190058396685\\
%3.41496598639456	0.0038679714729802\\
%3.41950113378685	0.00263716427067126\\
%3.42403628117914	0.0015301481022371\\
%3.42857142857143	0.000541350018861681\\
%3.43310657596372	-0.000335911733471552\\
%3.43764172335601	-0.0011360403594213\\
%3.4421768707483	-0.00180697220097168\\
%3.44671201814059	-0.00235399117741972\\
%3.45124716553288	-0.0027868636630496\\
%3.45578231292517	-0.00311481789219075\\
%3.46031746031746	-0.00337307764557761\\
%3.46485260770975	-0.00351168403415594\\
%3.46938775510204	-0.00353713287668585\\
%3.47392290249433	-0.00346149064541468\\
%3.47845804988662	-0.00329804247408432\\
%3.48299319727891	-0.00308777192885857\\
%3.4875283446712	-0.00278901060803142\\
%3.49206349206349	-0.00241625931736009\\
%3.49659863945578	-0.00198909864429182\\
%3.50113378684807	-0.00152687151577978\\
%3.50566893424036	-0.00107395963549804\\
%3.51020408163265	-0.000590621816614808\\
%3.51473922902494	-8.87393777179778e-05\\
%3.51927437641723	0.000417564233507872\\
%3.52380952380952	0.000916122909467868\\
%3.52834467120181	0.00137151492744073\\
%3.5328798185941	0.0018272359849196\\
%3.53741496598639	0.00227687917589765\\
%3.54195011337868	0.00270977433940089\\
%3.54648526077098	0.00311481789219075\\
%3.55102040816327	0.00345854367661375\\
%3.55555555555556	0.0037775334025984\\
%3.56009070294785	0.00406551833098137\\
%3.56462585034014	0.00431470026948412\\
%3.56916099773243	0.00451953968670815\\
%3.57369614512472	0.00465853817364115\\
%3.57823129251701	0.00476906787164024\\
%3.5827664399093	0.00485405663064249\\
%3.58730158730159	0.004913693432552\\
%3.59183673469388	0.00494706371112649\\
%3.59637188208617	0.00493882162472272\\
%3.60090702947846	0.00491274339667068\\
%3.60544217687075	0.00486685994099386\\
%3.60997732426304	0.0047976144577253\\
%3.61451247165533	0.00470276426860172\\
%3.61904761904762	0.00457579960939238\\
%3.62358276643991	0.00443521049144274\\
%3.6281179138322	0.00428768535710543\\
%3.63265306122449	0.00414030381874568\\
%3.63718820861678	0.00400040337134302\\
%3.64172335600907	0.00387424712755423\\
%3.64625850340136	0.0037709453798286\\
%3.65079365079365	0.00369242141807318\\
%3.65532879818594	0.00363753751560106\\
%3.65986394557823	0.00360341677724028\\
%3.66439909297052	0.00359218542481477\\
%3.66893424036281	0.00359628675127413\\
%3.6734693877551	0.00361154790145245\\
%3.67800453514739	0.00363477442719718\\
%3.68253968253968	0.00366449163787147\\
%3.68707482993197	0.00371154946740847\\
%3.69160997732426	0.00376707259426381\\
%3.69614512471655	0.0038296092163225\\
%3.70068027210884	0.00389756238742491\\
%3.70521541950113	0.00396986594102743\\
%3.70975056689342	0.004060784494818\\
%3.71428571428571	0.00415676551771072\\
%3.718820861678	0.00425306275960488\\
%3.72335600907029	0.00434467502813737\\
%3.72789115646259	0.00442792739576136\\
%3.73242630385488	0.00451906613397156\\
%3.73696145124717	0.00460300401640377\\
%3.74149659863946	0.00467447078707245\\
%3.74603174603175	0.00472875002504858\\
%3.75056689342404	0.00476383912923291\\
%3.75510204081633	0.00480214308793018\\
%3.75963718820862	0.00483132799223681\\
%3.76417233560091	0.00484771565254625\\
%3.7687074829932	0.00484665227086831\\
%3.77324263038549	0.0048249139898641\\
%3.77777777777778	0.00480592743769509\\
%3.78231292517007	0.00477271219302236\\
%3.78684807256236	0.00471568002592789\\
%3.79138321995465	0.0046238682876316\\
%3.79591836734694	0.00448900225639255\\
%3.80045351473923	0.0043355903590055\\
%3.80498866213152	0.00414473683807336\\
%3.80952380952381	0.00390782523942832\\
%3.8140589569161	0.00361665382143728\\
%3.81859410430839	0.00326750504376873\\
%3.82312925170068	0.00289447198651801\\
%3.82766439909297	0.00248260654744422\\
%3.83219954648526	0.00202812552900521\\
%3.83673469387755	0.00152660628409868\\
%3.84126984126984	0.000977197770099059\\
%3.84580498866213	0.000419095577688175\\
%3.85034013605442	-0.000163833752367208\\
%3.85487528344671	-0.000775883538143712\\
%3.859410430839	-0.00142279661908062\\
%3.86394557823129	-0.0021070826917761\\
%3.86848072562358	-0.00278857182037023\\
%3.87301587301587	-0.00348706500865102\\
%3.87755102040816	-0.00420830017897302\\
%3.88208616780045	-0.00495880788719744\\
%3.88662131519274	-0.00574103689933197\\
%3.89115646258503	-0.00651208135201046\\
%3.89569160997732	-0.00729221731148843\\
%3.90022675736961	-0.00808662553781511\\
%3.9047619047619	-0.00890191355316605\\
%3.90929705215419	-0.009741440270675\\
%3.91383219954649	-0.010563063571668\\
%3.91836734693878	-0.0113901871429072\\
%3.92290249433107	-0.012230962593928\\
%3.92743764172336	-0.0130946269799394\\
%3.93197278911565	-0.0139861430845428\\
%3.93650793650794	-0.0143490754900941\\
%3.94104308390023	-0.01470023668304\\
%3.94557823129252	-0.0150466772554192\\
%3.95011337868481	-0.0153906132792327\\
%3.9546485260771	-0.0157302858608639\\
%3.95918367346939	-0.0160505294820791\\
%3.96371882086168	-0.01635582530851\\
%3.96825396825397	-0.0166527259775213\\
%3.97278911564626	-0.0169513163378973\\
%3.97732426303855	-0.0172608163829713\\
%3.98185941043084	-0.0175740895850263\\
%3.98639455782313	-0.0178949033994569\\
%3.99092970521542	-0.0182190932189517\\
%3.99546485260771	-0.01853704889069\\
%};
%\addlegendentry{consistent in the reliable part}
%
%\addplot [color=mycolor4]
  %table[row sep=crcr]{%
%0.00453514739229025	-0.00768754964570066\\
%0.0090702947845805	-0.0061941323368099\\
%0.0136054421768707	-0.00464163692955068\\
%0.018140589569161	-0.00305850104891143\\
%0.0226757369614512	-0.00146103054451177\\
%0.0272108843537415	0.000135616436150032\\
%0.0317460317460317	0.00171536532559453\\
%0.036281179138322	0.00326099421674611\\
%0.0408163265306122	0.00474339711409593\\
%0.0453514739229025	0.00614874329298589\\
%0.0498866213151927	0.00746662209350724\\
%0.054421768707483	0.00868799552125468\\
%0.0589569160997732	0.00980590364535598\\
%0.0634920634920635	0.0108015665878246\\
%0.0680272108843537	0.0116730838517368\\
%0.072562358276644	0.0124228004438265\\
%0.0770975056689342	0.01305492902261\\
%0.0816326530612245	0.013575848285579\\
%0.0861678004535147	0.0139801406760074\\
%0.090702947845805	0.0142787128562755\\
%0.0952380952380952	0.0144865394843794\\
%0.0997732426303855	0.0146180883006489\\
%0.104308390022676	0.0146862542830644\\
%0.108843537414966	0.0146912724407967\\
%0.113378684807256	0.0146463480904868\\
%0.117913832199546	0.0145657553005804\\
%0.122448979591837	0.0144622056046269\\
%0.126984126984127	0.0143443374045083\\
%0.131519274376417	0.0142089184009462\\
%0.136054421768707	0.0140654903717827\\
%0.140589569160998	0.0139243402530485\\
%0.145124716553288	0.0137933148118184\\
%0.149659863945578	0.0136730212844268\\
%0.154195011337868	0.0135521087523159\\
%0.158730158730159	0.0134331263254398\\
%0.163265306122449	0.0133194945563298\\
%0.167800453514739	0.0132117045526742\\
%0.172335600907029	0.0130999002875798\\
%0.17687074829932	0.0129629236012232\\
%0.18140589569161	0.0127962874277212\\
%0.1859410430839	0.0125979130841198\\
%0.19047619047619	0.0123637490211492\\
%0.195011337868481	0.0120765417919065\\
%0.199546485260771	0.0117127767396922\\
%0.204081632653061	0.0112680397391133\\
%0.208616780045351	0.0107429444843851\\
%0.213151927437642	0.0101381609570049\\
%0.217687074829932	0.00943654999347767\\
%0.222222222222222	0.008628059943142\\
%0.226757369614512	0.00771871902569307\\
%0.231292517006803	0.0067210625104974\\
%0.235827664399093	0.00564878466508373\\
%0.240362811791383	0.00448828989433222\\
%0.244897959183673	0.00325716388258915\\
%0.249433106575964	0.00197572021492569\\
%0.253968253968254	0.000669066270211498\\
%0.258503401360544	-0.000637881209622814\\
%0.263038548752834	-0.00196281515243421\\
%0.267573696145125	-0.00325799917454286\\
%0.272108843537415	-0.00449641511093781\\
%0.276643990929705	-0.00565069108339662\\
%0.281179138321995	-0.00669674479495884\\
%0.285714285714286	-0.00767142771671114\\
%0.290249433106576	-0.0085062738853414\\
%0.294784580498866	-0.00918062411342404\\
%0.299319727891156	-0.00967793605146835\\
%0.303854875283447	-0.00998764609752965\\
%0.308390022675737	-0.010176912944635\\
%0.312925170068027	-0.0101692357663564\\
%0.317460317460317	-0.00995843797820087\\
%0.321995464852608	-0.00954459431111854\\
%0.326530612244898	-0.00893462484139815\\
%0.331065759637188	-0.0082257284875496\\
%0.335600907029478	-0.00734066257850611\\
%0.340136054421769	-0.00628638444590283\\
%0.344671201814059	-0.00507572841411819\\
%0.349206349206349	-0.00372773036306102\\
%0.353741496598639	-0.00236044235527951\\
%0.35827664399093	-0.000895439424123831\\
%0.36281179138322	0.000654356025931099\\
%0.36734693877551	0.00227159003455002\\
%0.3718820861678	0.00393379628037013\\
%0.376417233560091	0.00551283686705324\\
%0.380952380952381	0.00709356246111339\\
%0.385487528344671	0.0086645513726453\\
%0.390022675736961	0.0102111920305671\\
%0.394557823129252	0.011714707639145\\
%0.399092970521542	0.0130453256748719\\
%0.403628117913832	0.0143001726808\\
%0.408163265306122	0.0154750411495593\\
%0.412698412698413	0.0165632452605727\\
%0.417233560090703	0.0175546258682262\\
%0.421768707482993	0.0183247608885048\\
%0.426303854875283	0.0189856889182625\\
%0.430839002267574	0.0195443285732047\\
%0.435374149659864	0.0200053350385454\\
%0.439909297052154	0.0203699937928817\\
%0.444444444444444	0.0205252311341316\\
%0.448979591836735	0.0205940490554123\\
%0.453514739229025	0.0205947597767211\\
%0.458049886621315	0.0205429277804095\\
%0.462585034013605	0.0204497447167947\\
%0.467120181405896	0.020215590570396\\
%0.471655328798186	0.0199629439186919\\
%0.476190476190476	0.0197154213793165\\
%0.480725623582766	0.0194926384527994\\
%0.485260770975057	0.0193079321649235\\
%0.489795918367347	0.0190705219954651\\
%0.494331065759637	0.0188879948018366\\
%0.498866213151927	0.0187783203787819\\
%0.503401360544218	0.0187541697965701\\
%0.507936507936508	0.0188204915017432\\
%0.512471655328798	0.0188862486441041\\
%0.517006802721088	0.0190366192293865\\
%0.521541950113379	0.0192756026786444\\
%0.526077097505669	0.0196017632944467\\
%0.530612244897959	0.0200064449357146\\
%0.535147392290249	0.0203913085551399\\
%0.53968253968254	0.0208264305442342\\
%0.54421768707483	0.0213037139373643\\
%0.54875283446712	0.0218110059596805\\
%0.55328798185941	0.0223312966436939\\
%0.557823129251701	0.0227581061480413\\
%0.562358276643991	0.0231664555879721\\
%0.566893424036281	0.0235474569807607\\
%0.571428571428572	0.0238897328771068\\
%0.575963718820862	0.0241792347288797\\
%0.580498866213152	0.0243036143646984\\
%0.585034013605442	0.0243626287013351\\
%0.589569160997732	0.0243572570099544\\
%0.594104308390023	0.0242857652837209\\
%0.598639455782313	0.0241435520522422\\
%0.603174603174603	0.0238110284131758\\
%0.607709750566893	0.023418309738128\\
%0.612244897959184	0.0229763895115977\\
%0.616780045351474	0.0224911060345605\\
%0.621315192743764	0.0219628511581636\\
%0.625850340136054	0.0212584318208312\\
%0.630385487528345	0.0205276789325559\\
%0.634920634920635	0.0197824150118395\\
%0.639455782312925	0.019026661195831\\
%0.643990929705215	0.0182565223739349\\
%0.648526077097506	0.0173216377856367\\
%0.653061224489796	0.0163765148028653\\
%0.657596371882086	0.0154269240469061\\
%0.662131519274376	0.0144705525730338\\
%0.666666666666667	0.0134972754949349\\
%0.671201814058957	0.0123477488011901\\
%0.675736961451247	0.0111752470942439\\
%0.680272108843537	0.00998394106169172\\
%0.684807256235828	0.00877219041480778\\
%0.689342403628118	0.00753288090258296\\
%0.693877551020408	0.00611560540309457\\
%0.698412698412698	0.00467643729081056\\
%0.702947845804989	0.00322883696096752\\
%0.707482993197279	0.00178256499067685\\
%0.712018140589569	0.000343564455520929\\
%0.716553287981859	-0.00121629230864844\\
%0.72108843537415	-0.0027360556816395\\
%0.72562358276644	-0.00418985431794663\\
%0.73015873015873	-0.00555628884004524\\
%0.73469387755102	-0.00681902751174366\\
%0.739229024943311	-0.00808802975689514\\
%0.743764172335601	-0.00920687541962994\\
%0.748299319727891	-0.0101488480210997\\
%0.752834467120181	-0.0108948871393599\\
%0.757369614512472	-0.0114340641148502\\
%0.761904761904762	-0.0118764297295801\\
%0.766439909297052	-0.012085753581671\\
%0.770975056689342	-0.0120511581094411\\
%0.775510204081633	-0.0117716951412087\\
%0.780045351473923	-0.0112561615558457\\
%0.784580498866213	-0.0106293322423574\\
%0.789115646258503	-0.00978273338220581\\
%0.793650793650794	-0.00872699843088665\\
%0.798185941043084	-0.00748150887806659\\
%0.802721088435374	-0.00607369636301111\\
%0.807256235827664	-0.00463932720206254\\
%0.811791383219955	-0.00309070679517195\\
%0.816326530612245	-0.00144969517257844\\
%0.820861678004535	0.000256829399065945\\
%0.825396825396825	0.00199763117521304\\
%0.829931972789116	0.00364569334015768\\
%0.834467120181406	0.00528055240602898\\
%0.839002267573696	0.00688454452096649\\
%0.843537414965986	0.00843821654384212\\
%0.848072562358277	0.00992088184576658\\
%0.852607709750567	0.0112348787201454\\
%0.857142857142857	0.0124564714661747\\
%0.861678004535147	0.0135792956498054\\
%0.866213151927438	0.014596126765249\\
%0.870748299319728	0.0155000972506151\\
%0.875283446712018	0.0162321731836294\\
%0.879818594104308	0.0168596078202987\\
%0.884353741496599	0.0173839115523066\\
%0.888888888888889	0.0178051529089544\\
%0.893424036281179	0.0181247432184081\\
%0.897959183673469	0.018319553860327\\
%0.90249433106576	0.0184400207359885\\
%0.90702947845805	0.0184893720936725\\
%0.91156462585034	0.0184688981077118\\
%0.91609977324263	0.0183824018007231\\
%0.920634920634921	0.0182336427693522\\
%0.925170068027211	0.0180544084965831\\
%0.929705215419501	0.0178468624531043\\
%0.934240362811791	0.0176112135567131\\
%0.938775510204082	0.0173509999701829\\
%0.943310657596372	0.0170854825801866\\
%0.947845804988662	0.0168312740358518\\
%0.952380952380952	0.0165887865289434\\
%0.956916099773243	0.0163563837163491\\
%0.961451247165533	0.0161354722508125\\
%0.965986394557823	0.015948745247499\\
%0.970521541950113	0.0158014148492558\\
%0.975056689342404	0.0156904195577109\\
%0.979591836734694	0.0156104087166621\\
%0.984126984126984	0.0155581165308816\\
%0.988662131519274	0.0155501822283725\\
%0.993197278911565	0.0155830640811985\\
%0.997732426303855	0.0156485174771255\\
%1.00226757369615	0.0157362140260669\\
%1.00680272108844	0.0158373898929229\\
%1.01133786848073	0.0159596343843301\\
%1.01587301587302	0.0160942832677374\\
%1.02040816326531	0.0162290682696036\\
%1.0249433106576	0.0163504103997127\\
%1.02947845804989	0.0164465068915082\\
%1.03401360544218	0.0165190085078097\\
%1.03854875283447	0.0165588621343245\\
%1.04308390022676	0.0165530937404592\\
%1.04761904761905	0.0164880573066765\\
%1.05215419501134	0.0163521641959588\\
%1.05668934240363	0.0161454873707547\\
%1.06122448979592	0.0158617531259453\\
%1.06575963718821	0.0154895536513826\\
%1.0702947845805	0.0150168814501615\\
%1.07482993197279	0.0144338147811614\\
%1.07936507936508	0.0137413051435479\\
%1.08390022675737	0.0129369698547557\\
%1.08843537414966	0.0120142918580792\\
%1.09297052154195	0.0109712870215688\\
%1.09750566893424	0.00980990348703579\\
%1.10204081632653	0.00854481227414612\\
%1.10657596371882	0.00719107501077149\\
%1.11111111111111	0.0057574641596873\\
%1.1156462585034	0.00425325256436376\\
%1.12018140589569	0.00269098920531382\\
%1.12471655328798	0.00109456459873487\\
%1.12925170068027	-0.000511971878173491\\
%1.13378684807256	-0.00211352540087058\\
%1.13832199546485	-0.00369655501998205\\
%1.14285714285714	-0.00524637017620528\\
%1.14739229024943	-0.00673928348462869\\
%1.15192743764172	-0.00815306804284344\\
%1.15646258503401	-0.00947692805564417\\
%1.1609977324263	-0.0107036662017993\\
%1.16553287981859	-0.0118267840431733\\
%1.17006802721088	-0.0128322695728775\\
%1.17460317460317	-0.0137091734356933\\
%1.17913832199546	-0.014458729427609\\
%1.18367346938776	-0.0150864964762628\\
%1.18820861678005	-0.015599205342933\\
%1.19274376417234	-0.0159953855304746\\
%1.19727891156463	-0.0162769430288168\\
%1.20181405895692	-0.0164565096759554\\
%1.20634920634921	-0.0165496534470044\\
%1.2108843537415	-0.016571404135345\\
%1.21541950113379	-0.0165266172868582\\
%1.21995464852608	-0.0164227522591881\\
%1.22448979591837	-0.016276070665897\\
%1.22902494331066	-0.016080649818589\\
%1.23356009070295	-0.0158298239076216\\
%1.23809523809524	-0.0155300904057183\\
%1.24263038548753	-0.0151901025521825\\
%1.24716553287982	-0.0148270007172237\\
%1.25170068027211	-0.014458311935428\\
%1.2562358276644	-0.0140983542977689\\
%1.26077097505669	-0.013749374389533\\
%1.26530612244898	-0.0134138361591818\\
%1.26984126984127	-0.0131021931698503\\
%1.27437641723356	-0.0128249863194135\\
%1.27891156462585	-0.0125898932128689\\
%1.28344671201814	-0.0123936032799563\\
%1.28798185941043	-0.0122338986029739\\
%1.29251700680272	-0.0121165998194486\\
%1.29705215419501	-0.0120482104375387\\
%1.3015873015873	-0.012032995539935\\
%1.30612244897959	-0.0120633618939084\\
%1.31065759637188	-0.0121356410536888\\
%1.31519274376417	-0.0122516492289807\\
%1.31972789115646	-0.0124136062716598\\
%1.32426303854875	-0.0126213572736053\\
%1.32879818594104	-0.0128589051453086\\
%1.33333333333333	-0.0131220548072309\\
%1.33786848072562	-0.0134077240642301\\
%1.34240362811791	-0.0137136344426863\\
%1.3469387755102	-0.0140358370099242\\
%1.35147392290249	-0.0143486472495963\\
%1.35600907029478	-0.0146541094867596\\
%1.36054421768707	-0.014948605096561\\
%1.36507936507937	-0.0152298992917327\\
%1.36961451247166	-0.0154947772372823\\
%1.37414965986395	-0.0157109561083783\\
%1.37868480725624	-0.0158942856320496\\
%1.38321995464853	-0.0160443961571614\\
%1.38775510204082	-0.0161615692862674\\
%1.39229024943311	-0.0162448739267659\\
%1.3968253968254	-0.0162870466198476\\
%1.40136054421769	-0.0163462234863041\\
%1.40589569160998	-0.0164247865441454\\
%1.41043083900227	-0.0165236930948328\\
%1.41496598639456	-0.0166414977465928\\
%1.41950113378685	-0.0167383828554939\\
%1.42403628117914	-0.0168475243277257\\
%1.42857142857143	-0.0169689789598309\\
%1.43310657596372	-0.0171014356353768\\
%1.43764172335601	-0.0172417791181988\\
%1.4421768707483	-0.0173488361029991\\
%1.44671201814059	-0.0174578644552892\\
%1.45124716553288	-0.0175698287049652\\
%1.45578231292517	-0.0176848128089942\\
%1.46031746031746	-0.0178016828502059\\
%1.46485260770975	-0.0178824366580571\\
%1.46938775510204	-0.0179650050420846\\
%1.47392290249433	-0.0180536625474097\\
%1.47845804988662	-0.0181519165831712\\
%1.48299319727891	-0.018261994419657\\
%1.4875283446712	-0.0183494408510265\\
%1.49206349206349	-0.0184544304913497\\
%1.49659863945578	-0.0185834645548797\\
%1.50113378684807	-0.0187416584324518\\
%1.50566893424036	-0.0189320769819989\\
%1.51020408163265	-0.0191195975704131\\
%1.51473922902494	-0.0193442402181092\\
%1.51927437641723	-0.019610757491403\\
%1.52380952380952	-0.0199216081518113\\
%1.52834467120181	-0.0202763444204905\\
%1.5328798185941	-0.0206338197645758\\
%1.53741496598639	-0.0210313641442539\\
%1.54195011337868	-0.021468678933737\\
%1.54648526077098	-0.0219428027720026\\
%1.55102040816327	-0.0224476830842357\\
%1.55555555555556	-0.0229342257601376\\
%1.56009070294785	-0.0234372363581469\\
%1.56462585034014	-0.0239520460621432\\
%1.56916099773243	-0.0244718833716814\\
%1.57369614512472	-0.0249875439045361\\
%1.57823129251701	-0.0254452182052478\\
%1.5827664399093	-0.0258807712841196\\
%1.58730158730159	-0.0262896515744358\\
%1.59183673469388	-0.0266662245679403\\
%1.59637188208617	-0.0270033298959712\\
%1.60090702947846	-0.0272481589810021\\
%1.60544217687075	-0.0274420976722251\\
%1.60997732426304	-0.0275853685774299\\
%1.61451247165533	-0.0276776950196243\\
%1.61904761904762	-0.0277176385433686\\
%1.62358276643991	-0.0276570211774875\\
%1.6281179138322	-0.0275445579533532\\
%1.63265306122449	-0.0273863977902758\\
%1.63718820861678	-0.0271878699910205\\
%1.64172335600907	-0.026952719805824\\
%1.64625850340136	-0.0266366383975955\\
%1.65079365079365	-0.0262936625368053\\
%1.65532879818594	-0.0259331600125787\\
%1.65986394557823	-0.025562798967612\\
%1.66439909297052	-0.0251879078814036\\
%1.66893424036281	-0.0247645324229655\\
%1.6734693877551	-0.0243482631602021\\
%1.67800453514739	-0.0239479298822032\\
%1.68253968253968	-0.0235699241723682\\
%1.68707482993197	-0.0232177993863464\\
%1.69160997732426	-0.0228449593773238\\
%1.69614512471655	-0.0225058939473179\\
%1.70068027210884	-0.0222068399546633\\
%1.70521541950113	-0.0219513299283781\\
%1.70975056689342	-0.0217399583926237\\
%1.71428571428571	-0.0215224690182055\\
%1.718820861678	-0.0213516996727568\\
%1.72335600907029	-0.0212311459768073\\
%1.72789115646259	-0.0211615880616661\\
%1.73242630385488	-0.0211408989568491\\
%1.73696145124717	-0.021115059510561\\
%1.74149659863946	-0.021135885899199\\
%1.74603174603175	-0.0212044150516396\\
%1.75056689342404	-0.0213189128740881\\
%1.75510204081633	-0.0214747261478159\\
%1.75963718820862	-0.0216136529436916\\
%1.76417233560091	-0.0217875054078149\\
%1.7687074829932	-0.0219949983753631\\
%1.77324263038549	-0.0222320185446201\\
%1.77777777777778	-0.0224916451753248\\
%1.78231292517007	-0.0227113587299655\\
%1.78684807256236	-0.0229446975277945\\
%1.79138321995465	-0.0231890603859972\\
%1.79591836734694	-0.0234391797984695\\
%1.80045351473923	-0.0236873888113379\\
%1.80498866213152	-0.0238684437856948\\
%1.80952380952381	-0.0240401355673656\\
%1.8140589569161	-0.0242010309381567\\
%1.81859410430839	-0.0243473528505256\\
%1.82312925170068	-0.0244733971188871\\
%1.82766439909297	-0.0245143166290761\\
%1.83219954648526	-0.024533879727387\\
%1.83673469387755	-0.0245342786594779\\
%1.84126984126984	-0.0245154589975331\\
%1.84580498866213	-0.0244754881149151\\
%1.85034013605442	-0.0243523154593577\\
%1.85487528344671	-0.024214422544221\\
%1.859410430839	-0.0240677076009017\\
%1.86394557823129	-0.0239154632177645\\
%1.86848072562358	-0.0237585722198399\\
%1.87301587301587	-0.0235376342096396\\
%1.87755102040816	-0.0233215225491974\\
%1.88208616780045	-0.0231172152989983\\
%1.88662131519274	-0.0229285676727552\\
%1.89115646258503	-0.0227563528075163\\
%1.89569160997732	-0.0225419312120881\\
%1.90022675736961	-0.022350049507553\\
%1.9047619047619	-0.0221858483264176\\
%1.90929705215419	-0.0220512152623365\\
%1.91383219954649	-0.0219447317182074\\
%1.91836734693878	-0.0218073497985546\\
%1.92290249433107	-0.0216981851815945\\
%1.92743764172336	-0.0216199152210655\\
%1.93197278911565	-0.0215723838564073\\
%1.93650793650794	-0.0215524470632805\\
%1.94104308390023	-0.0215013640867323\\
%1.94557823129252	-0.0214744998584028\\
%1.95011337868481	-0.0214736657151349\\
%1.9546485260771	-0.021498393631626\\
%1.95918367346939	-0.0215456314285605\\
%1.96371882086168	-0.0215582260382617\\
%1.96825396825397	-0.0215904594524113\\
%1.97278911564626	-0.0216447275005131\\
%1.97732426303855	-0.0217213268591441\\
%1.98185941043084	-0.0218180356224498\\
%1.98639455782313	-0.021879325700574\\
%1.99092970521542	-0.0219592612639864\\
%1.99546485260771	-0.0220604142372648\\
%2	-0.0221830289624456\\
%2.00453514739229	-0.0223246602740115\\
%2.00907029478458	-0.0224303835234227\\
%2.01360544217687	-0.0225530401628114\\
%2.01814058956916	-0.02269394106075\\
%2.02267573696145	-0.0228518479061074\\
%2.02721088435374	-0.0230228760483817\\
%2.03174603174603	-0.0231525581411496\\
%2.03628117913832	-0.0232914847288216\\
%2.04081632653061	-0.0234393138719708\\
%2.0453514739229	-0.0235932764762216\\
%2.04988662131519	-0.0237484350103898\\
%2.05442176870748	-0.0238526159870921\\
%2.05895691609977	-0.0239543767608713\\
%2.06349206349206	-0.0240530951498309\\
%2.06802721088435	-0.0241460797448189\\
%2.07256235827664	-0.0242291074601304\\
%2.07709750566893	-0.0242547999202819\\
%2.08163265306122	-0.024270604616632\\
%2.08616780045351	-0.0242773989605588\\
%2.09070294784581	-0.0242742196567561\\
%2.0952380952381	-0.024258906497146\\
%2.09977324263039	-0.0241896198615225\\
%2.10430839002268	-0.0241130651301668\\
%2.10884353741497	-0.0240320707047094\\
%2.11337868480726	-0.0239475349943812\\
%2.11791383219955	-0.0238590116768963\\
%2.12244897959184	-0.0237282306727395\\
%2.12698412698413	-0.0236005688128899\\
%2.13151927437642	-0.0234796269209685\\
%2.13605442176871	-0.0233668174676807\\
%2.140589569161	-0.0232617894557807\\
%2.14512471655329	-0.0231265756918526\\
%2.14965986394558	-0.0230043232325891\\
%2.15419501133787	-0.0228977173793849\\
%2.15873015873016	-0.0228071033955039\\
%2.16326530612245	-0.0227307262116425\\
%2.16780045351474	-0.0226287102995388\\
%2.17233560090703	-0.0225414864776538\\
%2.17687074829932	-0.0224698692423979\\
%2.18140589569161	-0.0224124368035258\\
%2.1859410430839	-0.0223656454556757\\
%2.19047619047619	-0.022287933438269\\
%2.19501133786848	-0.0222171730628342\\
%2.19954648526077	-0.0221525626716608\\
%2.20408163265306	-0.0220913963252423\\
%2.20861678004535	-0.0220291897337266\\
%2.21315192743764	-0.0219251189353124\\
%2.21768707482993	-0.0218152356560874\\
%2.22222222222222	-0.0216983780959027\\
%2.22675736961451	-0.0215719118610989\\
%2.2312925170068	-0.0214320309910948\\
%2.23582766439909	-0.0212419814698009\\
%2.24036281179138	-0.0210371284058238\\
%2.24489795918367	-0.0208007149022555\\
%2.24943310657596	-0.020516083813308\\
%2.25396825396825	-0.0201839441135717\\
%2.25850340136054	-0.0197773016014496\\
%2.26303854875283	-0.0193349252461359\\
%2.26757369614512	-0.0188628151113027\\
%2.27210884353741	-0.018366079608842\\
%2.2766439909297	-0.0178497723072014\\
%2.281179138322	-0.0172961112223313\\
%2.28571428571429	-0.0167432704007492\\
%2.29024943310658	-0.0161988080771481\\
%2.29478458049887	-0.015668537462158\\
%2.29931972789116	-0.0151576771164646\\
%2.30385487528345	-0.0146529270753469\\
%2.30839002267574	-0.0141868464355244\\
%2.31292517006803	-0.0137642018174523\\
%2.31746031746032	-0.0133874612143408\\
%2.32199546485261	-0.0130582567613443\\
%2.3265306122449	-0.0127636201892745\\
%2.33106575963719	-0.0125280486119269\\
%2.33560090702948	-0.0123516855934386\\
%2.34013605442177	-0.0122324712025545\\
%2.34467120181406	-0.0121677748576963\\
%2.34920634920635	-0.0121439093943711\\
%2.35374149659864	-0.0121782250964422\\
%2.35827664399093	-0.0122669288971303\\
%2.36281179138322	-0.0124042545404821\\
%2.36734693877551	-0.0125841589614589\\
%2.3718820861678	-0.0127925870876241\\
%2.37641723356009	-0.0130413292337265\\
%2.38095238095238	-0.0133233017894391\\
%2.38548752834467	-0.0136294634286629\\
%2.39002267573696	-0.0139507247425283\\
%2.39455782312925	-0.0142730742389405\\
%2.39909297052154	-0.0146039712870137\\
%2.40362811791383	-0.0149336545689412\\
%2.40816326530612	-0.0152506170767567\\
%2.41269841269841	-0.0155439895391158\\
%2.4172335600907	-0.0158019251996587\\
%2.42176870748299	-0.0160303718190929\\
%2.42630385487528	-0.0162196877659661\\
%2.43083900226757	-0.0163591340097196\\
%2.43537414965986	-0.016439771100823\\
%2.43990929705215	-0.0164561045803267\\
%2.44444444444444	-0.0164169853608217\\
%2.44897959183673	-0.0163170590736335\\
%2.45351473922902	-0.0161503218152164\\
%2.45804988662132	-0.0159133170758109\\
%2.46258503401361	-0.015609329911459\\
%2.4671201814059	-0.0152523241196284\\
%2.47165532879819	-0.014842645165212\\
%2.47619047619048	-0.0143795995628647\\
%2.48072562358277	-0.0138647252731268\\
%2.48526077097506	-0.0133073996622016\\
%2.48979591836735	-0.0127328851819236\\
%2.49433106575964	-0.0121514986164365\\
%2.49886621315193	-0.0115620383797875\\
%2.50340136054422	-0.0109644443561388\\
%2.50793650793651	-0.01036596999862\\
%2.5124716553288	-0.00977852805608801\\
%2.51700680272109	-0.00920099919766329\\
%2.52154195011338	-0.00862990785891207\\
%2.52607709750567	-0.00806258386250845\\
%2.53061224489796	-0.0075034401061522\\
%2.53514739229025	-0.00696032086862336\\
%2.53968253968254	-0.00642916363116929\\
%2.54421768707483	-0.00590374477673018\\
%2.54875283446712	-0.00537872578402842\\
%2.55328798185941	-0.00485609159619496\\
%2.5578231292517	-0.00434038971124023\\
%2.56235827664399	-0.0038254913171669\\
%2.56689342403628	-0.00330360047837668\\
%2.57142857142857	-0.00276827056336821\\
%2.57596371882086	-0.00222121973946317\\
%2.58049886621315	-0.00166627279600222\\
%2.58503401360544	-0.00109745186447622\\
%2.58956916099773	-0.000507666241018928\\
%2.59410430839002	0.000108201700309532\\
%2.59863945578231	0.000746112902244125\\
%2.6031746031746	0.00139967990006827\\
%2.60770975056689	0.00207225584508104\\
%2.61224489795918	0.00276800337315763\\
%2.61678004535147	0.00348871083928085\\
%2.62131519274376	0.00422654426990254\\
%2.62585034013605	0.00497051478805397\\
%2.63038548752834	0.00572023417880766\\
%2.63492063492063	0.00647633906625833\\
%2.63945578231292	0.00723726221266093\\
%2.64399092970522	0.00799221535348048\\
%2.64852607709751	0.00872666998118623\\
%2.6530612244898	0.00943799666939091\\
%2.65759637188209	0.0101253133512071\\
%2.66213151927438	0.0107862798339028\\
%2.66666666666667	0.0114102300299745\\
%2.67120181405896	0.0119833263840389\\
%2.67573696145125	0.0125043634007477\\
%2.68027210884354	0.0129746769232473\\
%2.68480725623583	0.0133949896321664\\
%2.68934240362812	0.0137581681948596\\
%2.69387755102041	0.0140559895094587\\
%2.6984126984127	0.014292018032746\\
%2.70294784580499	0.0144745666296258\\
%2.70748299319728	0.0146134129835612\\
%2.71201814058957	0.0147070380643565\\
%2.71655328798186	0.0147538636538695\\
%2.72108843537415	0.0147599266913636\\
%2.72562358276644	0.0147327667115431\\
%2.73015873015873	0.0146790338608948\\
%2.73469387755102	0.0145774897114\\
%2.73922902494331	0.0144110677703623\\
%2.7437641723356	0.0141844605672209\\
%2.74829931972789	0.0139056643595027\\
%2.75283446712018	0.0135829557262973\\
%2.75736961451247	0.0132079984912059\\
%2.76190476190476	0.012787506041601\\
%2.76643990929705	0.0123326627215405\\
%2.77097505668934	0.011857725318408\\
%2.77551020408163	0.0113761240210552\\
%2.78004535147392	0.0108768061385506\\
%2.78458049886621	0.0103740935869315\\
%2.7891156462585	0.00988133214813317\\
%2.79365079365079	0.00941374099549493\\
%2.79818594104308	0.0089843561874274\\
%2.80272108843537	0.00857303834016683\\
%2.80725623582766	0.00819937381474062\\
%2.81179138321995	0.0078756404903749\\
%2.81632653061224	0.00761576028239855\\
%2.82086167800454	0.00743110680771911\\
%2.82539682539683	0.00728955428354272\\
%2.82993197278912	0.00721850363697291\\
%2.83446712018141	0.00722840501443156\\
%2.8390022675737	0.00733032543570016\\
%2.84353741496599	0.00753149234633433\\
%2.84807256235828	0.00777959919643603\\
%2.85260770975057	0.00811112158521109\\
%2.85714285714286	0.00852996372390912\\
%2.86167800453515	0.00903910238264694\\
%2.86621315192744	0.00963656380753898\\
%2.87074829931973	0.0102386999803856\\
%2.87528344671202	0.0108978166933494\\
%2.87981859410431	0.0116114518293768\\
%2.8843537414966	0.0123758511370102\\
%2.88888888888889	0.0131825897193973\\
%2.89342403628118	0.0139141632865886\\
%2.89795918367347	0.01465470828938\\
%2.90249433106576	0.0154023614037657\\
%2.90702947845805	0.0161523294049688\\
%2.91156462585034	0.0168939724659011\\
%2.91609977324263	0.0174768093693893\\
%2.92063492063492	0.0180230514311509\\
%2.92517006802721	0.018531480884109\\
%2.9297052154195	0.0189944788564908\\
%2.93424036281179	0.0193963061760258\\
%2.93877551020408	0.0195563881390885\\
%2.94331065759637	0.0196260184764477\\
%2.94784580498866	0.0197024613150427\\
%2.95238095238095	0.0198810855234217\\
%2.95691609977324	0.0201506617483519\\
%2.96145124716553	0.0203185388458832\\
%2.96598639455782	0.0205562940555509\\
%2.97052154195011	0.0208652406271306\\
%2.9750566893424	0.0212383356206034\\
%2.97959183673469	0.0216591277233029\\
%2.98412698412698	0.0219207877517427\\
%2.98866213151927	0.0222030961878833\\
%2.99319727891156	0.0225097530988803\\
%2.99773242630385	0.0228379651577441\\
%3.00226757369615	0.0231764251519968\\
%3.00680272108844	0.0233166284093046\\
%3.01133786848073	0.0234517688162365\\
%3.01587301587302	0.0235927590275627\\
%3.02040816326531	0.0237439478752301\\
%3.0249433106576	0.0239007321052557\\
%3.02947845804989	0.0238561417979241\\
%3.03401360544218	0.0238162158923669\\
%3.03854875283447	0.0237954279851729\\
%3.04308390022676	0.0238000227110896\\
%3.04761904761905	0.0238264749402747\\
%3.05215419501134	0.0236674827977426\\
%3.05668934240363	0.0235358529395283\\
%3.06122448979592	0.0234439589215635\\
%3.06575963718821	0.0233944646314691\\
%3.0702947845805	0.0233802603742865\\
%3.07482993197279	0.0231943152123454\\
%3.07936507936508	0.0230491866112036\\
%3.08390022675737	0.0229538531525829\\
%3.08843537414966	0.0229073693941834\\
%3.09297052154195	0.0228998244508612\\
%3.09750566893424	0.0227299027523668\\
%3.10204081632653	0.0226043657656016\\
%3.10657596371882	0.0225312552777287\\
%3.11111111111111	0.0225093065832856\\
%3.1156462585034	0.0225290184455697\\
%3.12018140589569	0.022401649607103\\
%3.12471655328798	0.0223224515762047\\
%3.12925170068027	0.022299389810998\\
%3.13378684807256	0.0223316053928002\\
%3.13832199546485	0.0224102491553764\\
%3.14285714285714	0.0223636485845044\\
%3.14739229024943	0.0223679844529539\\
%3.15192743764172	0.0224278601491156\\
%3.15646258503401	0.0224400705102252\\
%3.1609977324263	0.0223026866675605\\
%3.16553287981859	0.0218803781492292\\
%3.17006802721088	0.0213429220113624\\
%3.17460317460317	0.0207100690841785\\
%3.17913832199546	0.0199960803898158\\
%3.18367346938776	0.0192116584046032\\
%3.18820861678005	0.018260884392414\\
%3.19274376417234	0.0172916716141391\\
%3.19727891156463	0.0163246103345838\\
%3.20181405895692	0.0153743163095886\\
%3.20634920634921	0.0144521960336308\\
%3.2108843537415	0.0134909670170891\\
%3.21541950113379	0.0126065049838389\\
%3.21995464852608	0.0118122116794081\\
%3.22448979591837	0.0111150049710553\\
%3.22902494331066	0.0105182384167843\\
%3.23356009070295	0.00996630862089726\\
%3.23809523809524	0.00953991200399788\\
%3.24263038548753	0.00923931539083348\\
%3.24716553287982	0.00905867604752836\\
%3.25170068027211	0.00898886115047783\\
%3.2562358276644	0.00897433721657709\\
%3.26077097505669	0.00906716356479046\\
%3.26530612244898	0.00925683960976511\\
%3.26984126984127	0.00952887776552531\\
%3.27437641723356	0.00986713768561164\\
%3.27891156462585	0.010217454628811\\
%3.28344671201814	0.010617055440472\\
%3.28798185941043	0.0110534906910558\\
%3.29251700680272	0.011512387089229\\
%3.29705215419501	0.0119790083434004\\
%3.3015873015873	0.0124065085235427\\
%3.30612244897959	0.0128271199091124\\
%3.31065759637188	0.0132321671278814\\
%3.31519274376417	0.0136120746155866\\
%3.31972789115646	0.0139574729031656\\
%3.32426303854875	0.0142325079680575\\
%3.32879818594104	0.0144677345138015\\
%3.33333333333333	0.0146601030442186\\
%3.33786848072562	0.0148061934597203\\
%3.34240362811791	0.0149030107572293\\
%3.3469387755102	0.0149264827656036\\
%3.35147392290249	0.0149054984153205\\
%3.35600907029478	0.0148414328532255\\
%3.36054421768708	0.0147347651334794\\
%3.36507936507937	0.0146002636638472\\
%3.36961451247166	0.0144324324496377\\
%3.37414965986395	0.0142514316280529\\
%3.37868480725624	0.0140547216799854\\
%3.38321995464853	0.0138385318798944\\
%3.38775510204082	0.0135984475609702\\
%3.39229024943311	0.0133157235249618\\
%3.3968253968254	0.0130129822388851\\
%3.40136054421769	0.0126935829473113\\
%3.40589569160998	0.0123605477211124\\
%3.41043083900227	0.0120171474896337\\
%3.41496598639456	0.0116518722436408\\
%3.41950113378685	0.0112903203911026\\
%3.42403628117914	0.0109384852110887\\
%3.42857142857143	0.0106012602411338\\
%3.43310657596372	0.0102830346227219\\
%3.43764172335601	0.00997317182389967\\
%3.4421768707483	0.00969654537057793\\
%3.44671201814059	0.00945755085973905\\
%3.45124716553288	0.00925858535331313\\
%3.45578231292517	0.00910080800692929\\
%3.46031746031746	0.00897042352161537\\
%3.46485260770975	0.0088875379024562\\
%3.46938775510204	0.00885153792127408\\
%3.47392290249433	0.00885950561283396\\
%3.47845804988662	0.00890724638054364\\
%3.48299319727891	0.00897675277839309\\
%3.4875283446712	0.00908244295798726\\
%3.49206349206349	0.0092189364703021\\
%3.49659863945578	0.00937906332564483\\
%3.50113378684807	0.00955510649028972\\
%3.50566893424036	0.00972756642896121\\
%3.51020408163265	0.00990802788073786\\
%3.51473922902494	0.0100899370084186\\
%3.51927437641723	0.0102658268349871\\
%3.52380952380952	0.01042861046918\\
%3.52834467120181	0.0105613731546515\\
%3.5328798185941	0.0106770552213819\\
%3.53741496598639	0.0107718454286523\\
%3.54195011337868	0.0108415481367021\\
%3.54648526077098	0.0108827949950439\\
%3.55102040816327	0.0108834134290474\\
%3.55555555555556	0.0108599370192474\\
%3.56009070294785	0.0108125698980381\\
%3.56462585034014	0.0107409736378225\\
%3.56916099773243	0.0106453969688541\\
%3.57369614512472	0.0105174369076401\\
%3.57823129251701	0.0103760637277242\\
%3.5827664399093	0.0102236464826794\\
%3.58730158730159	0.0100614233693226\\
%3.59183673469388	0.00989065666708401\\
%3.59637188208617	0.00970421675047286\\
%3.60090702947846	0.00952016304502425\\
%3.60544217687075	0.00934003819915047\\
%3.60997732426304	0.00916378737200569\\
%3.61451247165533	0.00899104845095198\\
%3.61904761904762	0.00881456023928133\\
%3.62358276643991	0.00864842752736725\\
%3.6281179138322	0.00849166568273644\\
%3.63265306122449	0.00834171312278621\\
%3.63718820861678	0.00819589232849008\\
%3.64172335600907	0.00804776285365324\\
%3.64625850340136	0.00790654397993323\\
%3.65079365079365	0.00776925726815657\\
%3.65532879818594	0.00763179129167022\\
%3.65986394557823	0.00749050489769963\\
%3.66439909297052	0.00734220371379342\\
%3.66893424036281	0.00719248500700159\\
%3.6734693877551	0.00703822633907799\\
%3.67800453514739	0.00687566418693335\\
%3.68253968253968	0.00670211618182536\\
%3.68707482993197	0.00651954568842208\\
%3.69160997732426	0.00633202994494472\\
%3.69614512471655	0.00613772568411618\\
%3.70068027210884	0.00593430765559343\\
%3.70521541950113	0.00572084860675145\\
%3.70975056689342	0.00550440846121068\\
%3.71428571428571	0.0052887923257634\\
%3.718820861678	0.00507323059120105\\
%3.72335600907029	0.00485617440051936\\
%3.72789115646259	0.00463743059665551\\
%3.73242630385488	0.00442711879442525\\
%3.73696145124717	0.00422832446347518\\
%3.74149659863946	0.00403965584411314\\
%3.74603174603175	0.00385840080216724\\
%3.75056689342404	0.00368300996157063\\
%3.75510204081633	0.00352396105296202\\
%3.75963718820862	0.00338210813919128\\
%3.76417233560091	0.00325361622995926\\
%3.7687074829932	0.00313295181326569\\
%3.77324263038549	0.00301572123006906\\
%3.77777777777778	0.00291111262830469\\
%3.78231292517007	0.00281683345682063\\
%3.78684807256236	0.00272628390307911\\
%3.79138321995465	0.00263125546944865\\
%3.79591836734694	0.00252499966790709\\
%3.80045351473923	0.00241579139485978\\
%3.80498866213152	0.00229916702332288\\
%3.80952380952381	0.00216751912712561\\
%3.8140589569161	0.00201213661497673\\
%3.81859410430839	0.00182628190572948\\
%3.82312925170068	0.00161918900313771\\
%3.82766439909297	0.0013867276408634\\
%3.83219954648526	0.00112299682671245\\
%3.83673469387755	0.000821518923894886\\
%3.84126984126984	0.000478116861397763\\
%3.84580498866213	0.000104642594306598\\
%3.85034013605442	-0.00030055523910068\\
%3.85487528344671	-0.000740047327395202\\
%3.859410430839	-0.00121683464117626\\
%3.86394557823129	-0.00173175340785838\\
%3.86848072562358	-0.00227039016849911\\
%3.87301587301587	-0.00283186725335842\\
%3.87755102040816	-0.00341609065064989\\
%3.88208616780045	-0.00402367500650232\\
%3.88662131519274	-0.00465356444362235\\
%3.89115646258503	-0.00529047993013671\\
%3.89569160997732	-0.00593296663112744\\
%3.90022675736961	-0.00658043238173539\\
%3.9047619047619	-0.0072333474744056\\
%3.90929705215419	-0.00789095887579506\\
%3.91383219954649	-0.00853885176328142\\
%3.91836734693878	-0.00917711766504775\\
%3.92290249433107	-0.00980631611396097\\
%3.92743764172336	-0.0104281155986026\\
%3.93197278911565	-0.0110430464320546\\
%3.93650793650794	-0.0116377930092697\\
%3.94104308390023	-0.0122145784457122\\
%3.94557823129252	-0.0127750151223177\\
%3.95011337868481	-0.0133215379427846\\
%3.9546485260771	-0.0138552455002547\\
%3.95918367346939	-0.0143627925664242\\
%3.96371882086168	-0.0148476583597865\\
%3.96825396825397	-0.0153113891565889\\
%3.97278911564626	-0.015756067089102\\
%3.97732426303855	-0.0161823124815864\\
%3.98185941043084	-0.0165758604993714\\
%3.98639455782313	-0.016940666768164\\
%3.99092970521542	-0.0172778091891796\\
%3.99546485260771	-0.0175889167847047\\
%};
%\addlegendentry{inconsistent}

\end{axis}
\end{tikzpicture}%


==> figures/wilcoxon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.75in,
height=3.75in,
at={(0in,0in)},
scale only axis,
point meta min=-3,
point meta max=0,
axis on top,
xmin=0.5,
xmax=28.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28},
xticklabels={{inp., $\lcoef= 0$},
	{inp., $\lcoef = 10^{-5}$},
	{inp., $\lcoef= 10^{-3}$},
	{GLP, $\lcoef= 0$},
	{GLP, $\lcoef = 10^{-5}$},
	{GLP, $\lcoef= 10^{-3}$},
	{dec., $\lcoef= 0$, $\lsig= 10$},
	{dec., $\lcoef = 10^{-5}$, $\lsig= 10$},
	{dec., $\lcoef= 10^{-3}$, $\lsig= 10$},
	{dec., $\lcoef= 0$, $\lsig= \infty$},
	{dec., $\lcoef = 10^{-5}$, $\lsig= \infty$},
	{dec., $\lcoef= 10^{-3}$, $\lsig= \infty$},
	{C-OMP},
	{A-SPADE},
	{S-SPADE},
	{CP},
	{DR},
	{SS EW},
	{SS PEW},
	{CSL1},
	{PCSL1},
	{PWCSL1},
	{reweighted CP},
	{reweighted DR},
	{CP parabola},
	{DR parabola},
	{DL},
	{NMF}},
xticklabel style={rotate=60, anchor=east},
y dir=reverse,
ymin=0.5,
ymax=28.5,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28},
yticklabels={{inp., $\lcoef= 0$},
	{inp., $\lcoef = 10^{-5}$},
	{inp., $\lcoef= 10^{-3}$},
	{GLP, $\lcoef= 0$},
	{GLP, $\lcoef = 10^{-5}$},
	{GLP, $\lcoef= 10^{-3}$},
	{dec., $\lcoef= 0$, $\lsig= 10$},
	{dec., $\lcoef = 10^{-5}$, $\lsig= 10$},
	{dec., $\lcoef= 10^{-3}$, $\lsig= 10$},
	{dec., $\lcoef= 0$, $\lsig= \infty$},
	{dec., $\lcoef = 10^{-5}$, $\lsig= \infty$},
	{dec., $\lcoef= 10^{-3}$, $\lsig= \infty$},
	{C-OMP},
	{A-SPADE},
	{S-SPADE},
	{CP},
	{DR},
	{SS EW},
	{SS PEW},
	{CSL1},
	{PCSL1},
	{PWCSL1},
	{reweighted CP},
	{reweighted DR},
	{CP parabola},
	{DR parabola},
	{DL},
	{NMF}},
axis background/.style={fill=white},
%title={input SDR 10 dB},
colormap={mymap}{[1pt] rgb(0pt)=(0.2385,0.3207,0.5566); rgb(1pt)=(0.2392,0.3220,0.5592); rgb(2pt)=(0.2400,0.3232,0.5617); rgb(3pt)=(0.2408,0.3244,0.5643); rgb(4pt)=(0.2415,0.3256,0.5668); rgb(5pt)=(0.2423,0.3269,0.5693); rgb(6pt)=(0.2431,0.3281,0.5719); rgb(7pt)=(0.2438,0.3293,0.5744); rgb(8pt)=(0.2446,0.3305,0.5769); rgb(9pt)=(0.2454,0.3318,0.5795); rgb(10pt)=(0.2461,0.3330,0.5820); rgb(11pt)=(0.2469,0.3342,0.5845); rgb(12pt)=(0.2477,0.3354,0.5871); rgb(13pt)=(0.2485,0.3367,0.5896); rgb(14pt)=(0.2492,0.3379,0.5922); rgb(15pt)=(0.2500,0.3391,0.5947); rgb(16pt)=(0.2508,0.3403,0.5972); rgb(17pt)=(0.2515,0.3416,0.5998); rgb(18pt)=(0.2523,0.3428,0.6023); rgb(19pt)=(0.2531,0.3440,0.6048); rgb(20pt)=(0.2538,0.3453,0.6074); rgb(21pt)=(0.2546,0.3465,0.6099); rgb(22pt)=(0.2554,0.3477,0.6125); rgb(23pt)=(0.2561,0.3489,0.6150); rgb(24pt)=(0.2569,0.3502,0.6175); rgb(25pt)=(0.2577,0.3514,0.6201); rgb(26pt)=(0.2585,0.3526,0.6226); rgb(27pt)=(0.2592,0.3538,0.6251); rgb(28pt)=(0.2600,0.3551,0.6277); rgb(29pt)=(0.2608,0.3563,0.6302); rgb(30pt)=(0.2615,0.3575,0.6327); rgb(31pt)=(0.2623,0.3587,0.6353); rgb(32pt)=(0.2631,0.3600,0.6378); rgb(33pt)=(0.2638,0.3612,0.6404); rgb(34pt)=(0.2646,0.3624,0.6429); rgb(35pt)=(0.2654,0.3636,0.6454); rgb(36pt)=(0.2661,0.3649,0.6480); rgb(37pt)=(0.2669,0.3661,0.6505); rgb(38pt)=(0.2677,0.3673,0.6530); rgb(39pt)=(0.2685,0.3685,0.6556); rgb(40pt)=(0.2692,0.3698,0.6581); rgb(41pt)=(0.2700,0.3710,0.6607); rgb(42pt)=(0.2708,0.3722,0.6632); rgb(43pt)=(0.2715,0.3735,0.6657); rgb(44pt)=(0.2723,0.3747,0.6683); rgb(45pt)=(0.2731,0.3759,0.6708); rgb(46pt)=(0.2738,0.3771,0.6733); rgb(47pt)=(0.2746,0.3784,0.6759); rgb(48pt)=(0.2754,0.3796,0.6784); rgb(49pt)=(0.2761,0.3808,0.6809); rgb(50pt)=(0.2769,0.3820,0.6835); rgb(51pt)=(0.2777,0.3833,0.6860); rgb(52pt)=(0.2785,0.3845,0.6886); rgb(53pt)=(0.2792,0.3857,0.6911); rgb(54pt)=(0.2800,0.3869,0.6936); rgb(55pt)=(0.2808,0.3882,0.6962); rgb(56pt)=(0.2815,0.3894,0.6987); rgb(57pt)=(0.2823,0.3906,0.7012); rgb(58pt)=(0.2831,0.3918,0.7038); rgb(59pt)=(0.2838,0.3931,0.7063); rgb(60pt)=(0.2846,0.3943,0.7089); rgb(61pt)=(0.2854,0.3955,0.7114); rgb(62pt)=(0.2861,0.3968,0.7139); rgb(63pt)=(0.2869,0.3980,0.7165); rgb(64pt)=(0.2877,0.3992,0.7190); rgb(65pt)=(0.2885,0.4004,0.7215); rgb(66pt)=(0.2892,0.4017,0.7241); rgb(67pt)=(0.2900,0.4029,0.7266); rgb(68pt)=(0.2908,0.4041,0.7291); rgb(69pt)=(0.2915,0.4053,0.7317); rgb(70pt)=(0.2923,0.4066,0.7342); rgb(71pt)=(0.2931,0.4078,0.7368); rgb(72pt)=(0.2938,0.4090,0.7393); rgb(73pt)=(0.2946,0.4102,0.7418); rgb(74pt)=(0.2954,0.4115,0.7444); rgb(75pt)=(0.2961,0.4127,0.7469); rgb(76pt)=(0.2969,0.4139,0.7494); rgb(77pt)=(0.2977,0.4151,0.7520); rgb(78pt)=(0.2985,0.4164,0.7545); rgb(79pt)=(0.2992,0.4176,0.7571); rgb(80pt)=(0.3000,0.4188,0.7596); rgb(81pt)=(0.3008,0.4201,0.7621); rgb(82pt)=(0.3015,0.4213,0.7647); rgb(83pt)=(0.3023,0.4225,0.7672); rgb(84pt)=(0.3031,0.4237,0.7697); rgb(85pt)=(0.3038,0.4250,0.7723); rgb(86pt)=(0.3046,0.4262,0.7748); rgb(87pt)=(0.3054,0.4274,0.7773); rgb(88pt)=(0.3061,0.4286,0.7799); rgb(89pt)=(0.3069,0.4299,0.7824); rgb(90pt)=(0.3077,0.4311,0.7850); rgb(91pt)=(0.3085,0.4323,0.7875); rgb(92pt)=(0.3092,0.4335,0.7900); rgb(93pt)=(0.3100,0.4348,0.7926); rgb(94pt)=(0.3108,0.4360,0.7951); rgb(95pt)=(0.3115,0.4372,0.7976); rgb(96pt)=(0.3123,0.4384,0.8002); rgb(97pt)=(0.3131,0.4397,0.8027); rgb(98pt)=(0.3138,0.4409,0.8053); rgb(99pt)=(0.3146,0.4421,0.8078); rgb(100pt)=(0.3154,0.4434,0.8103); rgb(101pt)=(0.3161,0.4446,0.8129); rgb(102pt)=(0.3169,0.4458,0.8154); rgb(103pt)=(0.3177,0.4470,0.8179); rgb(104pt)=(0.3185,0.4483,0.8205); rgb(105pt)=(0.3192,0.4495,0.8230); rgb(106pt)=(0.3200,0.4507,0.8256); rgb(107pt)=(0.3208,0.4519,0.8281); rgb(108pt)=(0.3215,0.4532,0.8306); rgb(109pt)=(0.3223,0.4544,0.8332); rgb(110pt)=(0.3231,0.4556,0.8357); rgb(111pt)=(0.3238,0.4568,0.8382); rgb(112pt)=(0.3246,0.4581,0.8408); rgb(113pt)=(0.3254,0.4593,0.8433); rgb(114pt)=(0.3261,0.4605,0.8458); rgb(115pt)=(0.3269,0.4617,0.8484); rgb(116pt)=(0.3277,0.4630,0.8509); rgb(117pt)=(0.3285,0.4642,0.8535); rgb(118pt)=(0.3292,0.4654,0.8560); rgb(119pt)=(0.3300,0.4666,0.8585); rgb(120pt)=(0.3308,0.4679,0.8611); rgb(121pt)=(0.3315,0.4691,0.8636); rgb(122pt)=(0.3323,0.4703,0.8661); rgb(123pt)=(0.3331,0.4716,0.8687); rgb(124pt)=(0.3338,0.4728,0.8712); rgb(125pt)=(0.3346,0.4740,0.8738); rgb(126pt)=(0.3354,0.4752,0.8763); rgb(127pt)=(0.3361,0.4765,0.8788); rgb(128pt)=(0.3369,0.4777,0.8814); rgb(129pt)=(0.3377,0.4789,0.8839); rgb(130pt)=(0.3385,0.4801,0.8864); rgb(131pt)=(0.3392,0.4814,0.8890); rgb(132pt)=(0.3400,0.4826,0.8915); rgb(133pt)=(0.3408,0.4838,0.8940); rgb(134pt)=(0.3415,0.4850,0.8966); rgb(135pt)=(0.3423,0.4863,0.8991); rgb(136pt)=(0.3431,0.4875,0.9017); rgb(137pt)=(0.3438,0.4887,0.9042); rgb(138pt)=(0.3446,0.4899,0.9067); rgb(139pt)=(0.3454,0.4912,0.9093); rgb(140pt)=(0.3461,0.4924,0.9118); rgb(141pt)=(0.3469,0.4936,0.9143); rgb(142pt)=(0.3477,0.4949,0.9169); rgb(143pt)=(0.3484,0.4961,0.9194); rgb(144pt)=(0.3492,0.4973,0.9220); rgb(145pt)=(0.5196,0.2033,0.1115); rgb(146pt)=(0.5227,0.2040,0.1116); rgb(147pt)=(0.5257,0.2048,0.1117); rgb(148pt)=(0.5288,0.2055,0.1118); rgb(149pt)=(0.5318,0.2063,0.1119); rgb(150pt)=(0.5349,0.2070,0.1119); rgb(151pt)=(0.5379,0.2078,0.1120); rgb(152pt)=(0.5410,0.2085,0.1121); rgb(153pt)=(0.5440,0.2093,0.1122); rgb(154pt)=(0.5471,0.2100,0.1123); rgb(155pt)=(0.5501,0.2108,0.1124); rgb(156pt)=(0.5532,0.2115,0.1124); rgb(157pt)=(0.5563,0.2123,0.1125); rgb(158pt)=(0.5593,0.2130,0.1126); rgb(159pt)=(0.5624,0.2138,0.1127); rgb(160pt)=(0.5654,0.2145,0.1128); rgb(161pt)=(0.5685,0.2153,0.1129); rgb(162pt)=(0.5715,0.2160,0.1129); rgb(163pt)=(0.5746,0.2168,0.1130); rgb(164pt)=(0.5776,0.2175,0.1131); rgb(165pt)=(0.5807,0.2183,0.1132); rgb(166pt)=(0.5837,0.2190,0.1133); rgb(167pt)=(0.5868,0.2198,0.1134); rgb(168pt)=(0.5898,0.2205,0.1135); rgb(169pt)=(0.5929,0.2213,0.1135); rgb(170pt)=(0.5959,0.2220,0.1136); rgb(171pt)=(0.5990,0.2228,0.1137); rgb(172pt)=(0.6020,0.2235,0.1138); rgb(173pt)=(0.6051,0.2243,0.1139); rgb(174pt)=(0.6081,0.2251,0.1140); rgb(175pt)=(0.6112,0.2258,0.1140); rgb(176pt)=(0.6142,0.2266,0.1141); rgb(177pt)=(0.6173,0.2273,0.1142); rgb(178pt)=(0.6203,0.2281,0.1143); rgb(179pt)=(0.6234,0.2288,0.1144); rgb(180pt)=(0.6264,0.2296,0.1145); rgb(181pt)=(0.6295,0.2303,0.1145); rgb(182pt)=(0.6325,0.2311,0.1146); rgb(183pt)=(0.6356,0.2318,0.1147); rgb(184pt)=(0.6387,0.2326,0.1148); rgb(185pt)=(0.6417,0.2333,0.1149); rgb(186pt)=(0.6448,0.2341,0.1150); rgb(187pt)=(0.6478,0.2348,0.1150); rgb(188pt)=(0.6509,0.2356,0.1151); rgb(189pt)=(0.6539,0.2363,0.1152); rgb(190pt)=(0.6570,0.2371,0.1153); rgb(191pt)=(0.6600,0.2378,0.1154); rgb(192pt)=(0.6631,0.2386,0.1155); rgb(193pt)=(0.6661,0.2393,0.1155); rgb(194pt)=(0.6692,0.2401,0.1156); rgb(195pt)=(0.6722,0.2408,0.1157); rgb(196pt)=(0.6753,0.2416,0.1158); rgb(197pt)=(0.6783,0.2423,0.1159); rgb(198pt)=(0.6814,0.2431,0.1160); rgb(199pt)=(0.6844,0.2438,0.1161); rgb(200pt)=(0.6875,0.2446,0.1161); rgb(201pt)=(0.6905,0.2453,0.1162); rgb(202pt)=(0.6936,0.2461,0.1163); rgb(203pt)=(0.6966,0.2468,0.1164); rgb(204pt)=(0.6997,0.2476,0.1165); rgb(205pt)=(0.7027,0.2483,0.1166); rgb(206pt)=(0.7058,0.2491,0.1166); rgb(207pt)=(0.7088,0.2498,0.1167); rgb(208pt)=(0.7119,0.2506,0.1168); rgb(209pt)=(0.7149,0.2513,0.1169); rgb(210pt)=(0.7180,0.2521,0.1170); rgb(211pt)=(0.7211,0.2528,0.1171); rgb(212pt)=(0.7241,0.2536,0.1171); rgb(213pt)=(0.7272,0.2543,0.1172); rgb(214pt)=(0.7302,0.2551,0.1173); rgb(215pt)=(0.7333,0.2558,0.1174); rgb(216pt)=(0.7363,0.2566,0.1175); rgb(217pt)=(0.7394,0.2573,0.1176); rgb(218pt)=(0.7424,0.2581,0.1176); rgb(219pt)=(0.7455,0.2588,0.1177); rgb(220pt)=(0.7485,0.2596,0.1178); rgb(221pt)=(0.7516,0.2604,0.1179); rgb(222pt)=(0.7546,0.2611,0.1180); rgb(223pt)=(0.7577,0.2619,0.1181); rgb(224pt)=(0.7607,0.2626,0.1181); rgb(225pt)=(0.7638,0.2634,0.1182); rgb(226pt)=(0.7668,0.2641,0.1183); rgb(227pt)=(0.7699,0.2649,0.1184); rgb(228pt)=(0.7729,0.2656,0.1185); rgb(229pt)=(0.7760,0.2664,0.1186); rgb(230pt)=(0.7790,0.2671,0.1186); rgb(231pt)=(0.7821,0.2679,0.1187); rgb(232pt)=(0.7851,0.2686,0.1188); rgb(233pt)=(0.7882,0.2694,0.1189); rgb(234pt)=(0.7912,0.2701,0.1190); rgb(235pt)=(0.7943,0.2709,0.1191); rgb(236pt)=(0.7973,0.2716,0.1192); rgb(237pt)=(0.8004,0.2724,0.1192); rgb(238pt)=(0.8035,0.2731,0.1193); rgb(239pt)=(0.8065,0.2739,0.1194); rgb(240pt)=(0.8096,0.2746,0.1195); rgb(241pt)=(0.8126,0.2754,0.1196); rgb(242pt)=(0.8157,0.2761,0.1197); rgb(243pt)=(0.8187,0.2769,0.1197); rgb(244pt)=(0.8218,0.2776,0.1198); rgb(245pt)=(0.8248,0.2784,0.1199); rgb(246pt)=(0.8279,0.2791,0.1200); rgb(247pt)=(0.8309,0.2799,0.1201); rgb(248pt)=(0.8340,0.2806,0.1202); rgb(249pt)=(0.8370,0.2814,0.1202); rgb(250pt)=(0.8401,0.2821,0.1203); rgb(251pt)=(0.8431,0.2829,0.1204); rgb(252pt)=(0.8462,0.2836,0.1205); rgb(253pt)=(0.8492,0.2844,0.1206); rgb(254pt)=(0.8523,0.2851,0.1207); rgb(255pt)=(0.8553,0.2859,0.1207)},
colorbar,
colorbar style={
	ylabel style={font=\large},
	ytick={-3, -2, -1.301, -1, 0},
	yticklabels={$0.001$,$0.01$,$0.05$,$0.1$,$1$},
	ylabel={$p$-value}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=28.5, ymin=0.5, ymax=28.5] {figures/wilcoxon-1.png};
\end{axis}

\end{tikzpicture}%
